When and How Should a Power Trader Engage in Arbitrage? Predict, then Contextually Optimize

Electricity markets increasingly expose stochastic energy generators to arbitrage opportunities between the day-ahead and balancing markets, driven by widening price spreads. However, opportunistic bidding, intentionally deviating from the production forecast to exploit anticipated price spreads, carries significant risk, and existing frameworks rarely offer explainable, risk-aware decision support. We propose a predict-then-contextual-optimize framework that decomposes the day-ahead bidding decision into three explicit stages to decide when to engage in arbitrage, in what direction, and to what extent. A probabilistic binary classifier with confidence thresholds determines whether the prediction of the price spread is sufficiently confident to justify an opportunistic bid. Otherwise, the trader defaults to an arbitrage-free bid equal to the power forecast. A linear decision policy learned for each class via contextual optimization determines the magnitude of the bid deviation from the power forecast. The framework accommodates both standalone renewable generation and hybrid power plants combining renewable generation with other assets, such as an electrolyzer. We evaluate the framework on a real wind farm in the European bidding zones DK1 and DE/LU using a rolling-window procedure and compare it against several benchmark bidding strategies. The results show that the proposed framework increases mean profit relative to an arbitrage-free benchmark, reaching an improvement of about 7% for the hybrid power plant in DK1. The largest gains occur when distributional drift between training and testing windows is low, while the co-located electrolyzer further increases arbitrage value by providing additional operational flexibility.

==> balancing_forecast_sensitivity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.616660in}{2.488886in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.616660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.616660in}{2.488886in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.488886in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.447233in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.447233in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599915in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599915in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435246in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435246in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435246in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270577in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.270577in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270577in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270577in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105908in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.105908in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105908in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105908in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941239in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.941239in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941239in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941239in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776570in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.776570in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776570in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.776570in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611901in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.611901in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611901in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.611901in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447233in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.447233in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447233in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447233in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523574in,y=0.238855in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balancing Forecast MAE (€/MWh)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{0.855048in}}%
\pgfpathlineto{\pgfqpoint{6.447233in}{0.855048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599915in}{0.855048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in, y=0.807220in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}210}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{1.366187in}}%
\pgfpathlineto{\pgfqpoint{6.447233in}{1.366187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599915in}{1.366187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in, y=1.318359in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}225}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{6.447233in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599915in}{1.877326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in, y=1.829499in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}240}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in,y=1.195807in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean profit (€/h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{1.821084in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{1.821084in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.812837in}}%
\pgfpathlineto{\pgfqpoint{1.060068in}{1.793050in}}%
\pgfpathlineto{\pgfqpoint{1.290144in}{1.763767in}}%
\pgfpathlineto{\pgfqpoint{1.520221in}{1.727817in}}%
\pgfpathlineto{\pgfqpoint{1.980373in}{1.642379in}}%
\pgfpathlineto{\pgfqpoint{2.440526in}{1.547067in}}%
\pgfpathlineto{\pgfqpoint{2.900679in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{3.360831in}{1.356529in}}%
\pgfpathlineto{\pgfqpoint{4.281137in}{1.176655in}}%
\pgfpathlineto{\pgfqpoint{5.201442in}{1.016960in}}%
\pgfpathlineto{\pgfqpoint{6.121748in}{0.869874in}}%
\pgfpathlineto{\pgfqpoint{7.962358in}{0.614718in}}%
\pgfpathlineto{\pgfqpoint{7.962358in}{0.751819in}}%
\pgfpathlineto{\pgfqpoint{7.962358in}{0.751819in}}%
\pgfpathlineto{\pgfqpoint{6.121748in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.201442in}{1.115758in}}%
\pgfpathlineto{\pgfqpoint{4.281137in}{1.262593in}}%
\pgfpathlineto{\pgfqpoint{3.360831in}{1.424953in}}%
\pgfpathlineto{\pgfqpoint{2.900679in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{2.440526in}{1.596439in}}%
\pgfpathlineto{\pgfqpoint{1.980373in}{1.678615in}}%
\pgfpathlineto{\pgfqpoint{1.520221in}{1.750299in}}%
\pgfpathlineto{\pgfqpoint{1.290144in}{1.779957in}}%
\pgfpathlineto{\pgfqpoint{1.060068in}{1.802896in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.816843in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{1.821084in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{1.821084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{1.821084in}}%
\pgfpathlineto{\pgfqpoint{0.829992in}{1.815122in}}%
\pgfpathlineto{\pgfqpoint{1.060068in}{1.798256in}}%
\pgfpathlineto{\pgfqpoint{1.290144in}{1.772037in}}%
\pgfpathlineto{\pgfqpoint{1.520221in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{1.980373in}{1.660133in}}%
\pgfpathlineto{\pgfqpoint{2.440526in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{2.900679in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{3.360831in}{1.390953in}}%
\pgfpathlineto{\pgfqpoint{4.281137in}{1.220402in}}%
\pgfpathlineto{\pgfqpoint{5.201442in}{1.066426in}}%
\pgfpathlineto{\pgfqpoint{6.121748in}{0.926918in}}%
\pgfpathlineto{\pgfqpoint{6.457232in}{0.883040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{1.821084in}}%
\pgfpathlineto{\pgfqpoint{0.703030in}{1.819897in}}%
\pgfpathlineto{\pgfqpoint{0.806145in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{0.857702in}{1.813851in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.811057in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{1.806776in}}%
\pgfpathlineto{\pgfqpoint{1.373275in}{1.795936in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{1.793048in}}%
\pgfpathlineto{\pgfqpoint{1.888848in}{1.770708in}}%
\pgfpathlineto{\pgfqpoint{1.940406in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{2.095078in}{1.764567in}}%
\pgfpathlineto{\pgfqpoint{2.146635in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{2.198192in}{1.758558in}}%
\pgfpathlineto{\pgfqpoint{2.249750in}{1.753146in}}%
\pgfpathlineto{\pgfqpoint{2.559094in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.610651in}{1.729726in}}%
\pgfpathlineto{\pgfqpoint{2.662208in}{1.727175in}}%
\pgfpathlineto{\pgfqpoint{2.765323in}{1.723916in}}%
\pgfpathlineto{\pgfqpoint{2.816880in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{2.868438in}{1.718205in}}%
\pgfpathlineto{\pgfqpoint{2.919995in}{1.706138in}}%
\pgfpathlineto{\pgfqpoint{3.023110in}{1.699564in}}%
\pgfpathlineto{\pgfqpoint{3.074667in}{1.697414in}}%
\pgfpathlineto{\pgfqpoint{3.177782in}{1.688352in}}%
\pgfpathlineto{\pgfqpoint{3.280896in}{1.683129in}}%
\pgfpathlineto{\pgfqpoint{3.332454in}{1.677416in}}%
\pgfpathlineto{\pgfqpoint{3.384011in}{1.674756in}}%
\pgfpathlineto{\pgfqpoint{3.435568in}{1.670009in}}%
\pgfpathlineto{\pgfqpoint{3.487126in}{1.663902in}}%
\pgfpathlineto{\pgfqpoint{3.641798in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.744912in}{1.644664in}}%
\pgfpathlineto{\pgfqpoint{3.796470in}{1.638685in}}%
\pgfpathlineto{\pgfqpoint{3.951141in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{4.002699in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{4.054256in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{4.105813in}{1.604832in}}%
\pgfpathlineto{\pgfqpoint{4.208928in}{1.595444in}}%
\pgfpathlineto{\pgfqpoint{4.312043in}{1.573826in}}%
\pgfpathlineto{\pgfqpoint{4.363600in}{1.566433in}}%
\pgfpathlineto{\pgfqpoint{4.415157in}{1.556139in}}%
\pgfpathlineto{\pgfqpoint{4.466715in}{1.548743in}}%
\pgfpathlineto{\pgfqpoint{4.518272in}{1.545157in}}%
\pgfpathlineto{\pgfqpoint{4.621387in}{1.533013in}}%
\pgfpathlineto{\pgfqpoint{4.672944in}{1.530895in}}%
\pgfpathlineto{\pgfqpoint{4.724501in}{1.526108in}}%
\pgfpathlineto{\pgfqpoint{4.827616in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{4.982288in}{1.482666in}}%
\pgfpathlineto{\pgfqpoint{5.085403in}{1.458514in}}%
\pgfpathlineto{\pgfqpoint{5.136960in}{1.432556in}}%
\pgfpathlineto{\pgfqpoint{5.188517in}{1.423248in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{1.411530in}}%
\pgfpathlineto{\pgfqpoint{5.291632in}{1.393437in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.355302in}}%
\pgfpathlineto{\pgfqpoint{5.394747in}{1.331756in}}%
\pgfpathlineto{\pgfqpoint{5.446304in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{5.497861in}{1.295162in}}%
\pgfpathlineto{\pgfqpoint{5.549419in}{1.268139in}}%
\pgfpathlineto{\pgfqpoint{5.600976in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{5.652533in}{1.165849in}}%
\pgfpathlineto{\pgfqpoint{5.704091in}{1.075682in}}%
\pgfpathlineto{\pgfqpoint{5.755648in}{1.054523in}}%
\pgfpathlineto{\pgfqpoint{5.807205in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{5.858763in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{5.910320in}{0.671199in}}%
\pgfpathlineto{\pgfqpoint{5.961877in}{0.530804in}}%
\pgfpathlineto{\pgfqpoint{5.980724in}{0.504288in}}%
\pgfpathlineto{\pgfqpoint{5.980724in}{0.504288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.514288in}}{\pgfqpoint{5.847317in}{1.363038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{1.194217in}}%
\pgfpathlineto{\pgfqpoint{6.447233in}{1.194217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{1.877326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.447233in}{0.514288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744739in}{2.011275in}}%
\pgfpathlineto{\pgfqpoint{4.871921in}{2.011275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899698in}{2.011275in}}{\pgfqpoint{4.899698in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{4.899698in}{2.391663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899698in}{2.419441in}}{\pgfqpoint{4.871921in}{2.419441in}}%
\pgfpathlineto{\pgfqpoint{1.744739in}{2.419441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716962in}{2.419441in}}{\pgfqpoint{1.716962in}{2.391663in}}%
\pgfpathlineto{\pgfqpoint{1.716962in}{2.039053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716962in}{2.011275in}}{\pgfqpoint{1.744739in}{2.011275in}}%
\pgfpathlineto{\pgfqpoint{1.744739in}{2.011275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772517in}{2.315274in}}%
\pgfpathlineto{\pgfqpoint{1.883628in}{2.315274in}}%
\pgfpathlineto{\pgfqpoint{1.994739in}{2.315274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105851in,y=2.266663in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HPP, Student-$t$ noise}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772517in}{2.142442in}}%
\pgfpathlineto{\pgfqpoint{1.883628in}{2.142442in}}%
\pgfpathlineto{\pgfqpoint{1.994739in}{2.142442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105851in,y=2.093830in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HPP, scaled lag-1h error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.870534in}{2.315274in}}%
\pgfpathlineto{\pgfqpoint{3.981645in}{2.315274in}}%
\pgfpathlineto{\pgfqpoint{4.092756in}{2.315274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203867in,y=2.266663in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wind-only}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bids.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.415247in}{4.830261in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.415247in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.415247in}{4.830261in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.830261in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{4.197482in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{4.197482in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.269165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.594076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.315581in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.315581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{4.151066in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{4.151066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681059in}{3.594076in}}{\pgfqpoint{6.315247in}{4.090416in}}{%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.676232in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.676232in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.643045in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.643045in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.733180in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.733180in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.634226in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.634226in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.670043in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.670043in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.676387in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.676387in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.769450in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.769450in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.735567in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.735567in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.887874in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.887874in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.885276in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.885276in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.862861in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.862861in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.862057in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.862057in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.835811in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.835811in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.775562in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.775562in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.764499in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.764499in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.747326in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.747326in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.596629in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.596629in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.700518in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.700518in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.987837in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{3.987837in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{4.011664in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.011664in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.064500in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{4.064500in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{4.054676in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{4.054676in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{4.043226in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.043226in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.056387in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.056387in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.049187in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.049187in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.040595in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.040595in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.022206in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{4.022206in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{3.996042in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.996042in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.967331in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.967331in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.924943in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.924943in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.880173in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.880173in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.859104in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.859104in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.824840in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.824840in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.809774in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.809774in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.792451in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.792451in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.770864in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.770864in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.657666in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.657666in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.646139in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.646139in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.640801in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.640801in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.637243in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.637243in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.644591in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.644591in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.642066in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.642066in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.638354in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.638354in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.611869in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.611869in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.612178in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.612178in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.619195in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.619195in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.629273in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.629273in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.639307in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.639307in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.651545in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.651545in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.668907in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.668907in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.684389in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.684389in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.713287in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.713287in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.723808in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.723808in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.687913in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.687913in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.686598in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{3.686598in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{3.686443in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.686443in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.690002in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.690002in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.692400in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.692400in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.660219in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.660219in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.654571in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.654571in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.674584in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.674584in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.663226in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.663226in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.679172in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.679172in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.683194in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.683194in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.684587in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.684587in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.690776in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.690776in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.747790in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.747790in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.760322in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.760322in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.760322in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.747790in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.747790in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.690776in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.690776in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.684587in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.684587in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.683194in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.683194in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.679172in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.679172in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.646758in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.646758in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.651167in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.651167in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.654571in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.654571in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.660219in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.660219in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.692400in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.692400in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.690002in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.690002in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.686443in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{3.686443in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{3.686598in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.686598in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.687913in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.687913in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.723808in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.723808in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.713287in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.713287in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.658826in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.658826in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.643122in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.643122in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.628733in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.628733in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.617284in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.617284in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.612178in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.612178in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.611869in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.611869in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.623086in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.623086in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.628656in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.628656in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.637243in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.637243in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.640801in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.640801in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.646139in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.646139in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.657666in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.657666in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.758156in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.758156in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.794051in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.794051in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.824840in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.824840in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.845495in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.845495in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.924943in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.924943in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.952638in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.952638in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{4.008879in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.008879in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.025047in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.025047in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.034253in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.034253in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.040519in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.040519in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.043226in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{4.043226in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{4.054676in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{4.054676in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{4.064500in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.064500in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.011664in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{4.011664in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{3.987837in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.987837in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.620610in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.620610in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.596629in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.596629in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.747326in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.747326in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.764499in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.764499in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.775562in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.775562in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.759626in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.759626in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.759316in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.759316in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.764886in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.764886in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.772081in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.772081in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.735567in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.735567in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.769450in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.769450in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.676387in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.676387in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.670043in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.670043in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.634226in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.634226in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.618908in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.618908in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.643045in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.643045in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.676232in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.676232in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681059in}{3.315581in}}{\pgfqpoint{6.315247in}{4.090416in}}{%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.628114in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.628114in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.605068in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.605068in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.490968in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.490968in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.384696in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.384696in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.618908in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.618908in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.472512in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.472512in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.371582in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.371582in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.488040in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.488040in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.526487in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.526487in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.494887in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.494887in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.618462in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.618462in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.536386in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.536386in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.467685in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.467685in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.772081in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.772081in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.764886in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.764886in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.759316in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.759316in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.759626in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.759626in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.443873in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.443873in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.452304in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.452304in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.401086in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.401086in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.397990in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.397990in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.440976in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.440976in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.315581in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.315581in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.428227in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.428227in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.602470in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.602470in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.620610in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.620610in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.657754in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{3.657754in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{3.641938in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{3.641938in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.817592in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{3.817592in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{3.645597in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{3.645597in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{3.634636in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{3.634636in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{3.634442in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{3.634442in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{3.653245in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{3.653245in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.040519in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.040519in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.034253in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.034253in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.025047in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.025047in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.008879in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{4.008879in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.952638in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.952638in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.630682in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.630682in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.681624in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.681624in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.845495in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.845495in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.623051in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.623051in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.794051in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.794051in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.758156in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.758156in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.582298in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.582298in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.566871in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.566871in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.575738in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.575738in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.556524in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.556524in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.566136in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.566136in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.570777in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.570777in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.565509in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.565509in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.565089in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.565089in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.547154in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.547154in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.591037in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.591037in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.628656in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.628656in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.623086in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.623086in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.606147in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.606147in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.581622in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.581622in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.597412in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.597412in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.591246in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.591246in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.617284in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.617284in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.628733in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.628733in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.643122in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.643122in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.658826in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.658826in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.588211in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.588211in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.592986in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.592986in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.565897in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.565897in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.553282in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.553282in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.558740in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{3.558740in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{3.558233in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.558233in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.554455in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.554455in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.552889in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.552889in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.574315in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.574315in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.590989in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.590989in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.578245in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.578245in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.574131in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.574131in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.575891in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.575891in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.572139in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.572139in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.651167in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.651167in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.646758in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.646758in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.566109in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.566109in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.569031in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.569031in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.560364in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.560364in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.531041in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.531041in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.544643in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.544643in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.557713in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.557713in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.546435in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.546435in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.581946in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.581946in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.574941in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.760322in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.760322in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.747790in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.747790in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.690776in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.690776in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.684587in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.684587in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.683194in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.683194in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.679172in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.679172in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.646758in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.646758in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.651167in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.651167in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.654571in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.654571in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.660219in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.660219in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.692400in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.692400in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.690002in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.690002in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.686443in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{3.686443in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{3.686598in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.686598in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.687913in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.687913in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.723808in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.723808in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.713287in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.713287in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.658826in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.658826in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.643122in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.643122in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.628733in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.628733in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.617284in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.617284in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.612178in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.612178in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.611869in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.611869in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.623086in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.623086in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.628656in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.628656in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.637243in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.637243in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.640801in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.640801in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.646139in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.646139in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.657666in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.657666in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.758156in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.758156in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.794051in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.794051in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.824840in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.824840in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.845495in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.845495in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.924943in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.924943in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.952638in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.952638in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{4.008879in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.008879in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.025047in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.025047in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.034253in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.034253in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.040519in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.040519in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.043226in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{4.043226in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{4.054676in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{4.054676in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{4.064500in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.064500in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.011664in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{4.011664in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{3.987837in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.987837in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.620610in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.620610in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.596629in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.596629in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.747326in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.747326in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.764499in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.764499in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.775562in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.775562in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.759626in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.759626in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.759316in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.759316in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.764886in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.764886in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.772081in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.772081in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.735567in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.735567in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.769450in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.769450in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.676387in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.676387in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.670043in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.670043in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.634226in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.634226in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.618908in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.618908in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.643045in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.643045in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.676232in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.676232in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{4.197482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490763in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{4.197482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490763in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300466in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{4.197482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300466in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110170in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{4.197482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110170in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919874in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.197482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919874in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729577in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{4.197482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729577in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539281in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{4.197482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539281in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085911in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895615in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705318in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515022in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324725in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134429in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944133in}{3.269165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{3.315581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{3.594076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514409in, y=3.546248in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{3.903515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514409in, y=3.855687in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{4.151066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258495in,y=3.733323in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^{\mathrm{DA}}$ (MWh)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.628114in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.628114in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.605068in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.605068in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.490968in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.490968in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.384696in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.384696in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.733180in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.733180in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.472512in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.472512in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.371582in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.371582in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.488040in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.488040in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.526487in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.526487in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.494887in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.494887in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.618462in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.618462in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.536386in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.536386in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.467685in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.467685in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{3.887874in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.887874in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.885276in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.885276in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.862861in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.862057in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.835811in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.835811in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.443873in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.443873in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.452304in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.452304in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.401086in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.401086in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.397990in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.397990in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.440976in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.440976in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{3.315581in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.315581in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{3.428227in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.428227in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.602470in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.602470in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.700518in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.700518in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.657754in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{3.657754in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{3.641938in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{3.641938in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.817592in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{3.817592in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{3.645597in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{3.645597in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{3.634636in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{3.634442in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{3.653245in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{3.653245in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.056387in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.056387in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.049187in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.049187in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.040595in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.040595in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.022206in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{4.022206in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{3.996042in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.996042in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.967331in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.967331in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.630682in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.630682in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.681624in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.681624in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.880173in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.880173in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.859104in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.859104in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.623051in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.623051in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.809774in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.809774in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.792451in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.792451in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.770864in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.770864in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.582298in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.582298in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.566871in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.566871in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.575738in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.575738in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.556524in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.556524in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.566136in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.566136in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.570777in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.570777in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.565509in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.565089in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.547154in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.547154in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.591037in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.591037in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.644591in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.644591in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.642066in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.642066in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.638354in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.638354in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.606147in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.606147in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.581622in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.581622in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.597412in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.597412in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{3.619195in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.619195in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.591246in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.591246in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.629273in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.629273in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.639307in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.639307in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.651545in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.651545in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.668907in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.668907in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.684389in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.684389in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.588211in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.588211in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.592986in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.592986in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.565897in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.565897in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{3.553282in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.553282in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.558740in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.558233in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.554455in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.554455in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.552889in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.552889in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.574315in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.574315in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.590989in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.590989in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.578245in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.578245in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.574131in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.574131in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.575891in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.575891in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.572139in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.572139in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.674584in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.674584in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.663226in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.663226in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.566109in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.566109in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.569031in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.569031in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.560364in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.560364in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.531041in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.531041in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.544643in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.544643in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.557713in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.557713in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.546435in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.546435in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.581946in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.581946in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.574941in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.574941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{3.269165in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{3.676232in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.676232in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.643045in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.643045in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.618908in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.618908in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.620842in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{3.634226in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.634226in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{3.670043in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.670043in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{3.676387in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.676387in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.735180in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.759935in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.769450in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.769450in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.718316in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.735567in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.735567in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.772081in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.772081in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{3.764886in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.764886in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.759316in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.759316in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.756067in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.765428in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.767826in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.759626in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.759626in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.753746in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.749956in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.765892in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.774247in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.775562in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.775562in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.764499in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.764499in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{3.747326in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.747326in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.666949in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.642348in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.620224in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{3.596629in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.596629in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.597170in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{3.620610in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.620610in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.650549in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.686289in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.720095in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.746475in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.768677in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.788249in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.899183in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.930745in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{3.987837in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{3.987837in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{4.011664in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.011664in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.027058in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.048719in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.054521in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{4.082680in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.077961in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.073474in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.067363in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.057306in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.077497in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{4.064500in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{4.064500in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{4.054676in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{4.054676in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{4.043226in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.043226in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{4.040519in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.040519in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{4.034253in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.034253in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{4.025047in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.025047in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{4.008879in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{4.008879in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{3.952638in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.952638in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.924943in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.924943in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{3.845495in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.845495in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{3.824840in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.824840in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.808440in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{3.794051in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.794051in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.758156in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.758156in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{3.657666in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.657666in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{3.646139in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.646139in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{3.640801in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.640801in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{3.637243in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.637243in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{3.628656in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.628656in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{3.623086in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.623086in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{3.611869in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.610554in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{3.617284in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.617284in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{3.628733in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.628733in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{3.643122in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.643122in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{3.658826in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.658826in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{3.713287in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.713287in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{3.723808in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.723808in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.686443in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{3.690002in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.690002in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{3.692400in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.692400in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{3.660219in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.660219in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{3.654571in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.654571in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{3.651167in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.651167in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{3.646758in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{3.679172in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.679172in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{3.683194in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.683194in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{3.684587in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.684587in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{3.690776in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.690776in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{3.747790in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.747790in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.760322in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.760322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{4.197482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.269165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611615in,y=4.151066in,right,]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{P}^{\mathrm{W}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611615in,y=3.315581in,right,]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\underline{P}^{\mathrm{H}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793743in}{4.031741in}}%
\pgfpathlineto{\pgfqpoint{1.166610in}{4.031741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.197166in}{4.031741in}}{\pgfqpoint{1.197166in}{4.062296in}}%
\pgfpathlineto{\pgfqpoint{1.197166in}{4.197482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.197166in}{4.228037in}}{\pgfqpoint{1.166610in}{4.228037in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{4.228037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763187in}{4.228037in}}{\pgfqpoint{0.763187in}{4.197482in}}%
\pgfpathlineto{\pgfqpoint{0.763187in}{4.062296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763187in}{4.031741in}}{\pgfqpoint{0.793743in}{4.031741in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{4.031741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793743in,y=4.197482in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334365in}{4.626095in}}%
\pgfpathlineto{\pgfqpoint{1.473254in}{4.626095in}}%
\pgfpathlineto{\pgfqpoint{1.473254in}{4.626095in}}%
\pgfpathlineto{\pgfqpoint{1.612143in}{4.626095in}}%
\pgfpathlineto{\pgfqpoint{1.612143in}{4.626095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723254in,y=4.577484in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HPP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334365in}{4.398092in}}%
\pgfpathlineto{\pgfqpoint{1.473254in}{4.398092in}}%
\pgfpathlineto{\pgfqpoint{1.473254in}{4.398092in}}%
\pgfpathlineto{\pgfqpoint{1.612143in}{4.398092in}}%
\pgfpathlineto{\pgfqpoint{1.612143in}{4.398092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723254in,y=4.349481in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wind production forecast $\hat{P}^{\mathrm{W}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832046in}{4.577484in}}%
\pgfpathlineto{\pgfqpoint{4.109823in}{4.577484in}}%
\pgfpathlineto{\pgfqpoint{4.109823in}{4.674706in}}%
\pgfpathlineto{\pgfqpoint{3.832046in}{4.674706in}}%
\pgfpathlineto{\pgfqpoint{3.832046in}{4.577484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220934in,y=4.577484in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Opportunistic long bid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832046in}{4.383817in}}%
\pgfpathlineto{\pgfqpoint{4.109823in}{4.383817in}}%
\pgfpathlineto{\pgfqpoint{4.109823in}{4.481040in}}%
\pgfpathlineto{\pgfqpoint{3.832046in}{4.481040in}}%
\pgfpathlineto{\pgfqpoint{3.832046in}{4.383817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220934in,y=4.383817in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Opportunistic short bid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.080132in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.080132in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{2.151816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.476727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.198232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{3.033716in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{3.033716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681059in}{2.476727in}}{\pgfqpoint{6.315247in}{3.033716in}}{%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.558883in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.558883in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.541709in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.541709in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.552694in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.552694in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.722363in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.722363in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.727060in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.727060in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.652101in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.652101in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.718703in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.718703in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.728062in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.728062in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.697658in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.697658in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.738597in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.738597in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.683991in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.683991in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.717490in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.717490in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.662648in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.662648in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.688411in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.688411in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.658212in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.658212in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.573832in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.573832in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.479279in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.479279in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.641388in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.641388in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.688877in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.688877in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.728019in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.728019in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{3.008575in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{3.008575in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.964899in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.964899in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.947151in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.947151in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.929435in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.929435in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{3.033716in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{3.033716in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{3.027046in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{3.027046in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.961171in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.961171in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{3.033716in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{3.033716in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.807594in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.807594in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.780441in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.780441in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.958215in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.958215in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.707491in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.707491in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.764271in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.764271in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.622318in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.622318in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.587815in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.587815in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.571570in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.571570in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.553854in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.553854in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.523978in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.523978in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.864788in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.864788in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.878270in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.878270in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.497614in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.497614in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.494519in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.494519in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.494829in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.494829in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.496734in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.496734in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.496840in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.496840in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.811339in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.811339in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.796171in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.796171in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.896707in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.896707in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.595938in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.595938in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.569790in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.569790in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.570564in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.570564in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.569249in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.569249in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.575051in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.575051in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.550373in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.550373in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.535752in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.535752in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{2.528944in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{2.528944in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.534282in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.534282in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.543411in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.543411in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.630440in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.630440in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.642973in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.642973in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.642973in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.630440in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.630440in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.543411in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.543411in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.534282in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.534282in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{2.528944in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{2.528944in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.535752in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.535752in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.550373in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.550373in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.575051in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.575051in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.569249in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.569249in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.570564in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.570564in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.569790in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.569790in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.595938in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.595938in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.541477in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.541477in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.496840in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.496840in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.494829in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.494829in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.494519in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.494519in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.497614in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.497614in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.514788in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.514788in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.553854in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.553854in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.571570in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.571570in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.587815in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.587815in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.622318in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.622318in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.707491in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.707491in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.780441in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.780441in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.807594in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.807594in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.916903in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{2.916903in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.929435in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.929435in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.947151in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.947151in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.960147in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.960147in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.479279in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.479279in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.502874in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.502874in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.658212in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.658212in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.645758in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.645758in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.657748in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.657748in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.647537in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.647537in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.659450in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.659450in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.652101in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.652101in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.552694in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.552694in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.541709in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.541709in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.558883in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.558883in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681059in}{2.198232in}}{\pgfqpoint{6.315247in}{2.973066in}}{%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.475154in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.475154in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.364364in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.364364in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.204131in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.204131in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.238886in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.238886in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.233402in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.233402in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.342156in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.342156in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.318317in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.318317in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.659450in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.659450in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.647537in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.647537in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.657748in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.657748in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.645758in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.645758in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.400373in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.400373in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.387747in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.387747in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.353184in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.353184in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.502874in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.502874in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.683263in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.683263in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.795334in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.795334in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.724783in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.724783in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.696697in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.696697in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.625387in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.625387in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.960147in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.960147in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.336814in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.336814in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.335545in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.335545in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.331095in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.331095in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.368546in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.368546in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{2.916903in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.916903in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.337196in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.337196in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.354148in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.354148in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.386779in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.386779in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.377155in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.377155in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.391589in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.391589in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.380169in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.380169in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.394944in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.394944in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.411655in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.411655in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.412154in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.412154in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.416599in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.416599in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.435917in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.435917in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.514788in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.514788in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.480900in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.480900in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.446457in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.446457in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.456996in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.456996in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.472868in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.472868in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.541477in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.541477in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.456551in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.456551in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.473004in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.473004in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.463844in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.463844in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.465473in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.465473in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.434058in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.434058in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.400809in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.400809in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.401741in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.401741in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.454408in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.454408in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.419663in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.419663in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.374699in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.374699in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.352711in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.352711in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.351755in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.351755in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.406979in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.406979in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{2.528944in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{2.528944in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.413574in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.413574in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.382251in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.382251in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.353593in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.353593in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.315151in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.315151in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.348351in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.348351in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.373380in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.373380in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.333725in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.333725in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.323126in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.323126in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.323429in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.642973in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.642973in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.630440in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.630440in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.543411in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.543411in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.534282in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.534282in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{2.528944in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{2.528944in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.535752in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.535752in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.550373in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.550373in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.575051in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.575051in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.569249in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.569249in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.570564in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.570564in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.569790in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.569790in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.595938in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.595938in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.541477in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.541477in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.496840in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.496840in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.494829in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.494829in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.494519in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.494519in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.497614in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.497614in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.514788in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.514788in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.553854in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.553854in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.571570in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.571570in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.587815in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.587815in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.622318in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.622318in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.707491in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.707491in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.780441in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.780441in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.807594in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.807594in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.916903in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{2.916903in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.929435in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.929435in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.947151in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.947151in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.960147in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.960147in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.479279in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.479279in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.502874in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.502874in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.658212in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.658212in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.645758in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.645758in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.657748in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.657748in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.647537in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.647537in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.659450in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.659450in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.652101in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.652101in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.552694in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.552694in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.541709in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.541709in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.558883in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.558883in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.080132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490763in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{3.080132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490763in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300466in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{3.080132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300466in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110170in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{3.080132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110170in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919874in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{3.080132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919874in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729577in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{3.080132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729577in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539281in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{3.080132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539281in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085911in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895615in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705318in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515022in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324725in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134429in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944133in}{2.151816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{2.198232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{2.476727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514409in, y=2.428899in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{2.786165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514409in, y=2.738338in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{3.033716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258495in,y=2.615974in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^{\mathrm{DA}}$ (MWh)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.475154in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.475154in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.364364in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.364364in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.204131in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.204131in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.238886in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.238886in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.233402in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.233402in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.722363in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.722363in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.727060in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.727060in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.342156in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.342156in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.318317in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.318317in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.718703in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.718703in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.728062in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.728062in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.697658in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.697658in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.738597in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.738597in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.683991in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.683991in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.717490in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.717490in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.662648in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.662648in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.688411in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.688411in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.400373in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.400373in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.387747in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.387747in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.353184in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.353184in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.573832in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.573832in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.641388in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.641388in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.688877in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.688877in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.683263in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.683263in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.728019in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.728019in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.795334in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.795334in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.724783in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.724783in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.696697in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.696697in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.625387in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.625387in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{3.008575in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{3.008575in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.964899in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.964899in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.336814in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.336814in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.335545in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.335545in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.331095in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.331095in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.368546in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.368546in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{3.033716in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{3.033716in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{3.027046in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{3.027046in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.961171in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.961171in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{3.033716in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{3.033716in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.337196in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.337196in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.354148in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.354148in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.958215in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.958215in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.764271in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.764271in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.386779in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.386779in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.377155in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.377155in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.391589in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.391589in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.380169in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.380169in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.394944in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.394944in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.411655in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.412154in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.416599in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.416599in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.435917in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.435917in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.523978in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.523978in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.864788in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.864788in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.878270in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.878270in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.480900in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.480900in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.446457in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.446457in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{2.456996in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.456996in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{2.496734in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.496734in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.472868in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.472868in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.811339in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.811339in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.796171in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.796171in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.896707in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.896707in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.456551in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.473004in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.473004in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{2.463844in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.463844in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{2.465473in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.465473in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{2.434058in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.434058in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.400809in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.401741in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.454408in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.454408in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.419663in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.419663in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.374699in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.374699in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.352711in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.351755in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.406979in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.406979in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.413574in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.413574in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.382251in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.382251in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.353593in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.353593in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.315151in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.315151in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.348351in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.348351in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.373380in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.373380in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.333725in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.333725in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.323126in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.323126in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.323429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{2.151816in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{2.558883in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.558883in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.541709in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.541709in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{2.552694in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.552694in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{2.652101in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.652101in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.659450in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.647537in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.647537in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.638718in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{2.657748in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.657748in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{2.645758in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.645758in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.665252in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{2.658212in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.658212in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{2.502874in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.502874in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.479279in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.479279in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.670899in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.960611in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{2.960147in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.960147in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{2.947151in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.947151in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{2.929435in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.929435in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{2.916903in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.916903in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.807594in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.807594in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{2.780441in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.780441in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{2.707491in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.707491in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{2.622318in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.622318in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{2.587815in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.587815in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{2.571570in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.571570in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{2.553854in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.553854in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.514788in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.514788in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{2.497614in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.497614in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{2.494519in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.493204in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{2.496840in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.496840in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{2.541477in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.541477in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{2.595938in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.595938in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{2.569790in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{2.575051in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.575051in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{2.550373in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.550373in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{2.535752in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.535752in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.529718in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{2.534282in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.534282in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{2.543411in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.543411in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{2.630440in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.630440in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.642973in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.642973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{3.080132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{2.151816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611615in,y=3.033716in,right,]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{P}^{\mathrm{W}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611615in,y=2.198232in,right,]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\underline{P}^{\mathrm{H}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793743in}{2.914391in}}%
\pgfpathlineto{\pgfqpoint{1.284897in}{2.914391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315453in}{2.914391in}}{\pgfqpoint{1.315453in}{2.944947in}}%
\pgfpathlineto{\pgfqpoint{1.315453in}{3.080132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315453in}{3.110688in}}{\pgfqpoint{1.284897in}{3.110688in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{3.110688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763187in}{3.110688in}}{\pgfqpoint{0.763187in}{3.080132in}}%
\pgfpathlineto{\pgfqpoint{0.763187in}{2.944947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763187in}{2.914391in}}{\pgfqpoint{0.793743in}{2.914391in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{2.914391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793743in,y=3.080132in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.034467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.359377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.080882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.916367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681059in}{1.359377in}}{\pgfqpoint{6.315247in}{1.916367in}}{%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.424359in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.424359in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.500868in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.500868in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.709644in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.709644in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.696687in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.696687in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.646104in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.646104in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.684118in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.684118in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.361930in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.361930in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.470466in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.470466in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.406102in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.406102in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{1.377944in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.377944in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.456077in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.456077in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.525623in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.525623in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.525623in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.456077in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.456077in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.377944in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{1.377944in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.406102in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.406102in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.470466in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.470466in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.361930in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.361930in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.500868in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.500868in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.424359in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.424359in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681059in}{1.080882in}}{\pgfqpoint{6.315247in}{1.855717in}}{%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.327690in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.327690in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.189661in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.189661in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.085577in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.085577in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.105199in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.105199in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.191816in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.191816in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.275101in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.275101in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.531955in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.531955in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.560801in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.560801in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.495737in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.495737in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.843571in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.843571in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.080898in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.080898in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.080903in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.080903in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.080899in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.080899in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.080886in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.080886in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.080890in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.080890in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.080888in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.080888in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.080886in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.080886in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.080896in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.080896in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.080900in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.080900in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.080894in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{1.080894in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{1.080900in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{1.080900in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{1.080915in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.080915in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.080901in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.080901in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.080905in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.080905in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.080908in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.080908in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.080925in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.080925in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.080905in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.080905in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.080900in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.080900in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.080884in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.080884in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.080890in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.080890in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.080883in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.525623in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.525623in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.456077in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.456077in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{5.977870in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{5.573018in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.377944in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{1.377944in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.406102in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.406102in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.470466in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.470466in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.361930in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.361930in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.500868in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.500868in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.424359in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.424359in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.962783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490763in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.962783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490763in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300466in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.962783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300466in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110170in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.962783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110170in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919874in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.962783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919874in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729577in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.962783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729577in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539281in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{1.962783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539281in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085911in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895615in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705318in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515022in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324725in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134429in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944133in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{1.080882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{1.359377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514409in, y=1.311549in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{1.668816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514409in, y=1.620988in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{1.916367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258495in,y=1.498625in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^{\mathrm{DA}}$ (MWh)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.327690in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.327690in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.189661in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.189661in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.085577in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.085577in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.105199in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.105199in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.191816in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.191816in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.709644in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.709644in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.696687in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.696687in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.646104in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.646104in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.684118in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.684118in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.275101in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.275101in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.705318in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.739056in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.531955in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.531955in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.560801in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.560801in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.495737in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.495737in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.843571in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.843571in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.080898in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.080903in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.080899in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.080899in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.080900in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.080915in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.080901in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.080901in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.080925in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.080883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{1.034467in}}{\pgfqpoint{5.634188in}{0.928316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{0.782272in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{0.816010in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.424359in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.424359in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.500868in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.500868in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.929352in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.030565in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{2.334204in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.432250in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{2.570368in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{1.361930in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.361930in}}%
\pgfpathlineto{\pgfqpoint{2.637843in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{2.840269in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{2.874006in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.907744in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.941482in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.975219in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{3.008957in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{3.042695in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.143908in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{3.346334in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.825779in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{3.582497in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{3.784923in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.818661in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{3.852398in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{4.021087in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.088562in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{4.324725in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{4.392201in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{4.493414in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.560889in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{4.594627in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{4.628364in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{4.662102in}{1.470466in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.470466in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{4.797052in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{4.830790in}{1.406102in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.406102in}}%
\pgfpathlineto{\pgfqpoint{4.864528in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{4.965741in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{4.999478in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{5.033216in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.377944in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.201904in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.235642in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{5.269380in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{5.370593in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.404330in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{5.438068in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.489109in}}%
\pgfpathlineto{\pgfqpoint{5.471805in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{5.606756in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{5.640494in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{5.775444in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{5.910395in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.944133in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{6.079083in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{6.112821in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{6.247771in}{1.456077in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.456077in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.525623in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.525623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.962783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{1.034467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611615in,y=1.916367in,right,]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{P}^{\mathrm{W}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611615in,y=1.080882in,right,]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\underline{P}^{\mathrm{H}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793743in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{1.166610in}{1.797042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.197166in}{1.797042in}}{\pgfqpoint{1.197166in}{1.827598in}}%
\pgfpathlineto{\pgfqpoint{1.197166in}{1.962783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.197166in}{1.993338in}}{\pgfqpoint{1.166610in}{1.993338in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{1.993338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763187in}{1.993338in}}{\pgfqpoint{0.763187in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{0.763187in}{1.827598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763187in}{1.797042in}}{\pgfqpoint{0.793743in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{1.797042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793743in,y=1.962783in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.269877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{0.269877in}}{\pgfqpoint{5.634188in}{0.575556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{0.815918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{0.269877in}}{\pgfqpoint{5.634188in}{0.575556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.845433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{0.269877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{0.269877in}}{\pgfqpoint{5.634188in}{0.575556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490763in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{0.845433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490763in}{0.269877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{0.269877in}}{\pgfqpoint{5.634188in}{0.575556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300466in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{2.300466in}{0.845433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300466in}{0.269877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{0.269877in}}{\pgfqpoint{5.634188in}{0.575556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110170in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{3.110170in}{0.845433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110170in}{0.269877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{0.269877in}}{\pgfqpoint{5.634188in}{0.575556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919874in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{3.919874in}{0.845433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919874in}{0.269877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{0.269877in}}{\pgfqpoint{5.634188in}{0.575556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729577in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{4.729577in}{0.845433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729577in}{0.269877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{0.269877in}}{\pgfqpoint{5.634188in}{0.575556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539281in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{5.539281in}{0.845433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539281in}{0.269877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085911in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Day 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895615in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Day 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705318in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Day 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515022in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Day 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324725in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Day 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.134429in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Day 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944133in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Day 7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{0.284635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514409in, y=0.236807in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{0.579792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514409in, y=0.531964in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681059in}{0.815918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258495in,y=0.557655in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^{\mathrm{H}}$ (MWh)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681059in}{0.269877in}}{\pgfqpoint{5.634188in}{0.575556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{1.760664in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{2.435417in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{2.469155in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{2.806531in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{3.548759in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{3.886136in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{4.425938in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{5.100691in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{5.809182in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{5.842920in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{6.146558in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{6.214034in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{0.337763in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{0.815918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.845433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681059in}{0.269877in}}%
\pgfpathlineto{\pgfqpoint{6.315247in}{0.269877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611615in,y=0.815918in,right,]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{P}^{\mathrm{H}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793743in}{0.679693in}}%
\pgfpathlineto{\pgfqpoint{1.097884in}{0.679693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.128440in}{0.679693in}}{\pgfqpoint{1.128440in}{0.710248in}}%
\pgfpathlineto{\pgfqpoint{1.128440in}{0.845433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.128440in}{0.875989in}}{\pgfqpoint{1.097884in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.875989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763187in}{0.875989in}}{\pgfqpoint{0.763187in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{0.763187in}{0.710248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763187in}{0.679693in}}{\pgfqpoint{0.793743in}{0.679693in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.679693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793743in,y=0.845433in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}all $\beta$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> classification_error_sensitivity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.616660in}{3.216660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.616660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.616660in}{3.216660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.216660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{0.653211in}}%
\pgfpathlineto{\pgfqpoint{5.908720in}{0.653211in}}%
\pgfpathlineto{\pgfqpoint{5.908720in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{0.653211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791224in}{0.347655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791224in}{0.305988in}}{\pgfqpoint{0.848616in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{1.224059in}{0.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.281451in}{0.305988in}}{\pgfqpoint{1.281451in}{0.264322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.281451in}{0.305988in}}{\pgfqpoint{1.338843in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{1.714286in}{0.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771678in}{0.305988in}}{\pgfqpoint{1.771678in}{0.347655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106468in}{0.347655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.106468in}{0.305988in}}{\pgfqpoint{2.163860in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{2.539303in}{0.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596695in}{0.305988in}}{\pgfqpoint{2.596695in}{0.264322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596695in}{0.305988in}}{\pgfqpoint{2.654088in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{3.029530in}{0.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086923in}{0.305988in}}{\pgfqpoint{3.086923in}{0.347655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421712in}{0.347655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.421712in}{0.305988in}}{\pgfqpoint{3.479105in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{3.854547in}{0.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.911940in}{0.305988in}}{\pgfqpoint{3.911940in}{0.264322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.911940in}{0.305988in}}{\pgfqpoint{3.969332in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{4.344775in}{0.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.402167in}{0.305988in}}{\pgfqpoint{4.402167in}{0.347655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736957in}{0.347655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.736957in}{0.305988in}}{\pgfqpoint{4.794349in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{5.169792in}{0.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.227184in}{0.305988in}}{\pgfqpoint{5.227184in}{0.264322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.227184in}{0.305988in}}{\pgfqpoint{5.284576in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{5.660019in}{0.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.717411in}{0.305988in}}{\pgfqpoint{5.717411in}{0.347655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982532in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982532in,y=0.424044in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\bm{\Gamma}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580370in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580370in,y=0.424044in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{\Gamma}'$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297776in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297776in,y=0.424044in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\bm{\Gamma}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895614in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.895614in,y=0.424044in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{\Gamma}'$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613021in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613021in,y=0.424044in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\bm{\Gamma}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210859in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210859in,y=0.424044in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{\Gamma}'$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928265in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928265in,y=0.424044in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\bm{\Gamma}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526103in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526103in,y=0.424044in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{\Gamma}'$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599915in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in, y=0.605383in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599915in}{1.155955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in, y=1.108128in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599915in}{1.658700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in, y=1.610872in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599915in}{2.161445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in, y=2.113617in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599915in}{2.664190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in, y=2.616362in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in,y=1.884935in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean profit (€/h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.653211in}}{\pgfqpoint{5.308804in}{2.463449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{2.848395in}}%
\pgfpathlineto{\pgfqpoint{5.908720in}{2.848395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{0.653211in}}%
\pgfpathlineto{\pgfqpoint{0.599915in}{3.116660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{0.653211in}}%
\pgfpathlineto{\pgfqpoint{5.908720in}{0.653211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982532in,y=1.108663in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}238.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580370in,y=1.029128in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}230.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297776in,y=1.104942in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}238.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.895614in,y=0.982675in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}225.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613021in,y=1.081313in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}235.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210859in,y=0.947181in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}222.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928265in,y=0.964878in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}224.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526103in,y=0.954521in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}223.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254318in,y=2.888615in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\itshape\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hindsight + Policies}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653003in,y=2.888615in,left,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}418.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855632in,y=2.888615in,right,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281451in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{\alpha}=0.45,\ \overline{\alpha}=0.55$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596695in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{\alpha}=0.35,\ \overline{\alpha}=0.65$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911940in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{\alpha}=0.25,\ \overline{\alpha}=0.75$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227184in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{\alpha}=0.15,\ \overline{\alpha}=0.85$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.653211in}}{\pgfqpoint{5.308804in}{2.463449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.011648in}{-0.043921in}}{\pgfqpoint{0.022820in}{-0.039293in}}{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.039293in}{-0.022820in}}{\pgfqpoint{0.043921in}{-0.011648in}}{\pgfqpoint{0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043921in}{0.011648in}}{\pgfqpoint{0.039293in}{0.022820in}}{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.022820in}{0.039293in}}{\pgfqpoint{0.011648in}{0.043921in}}{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.011648in}{0.043921in}}{\pgfqpoint{-0.022820in}{0.039293in}}{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.039293in}{0.022820in}}{\pgfqpoint{-0.043921in}{0.011648in}}{\pgfqpoint{-0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043921in}{-0.011648in}}{\pgfqpoint{-0.039293in}{-0.022820in}}{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.022820in}{-0.039293in}}{\pgfqpoint{-0.011648in}{-0.043921in}}{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982532in}{1.039218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297776in}{1.035498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613021in}{1.011869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928265in}{0.895433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.653211in}}{\pgfqpoint{5.308804in}{2.463449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580370in}{0.959684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895614in}{0.913230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210859in}{0.877737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526103in}{0.885077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908720in}{0.731938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.005942in, y=0.684110in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908720in}{1.440168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.005942in, y=1.392340in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908720in}{2.148398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.005942in, y=2.100570in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908720in}{2.856628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.005942in, y=2.808800in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377805in,y=1.884935in,,top,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVaR$_{5\%}$ (€/h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908720in}{0.653211in}}%
\pgfpathlineto{\pgfqpoint{5.908720in}{3.116660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599915in}{0.653211in}}%
\pgfpathlineto{\pgfqpoint{5.908720in}{0.653211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982532in,y=1.591218in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}377.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580370in,y=1.648817in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}360.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297776in,y=2.056574in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}245.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.895614in,y=1.584862in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}378.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613021in,y=2.177625in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}211.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210859in,y=1.875730in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}296.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928265in,y=2.177237in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}211.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526103in,y=2.130687in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}224.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.653211in}}{\pgfqpoint{5.308804in}{2.463449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.011648in}{-0.043921in}}{\pgfqpoint{0.022820in}{-0.039293in}}{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.039293in}{-0.022820in}}{\pgfqpoint{0.043921in}{-0.011648in}}{\pgfqpoint{0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043921in}{0.011648in}}{\pgfqpoint{0.039293in}{0.022820in}}{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.022820in}{0.039293in}}{\pgfqpoint{0.011648in}{0.043921in}}{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.011648in}{0.043921in}}{\pgfqpoint{-0.022820in}{0.039293in}}{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.039293in}{0.022820in}}{\pgfqpoint{-0.043921in}{0.011648in}}{\pgfqpoint{-0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043921in}{-0.011648in}}{\pgfqpoint{-0.039293in}{-0.022820in}}{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.022820in}{-0.039293in}}{\pgfqpoint{-0.011648in}{-0.043921in}}{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982532in}{1.521773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297776in}{1.987130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613021in}{2.108181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928265in}{2.107793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599915in}{0.653211in}}{\pgfqpoint{5.308804in}{2.463449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580370in}{1.579373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895614in}{1.515418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210859in}{1.806285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526103in}{2.061243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> prices_DK1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.653263in}{2.472105in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.653263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.653263in}{2.472105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.472105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694034in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{2.053715in}}%
\pgfpathlineto{\pgfqpoint{0.694034in}{2.053715in}}%
\pgfpathlineto{\pgfqpoint{0.694034in}{0.753715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694034in}{0.753715in}}{\pgfqpoint{2.555366in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.446996in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{2.446996in}{2.053715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694034in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694034in,y=0.656493in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2023}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500883in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500883in,y=0.656493in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309942in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309942in,y=0.656493in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116791in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116791in,y=0.656493in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2026}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694034in}{0.897542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211077in, y=0.849714in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694034in}{1.227877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527385in, y=1.180049in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694034in}{1.558212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319102in, y=1.510384in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694034in}{1.888547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319102in, y=1.840720in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in,y=1.403715in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Price (€/MWh)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694034in}{0.753715in}}{\pgfqpoint{2.555366in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694034in}{1.228105in}}%
\pgfpathlineto{\pgfqpoint{0.694104in}{1.228105in}}%
\pgfpathlineto{\pgfqpoint{0.695025in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{0.695209in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{0.695669in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{0.696475in}{1.233207in}}%
\pgfpathlineto{\pgfqpoint{0.696498in}{1.233207in}}%
\pgfpathlineto{\pgfqpoint{0.697811in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{0.697880in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{0.698985in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{0.700090in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{0.701011in}{1.228017in}}%
\pgfpathlineto{\pgfqpoint{0.701219in}{1.250587in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.250587in}}%
\pgfpathlineto{\pgfqpoint{0.701933in}{1.253808in}}%
\pgfpathlineto{\pgfqpoint{0.702140in}{1.242108in}}%
\pgfpathlineto{\pgfqpoint{0.702485in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{1.229540in}}%
\pgfpathlineto{\pgfqpoint{0.703521in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{0.703590in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{0.704327in}{1.256406in}}%
\pgfpathlineto{\pgfqpoint{0.704074in}{1.242907in}}%
\pgfpathlineto{\pgfqpoint{0.704650in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{0.704880in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{0.705985in}{1.246516in}}%
\pgfpathlineto{\pgfqpoint{0.706538in}{1.250929in}}%
\pgfpathlineto{\pgfqpoint{0.706837in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{0.706883in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{0.707183in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{0.707919in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{0.708127in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{0.708150in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{0.708196in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{0.708864in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{0.709577in}{1.229375in}}%
\pgfpathlineto{\pgfqpoint{0.709692in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{0.710775in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{0.711327in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{0.710890in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{0.711419in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{0.711512in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{0.711719in}{1.232156in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{1.232156in}}%
\pgfpathlineto{\pgfqpoint{0.711972in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{0.712179in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{0.712248in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{0.713077in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{0.713377in}{1.255995in}}%
\pgfpathlineto{\pgfqpoint{0.713446in}{1.255995in}}%
\pgfpathlineto{\pgfqpoint{0.713745in}{1.248572in}}%
\pgfpathmoveto{\pgfqpoint{0.714114in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{0.714275in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{0.714367in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{0.714574in}{1.255184in}}%
\pgfpathmoveto{\pgfqpoint{0.714758in}{1.253433in}}%
\pgfpathlineto{\pgfqpoint{0.714827in}{1.253433in}}%
\pgfpathlineto{\pgfqpoint{0.715311in}{1.255955in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{0.716577in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{0.717775in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{0.717798in}{1.248143in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.248143in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{0.718972in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{0.719433in}{1.249514in}}%
\pgfpathlineto{\pgfqpoint{0.719525in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{0.720561in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{0.720906in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{0.722127in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{0.722196in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{0.722748in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{0.723370in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{0.723393in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{0.723762in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.724429in}{1.229007in}}%
\pgfpathlineto{\pgfqpoint{0.725051in}{1.228159in}}%
\pgfpathlineto{\pgfqpoint{0.725880in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{0.726087in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{0.726133in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{1.225723in}}%
\pgfpathlineto{\pgfqpoint{0.727077in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{0.727469in}{1.238332in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.238332in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.258596in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{0.728735in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{0.729587in}{1.242661in}}%
\pgfpathlineto{\pgfqpoint{0.729749in}{1.243034in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{0.730048in}{1.252976in}}%
\pgfpathlineto{\pgfqpoint{0.730762in}{1.250587in}}%
\pgfpathlineto{\pgfqpoint{0.730854in}{1.254281in}}%
\pgfpathlineto{\pgfqpoint{0.731706in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{0.731821in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{0.732051in}{1.244311in}}%
\pgfpathlineto{\pgfqpoint{0.732235in}{1.290048in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{1.254304in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{0.734308in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{0.734354in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{0.735367in}{1.343494in}}%
\pgfpathlineto{\pgfqpoint{0.735482in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{0.735551in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{0.736196in}{1.251403in}}%
\pgfpathlineto{\pgfqpoint{0.735851in}{1.263398in}}%
\pgfpathlineto{\pgfqpoint{0.736633in}{1.262243in}}%
\pgfpathlineto{\pgfqpoint{0.736657in}{1.262243in}}%
\pgfpathlineto{\pgfqpoint{0.736933in}{1.280248in}}%
\pgfpathlineto{\pgfqpoint{0.737140in}{1.257876in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{0.737762in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{0.738936in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{0.739143in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{0.739235in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{0.739903in}{1.248605in}}%
\pgfpathlineto{\pgfqpoint{0.740249in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.247327in}}%
\pgfpathlineto{\pgfqpoint{0.741285in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.741354in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.741538in}{1.280318in}}%
\pgfpathlineto{\pgfqpoint{0.741653in}{1.253461in}}%
\pgfpathlineto{\pgfqpoint{0.742459in}{1.253866in}}%
\pgfpathlineto{\pgfqpoint{0.742551in}{1.252487in}}%
\pgfpathlineto{\pgfqpoint{0.742759in}{1.267507in}}%
\pgfpathlineto{\pgfqpoint{0.743288in}{1.265294in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{1.343494in}}%
\pgfpathlineto{\pgfqpoint{0.743956in}{1.264047in}}%
\pgfpathlineto{\pgfqpoint{0.744393in}{1.264741in}}%
\pgfpathlineto{\pgfqpoint{0.744946in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{0.745499in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{0.745775in}{1.326469in}}%
\pgfpathlineto{\pgfqpoint{0.746443in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{0.746627in}{1.264698in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{1.265215in}}%
\pgfpathlineto{\pgfqpoint{0.746880in}{1.272281in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{0.747847in}{1.253440in}}%
\pgfpathlineto{\pgfqpoint{0.747893in}{1.253440in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{1.245637in}}%
\pgfpathlineto{\pgfqpoint{0.748538in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{0.748630in}{1.320896in}}%
\pgfpathlineto{\pgfqpoint{0.749643in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{0.750565in}{1.244641in}}%
\pgfpathlineto{\pgfqpoint{0.749851in}{1.262118in}}%
\pgfpathlineto{\pgfqpoint{0.750749in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{0.750841in}{1.258631in}}%
\pgfpathlineto{\pgfqpoint{0.751509in}{1.243238in}}%
\pgfpathlineto{\pgfqpoint{0.751854in}{1.248371in}}%
\pgfpathlineto{\pgfqpoint{0.752130in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{1.244889in}}%
\pgfpathlineto{\pgfqpoint{0.752821in}{1.245527in}}%
\pgfpathlineto{\pgfqpoint{0.752867in}{1.245527in}}%
\pgfpathlineto{\pgfqpoint{0.753696in}{1.270069in}}%
\pgfpathlineto{\pgfqpoint{0.753351in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{0.753972in}{1.249261in}}%
\pgfpathlineto{\pgfqpoint{0.754157in}{1.248163in}}%
\pgfpathlineto{\pgfqpoint{0.754272in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{0.754341in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{0.754433in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{0.755469in}{1.243238in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{0.756920in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{0.757196in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{0.757933in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{0.757956in}{1.228703in}}%
\pgfpathmoveto{\pgfqpoint{0.758140in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{0.758209in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{0.758854in}{1.244242in}}%
\pgfpathlineto{\pgfqpoint{0.759476in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{0.760650in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{0.760880in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{0.761065in}{1.246873in}}%
\pgfpathlineto{\pgfqpoint{0.761456in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{1.244243in}}%
\pgfpathlineto{\pgfqpoint{0.762907in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{0.763137in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{0.763183in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{0.763275in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{0.764288in}{1.244539in}}%
\pgfpathlineto{\pgfqpoint{0.765025in}{1.238256in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{0.766130in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{0.766430in}{1.256315in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{1.256315in}}%
\pgfpathlineto{\pgfqpoint{0.767144in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{0.767673in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.767880in}{1.245011in}}%
\pgfpathlineto{\pgfqpoint{0.767973in}{1.245537in}}%
\pgfpathlineto{\pgfqpoint{0.768088in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{0.768709in}{1.242825in}}%
\pgfpathlineto{\pgfqpoint{0.768801in}{1.236046in}}%
\pgfpathlineto{\pgfqpoint{0.769653in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.770828in}{1.268019in}}%
\pgfpathlineto{\pgfqpoint{0.770298in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{0.770943in}{1.255605in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.255605in}}%
\pgfpathlineto{\pgfqpoint{0.772025in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{0.772186in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{0.772394in}{1.249844in}}%
\pgfpathlineto{\pgfqpoint{0.772670in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{0.772877in}{1.250513in}}%
\pgfpathlineto{\pgfqpoint{0.773407in}{1.249184in}}%
\pgfpathlineto{\pgfqpoint{0.773982in}{1.245798in}}%
\pgfpathlineto{\pgfqpoint{0.774558in}{1.283345in}}%
\pgfpathlineto{\pgfqpoint{0.774604in}{1.283345in}}%
\pgfpathlineto{\pgfqpoint{0.775779in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{1.251052in}}%
\pgfpathlineto{\pgfqpoint{0.776170in}{1.309982in}}%
\pgfpathlineto{\pgfqpoint{0.776930in}{1.248622in}}%
\pgfpathlineto{\pgfqpoint{0.777091in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{0.777459in}{1.268442in}}%
\pgfpathlineto{\pgfqpoint{0.777851in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.778196in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{0.778381in}{1.251986in}}%
\pgfpathlineto{\pgfqpoint{0.778473in}{1.252503in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{0.779233in}{1.243614in}}%
\pgfpathlineto{\pgfqpoint{0.779578in}{1.248987in}}%
\pgfpathlineto{\pgfqpoint{0.780407in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{0.780775in}{1.231198in}}%
\pgfpathlineto{\pgfqpoint{0.781052in}{1.245695in}}%
\pgfpathlineto{\pgfqpoint{0.781904in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{0.781973in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{0.782157in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{0.782917in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{0.782986in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{0.783170in}{1.256963in}}%
\pgfpathlineto{\pgfqpoint{0.783561in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{0.784068in}{1.241041in}}%
\pgfpathlineto{\pgfqpoint{0.784183in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{0.785288in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{0.785473in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{0.786394in}{1.245837in}}%
\pgfpathlineto{\pgfqpoint{0.786601in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{0.786670in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{0.786946in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{0.787522in}{1.251326in}}%
\pgfpathlineto{\pgfqpoint{0.787660in}{1.250170in}}%
\pgfpathlineto{\pgfqpoint{0.787683in}{1.250170in}}%
\pgfpathlineto{\pgfqpoint{0.787775in}{1.255744in}}%
\pgfpathlineto{\pgfqpoint{0.787798in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{0.788742in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{0.788789in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{0.789986in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{0.790078in}{1.242311in}}%
\pgfpathlineto{\pgfqpoint{0.791114in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{0.791183in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{0.792104in}{1.246789in}}%
\pgfpathlineto{\pgfqpoint{0.791851in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{0.792219in}{1.260451in}}%
\pgfpathlineto{\pgfqpoint{0.792289in}{1.260451in}}%
\pgfpathlineto{\pgfqpoint{0.792841in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{0.792404in}{1.262418in}}%
\pgfpathlineto{\pgfqpoint{0.793417in}{1.250143in}}%
\pgfpathlineto{\pgfqpoint{0.793762in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{0.793854in}{1.248797in}}%
\pgfpathlineto{\pgfqpoint{0.794154in}{1.259054in}}%
\pgfpathlineto{\pgfqpoint{0.794499in}{1.249705in}}%
\pgfpathlineto{\pgfqpoint{0.794591in}{1.264214in}}%
\pgfpathlineto{\pgfqpoint{0.795535in}{1.243305in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.243305in}}%
\pgfpathlineto{\pgfqpoint{0.795973in}{1.243852in}}%
\pgfpathlineto{\pgfqpoint{0.796157in}{1.261104in}}%
\pgfpathlineto{\pgfqpoint{0.797101in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{0.797170in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{0.797354in}{1.255382in}}%
\pgfpathlineto{\pgfqpoint{0.797746in}{1.245043in}}%
\pgfpathmoveto{\pgfqpoint{0.797930in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{0.798091in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{0.799196in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{0.799289in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{0.799565in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{0.799956in}{1.236466in}}%
\pgfpathmoveto{\pgfqpoint{0.800141in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{0.800394in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{0.801039in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{0.801338in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{0.801476in}{1.232113in}}%
\pgfpathlineto{\pgfqpoint{0.801591in}{1.233179in}}%
\pgfpathlineto{\pgfqpoint{0.802328in}{1.261936in}}%
\pgfpathlineto{\pgfqpoint{0.802697in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{0.802973in}{1.245677in}}%
\pgfpathlineto{\pgfqpoint{0.803157in}{1.309945in}}%
\pgfpathlineto{\pgfqpoint{0.803641in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{0.804078in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{0.805229in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{0.805275in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{0.805736in}{1.231512in}}%
\pgfpathlineto{\pgfqpoint{0.806127in}{1.242699in}}%
\pgfpathlineto{\pgfqpoint{0.806358in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{0.807118in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{0.807509in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{0.807647in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{0.807947in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.289176in}}%
\pgfpathlineto{\pgfqpoint{0.809121in}{1.248572in}}%
\pgfpathlineto{\pgfqpoint{0.809328in}{1.249271in}}%
\pgfpathlineto{\pgfqpoint{0.809512in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{0.810272in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{0.810318in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{0.810710in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.811009in}{1.250084in}}%
\pgfpathmoveto{\pgfqpoint{0.811193in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{0.811354in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{0.812183in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{0.812460in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{0.812552in}{1.246095in}}%
\pgfpathlineto{\pgfqpoint{0.812644in}{1.246044in}}%
\pgfpathlineto{\pgfqpoint{0.812828in}{1.257999in}}%
\pgfpathlineto{\pgfqpoint{0.813220in}{1.240099in}}%
\pgfpathmoveto{\pgfqpoint{0.813404in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{0.813473in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{0.813565in}{1.231907in}}%
\pgfpathlineto{\pgfqpoint{0.814233in}{1.244181in}}%
\pgfpathlineto{\pgfqpoint{0.814578in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{0.815407in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{0.814970in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{0.815430in}{1.231098in}}%
\pgfpathmoveto{\pgfqpoint{0.815614in}{1.241609in}}%
\pgfpathlineto{\pgfqpoint{0.815776in}{1.240914in}}%
\pgfpathlineto{\pgfqpoint{0.816789in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{0.816259in}{1.242724in}}%
\pgfpathlineto{\pgfqpoint{0.816950in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{0.816973in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{0.817249in}{1.245244in}}%
\pgfpathlineto{\pgfqpoint{0.818101in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{0.818355in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{0.818723in}{1.243954in}}%
\pgfpathlineto{\pgfqpoint{0.818838in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{0.818907in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{0.819091in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{0.819483in}{1.260114in}}%
\pgfpathlineto{\pgfqpoint{0.819989in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{0.820012in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{0.820197in}{1.272254in}}%
\pgfpathlineto{\pgfqpoint{0.821118in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.821210in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.821394in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{0.822315in}{1.248493in}}%
\pgfpathlineto{\pgfqpoint{0.822407in}{1.248330in}}%
\pgfpathlineto{\pgfqpoint{0.822614in}{1.251233in}}%
\pgfpathlineto{\pgfqpoint{0.822684in}{1.251233in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.244559in}}%
\pgfpathlineto{\pgfqpoint{0.823835in}{1.259898in}}%
\pgfpathlineto{\pgfqpoint{0.823973in}{1.259883in}}%
\pgfpathlineto{\pgfqpoint{0.824526in}{1.235374in}}%
\pgfpathlineto{\pgfqpoint{0.825078in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{0.825170in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.246726in}}%
\pgfpathlineto{\pgfqpoint{0.826114in}{1.257293in}}%
\pgfpathmoveto{\pgfqpoint{0.826299in}{1.251375in}}%
\pgfpathlineto{\pgfqpoint{0.826460in}{1.251339in}}%
\pgfpathlineto{\pgfqpoint{0.827012in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{0.827220in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{0.827381in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{0.827473in}{1.298887in}}%
\pgfpathlineto{\pgfqpoint{0.827772in}{1.242907in}}%
\pgfpathlineto{\pgfqpoint{0.828486in}{1.252996in}}%
\pgfpathlineto{\pgfqpoint{0.829062in}{1.249089in}}%
\pgfpathlineto{\pgfqpoint{0.829776in}{1.277216in}}%
\pgfpathlineto{\pgfqpoint{0.830881in}{1.240088in}}%
\pgfpathlineto{\pgfqpoint{0.830927in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{0.831341in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{0.832009in}{1.241586in}}%
\pgfpathlineto{\pgfqpoint{0.832516in}{1.245533in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{1.245533in}}%
\pgfpathlineto{\pgfqpoint{0.832723in}{1.252926in}}%
\pgfpathlineto{\pgfqpoint{0.833391in}{1.242825in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{1.242825in}}%
\pgfpathlineto{\pgfqpoint{0.833920in}{1.243238in}}%
\pgfpathlineto{\pgfqpoint{0.834105in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{0.834404in}{1.242081in}}%
\pgfpathmoveto{\pgfqpoint{0.834588in}{1.243238in}}%
\pgfpathlineto{\pgfqpoint{0.834749in}{1.244311in}}%
\pgfpathlineto{\pgfqpoint{0.836131in}{1.266691in}}%
\pgfpathlineto{\pgfqpoint{0.836407in}{1.255998in}}%
\pgfpathlineto{\pgfqpoint{0.836960in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{0.837075in}{1.258410in}}%
\pgfpathlineto{\pgfqpoint{0.837536in}{1.245811in}}%
\pgfpathlineto{\pgfqpoint{0.837605in}{1.245811in}}%
\pgfpathlineto{\pgfqpoint{0.837697in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{0.838272in}{1.248193in}}%
\pgfpathlineto{\pgfqpoint{0.838733in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{0.838894in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{0.839263in}{1.248259in}}%
\pgfpathlineto{\pgfqpoint{0.840069in}{1.246379in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.247405in}}%
\pgfpathlineto{\pgfqpoint{0.841128in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{0.841519in}{1.255442in}}%
\pgfpathlineto{\pgfqpoint{0.841565in}{1.255442in}}%
\pgfpathlineto{\pgfqpoint{0.842118in}{1.244889in}}%
\pgfpathlineto{\pgfqpoint{0.842694in}{1.245401in}}%
\pgfpathlineto{\pgfqpoint{0.842947in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{0.843684in}{1.316663in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{1.248538in}}%
\pgfpathlineto{\pgfqpoint{0.844421in}{1.244506in}}%
\pgfpathlineto{\pgfqpoint{0.844996in}{1.251151in}}%
\pgfpathlineto{\pgfqpoint{0.845134in}{1.250440in}}%
\pgfpathlineto{\pgfqpoint{0.845342in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{0.846447in}{1.242344in}}%
\pgfpathlineto{\pgfqpoint{0.845917in}{1.250254in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{0.846539in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{0.846723in}{1.236198in}}%
\pgfpathlineto{\pgfqpoint{0.847299in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{0.847644in}{1.245433in}}%
\pgfpathlineto{\pgfqpoint{0.847921in}{1.241293in}}%
\pgfpathlineto{\pgfqpoint{0.848680in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{0.848750in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{0.850131in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{0.850407in}{1.247672in}}%
\pgfpathlineto{\pgfqpoint{0.851167in}{1.230667in}}%
\pgfpathlineto{\pgfqpoint{0.851213in}{1.230667in}}%
\pgfpathlineto{\pgfqpoint{0.851236in}{1.230667in}}%
\pgfpathlineto{\pgfqpoint{0.852157in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{0.851536in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{0.852365in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{0.852434in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{0.853355in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{0.853009in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{0.853562in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{0.853631in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{1.245798in}}%
\pgfpathlineto{\pgfqpoint{0.854759in}{1.244146in}}%
\pgfpathlineto{\pgfqpoint{0.854829in}{1.244146in}}%
\pgfpathlineto{\pgfqpoint{0.854921in}{1.245626in}}%
\pgfpathlineto{\pgfqpoint{0.855496in}{1.242448in}}%
\pgfpathlineto{\pgfqpoint{0.855911in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{0.856302in}{1.243155in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{0.857062in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{0.857546in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{0.858236in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{0.858628in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{0.858674in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{0.858697in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{0.858789in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{0.859181in}{1.244557in}}%
\pgfpathlineto{\pgfqpoint{0.859756in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{0.859802in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{0.861092in}{1.242420in}}%
\pgfpathlineto{\pgfqpoint{0.861207in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{1.244105in}}%
\pgfpathlineto{\pgfqpoint{0.862381in}{1.242337in}}%
\pgfpathlineto{\pgfqpoint{0.862404in}{1.244361in}}%
\pgfpathlineto{\pgfqpoint{0.862473in}{1.244361in}}%
\pgfpathlineto{\pgfqpoint{0.862565in}{1.261155in}}%
\pgfpathlineto{\pgfqpoint{0.863233in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{0.863579in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{1.265459in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{0.864638in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{0.865236in}{1.242494in}}%
\pgfpathlineto{\pgfqpoint{0.865605in}{1.272248in}}%
\pgfpathlineto{\pgfqpoint{0.866434in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{0.866802in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{0.867010in}{1.252393in}}%
\pgfpathlineto{\pgfqpoint{0.867562in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{0.867908in}{1.244795in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{1.275221in}}%
\pgfpathlineto{\pgfqpoint{0.869013in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{0.869289in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{0.869957in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{0.870118in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{0.870210in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{0.870302in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{0.871062in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{0.871131in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{0.872052in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{0.871431in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{0.872237in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{0.872329in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{0.873181in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{0.873342in}{1.226769in}}%
\pgfpathlineto{\pgfqpoint{0.873434in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{0.873733in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{0.873756in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{0.873802in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{0.874908in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.242575in}}%
\pgfpathlineto{\pgfqpoint{0.875575in}{1.231263in}}%
\pgfpathlineto{\pgfqpoint{0.875714in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{0.876404in}{1.226879in}}%
\pgfpathlineto{\pgfqpoint{0.877003in}{1.242516in}}%
\pgfpathlineto{\pgfqpoint{0.877210in}{1.241503in}}%
\pgfpathlineto{\pgfqpoint{0.878500in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{1.227799in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{1.228495in}}%
\pgfpathlineto{\pgfqpoint{0.879237in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{0.879996in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{0.880825in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{0.881286in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{0.881355in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{0.882092in}{1.241749in}}%
\pgfpathlineto{\pgfqpoint{0.882391in}{1.250928in}}%
\pgfpathlineto{\pgfqpoint{0.882414in}{1.250928in}}%
\pgfpathlineto{\pgfqpoint{0.882552in}{1.250427in}}%
\pgfpathlineto{\pgfqpoint{0.883289in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{0.883681in}{1.244709in}}%
\pgfpathlineto{\pgfqpoint{0.883842in}{1.244975in}}%
\pgfpathlineto{\pgfqpoint{0.884026in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{0.884602in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{0.884947in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{0.885408in}{1.233071in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{0.885776in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{0.886168in}{1.243599in}}%
\pgfpathlineto{\pgfqpoint{0.886881in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{0.887987in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{0.888033in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{0.888079in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{0.888171in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{0.888747in}{1.240745in}}%
\pgfpathlineto{\pgfqpoint{0.889184in}{1.249233in}}%
\pgfpathlineto{\pgfqpoint{0.889829in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{0.890312in}{1.244798in}}%
\pgfpathlineto{\pgfqpoint{0.890474in}{1.244184in}}%
\pgfpathlineto{\pgfqpoint{0.891026in}{1.239247in}}%
\pgfpathlineto{\pgfqpoint{0.891418in}{1.252266in}}%
\pgfpathlineto{\pgfqpoint{0.891441in}{1.252266in}}%
\pgfpathlineto{\pgfqpoint{0.891487in}{1.252266in}}%
\pgfpathlineto{\pgfqpoint{0.891947in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{0.892247in}{1.256780in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{0.892684in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{0.893421in}{1.230767in}}%
\pgfpathlineto{\pgfqpoint{0.893628in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{0.893766in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{0.893789in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{0.894549in}{1.242889in}}%
\pgfpathlineto{\pgfqpoint{0.894895in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{0.895171in}{1.230095in}}%
\pgfpathlineto{\pgfqpoint{0.895839in}{1.242430in}}%
\pgfpathlineto{\pgfqpoint{0.895977in}{1.242427in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{1.242427in}}%
\pgfpathlineto{\pgfqpoint{0.896368in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{0.896944in}{1.261138in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{1.260466in}}%
\pgfpathlineto{\pgfqpoint{0.897105in}{1.260466in}}%
\pgfpathlineto{\pgfqpoint{0.898233in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{0.898395in}{1.241252in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{0.899155in}{1.251486in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.246561in}}%
\pgfpathlineto{\pgfqpoint{0.899500in}{1.246186in}}%
\pgfpathlineto{\pgfqpoint{0.900076in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{0.900674in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{0.900697in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{0.900789in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{0.900997in}{1.272215in}}%
\pgfpathlineto{\pgfqpoint{0.901710in}{1.244559in}}%
\pgfpathlineto{\pgfqpoint{0.902355in}{1.283292in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{0.902816in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{0.903184in}{1.234644in}}%
\pgfpathlineto{\pgfqpoint{0.903207in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{0.903368in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{0.903737in}{1.272210in}}%
\pgfpathlineto{\pgfqpoint{0.904220in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.904474in}{1.251415in}}%
\pgfpathlineto{\pgfqpoint{0.904566in}{1.254573in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.248072in}}%
\pgfpathlineto{\pgfqpoint{0.905763in}{1.247448in}}%
\pgfpathlineto{\pgfqpoint{0.906039in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{0.906868in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{0.907053in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{0.907168in}{1.243066in}}%
\pgfpathlineto{\pgfqpoint{0.907237in}{1.243066in}}%
\pgfpathlineto{\pgfqpoint{0.907421in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.250761in}}%
\pgfpathlineto{\pgfqpoint{0.908319in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{0.908342in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{0.908457in}{1.270442in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.309896in}}%
\pgfpathlineto{\pgfqpoint{0.910760in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{0.910829in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{0.911934in}{1.228785in}}%
\pgfpathlineto{\pgfqpoint{0.911220in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.912095in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{0.912118in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{0.912395in}{1.261128in}}%
\pgfpathlineto{\pgfqpoint{0.913224in}{1.239928in}}%
\pgfpathlineto{\pgfqpoint{0.913316in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{0.913776in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{0.914444in}{1.238702in}}%
\pgfpathlineto{\pgfqpoint{0.914859in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{0.914974in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{0.916079in}{1.246541in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.227860in}}%
\pgfpathlineto{\pgfqpoint{0.916355in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{0.916816in}{1.255192in}}%
\pgfpathlineto{\pgfqpoint{0.917484in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{0.917829in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{0.918313in}{1.228934in}}%
\pgfpathlineto{\pgfqpoint{0.918773in}{1.246623in}}%
\pgfpathlineto{\pgfqpoint{0.918842in}{1.246623in}}%
\pgfpathlineto{\pgfqpoint{0.919119in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{0.919234in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{0.919947in}{1.244734in}}%
\pgfpathlineto{\pgfqpoint{0.920132in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{0.920799in}{1.230315in}}%
\pgfpathlineto{\pgfqpoint{0.920915in}{1.231587in}}%
\pgfpathlineto{\pgfqpoint{0.920961in}{1.231587in}}%
\pgfpathlineto{\pgfqpoint{0.921790in}{1.261128in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{0.922434in}{1.252797in}}%
\pgfpathlineto{\pgfqpoint{0.923378in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{0.923447in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{0.924184in}{1.309896in}}%
\pgfpathlineto{\pgfqpoint{0.924599in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{1.245385in}}%
\pgfpathlineto{\pgfqpoint{0.926211in}{1.288837in}}%
\pgfpathlineto{\pgfqpoint{0.926234in}{1.244574in}}%
\pgfpathlineto{\pgfqpoint{0.926464in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{1.244950in}}%
\pgfpathlineto{\pgfqpoint{0.926855in}{1.246818in}}%
\pgfpathlineto{\pgfqpoint{0.926948in}{1.427381in}}%
\pgfpathlineto{\pgfqpoint{0.927800in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.927961in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.928421in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{0.928905in}{1.260995in}}%
\pgfpathlineto{\pgfqpoint{0.929158in}{1.250275in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{0.929273in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{0.930263in}{1.248163in}}%
\pgfpathlineto{\pgfqpoint{0.931092in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{0.930563in}{1.272183in}}%
\pgfpathlineto{\pgfqpoint{0.931438in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{0.931461in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{0.931829in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{0.932221in}{1.245132in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{0.933855in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{0.933234in}{1.250825in}}%
\pgfpathlineto{\pgfqpoint{0.934017in}{1.228325in}}%
\pgfpathlineto{\pgfqpoint{0.934040in}{1.228325in}}%
\pgfpathlineto{\pgfqpoint{0.934408in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.935237in}{1.243895in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{0.935444in}{1.245274in}}%
\pgfpathlineto{\pgfqpoint{0.936411in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{0.936527in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{0.936826in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{0.937655in}{1.249813in}}%
\pgfpathlineto{\pgfqpoint{0.937816in}{1.250092in}}%
\pgfpathlineto{\pgfqpoint{0.938369in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{0.938852in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{0.938898in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{0.938921in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{0.939106in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{0.940119in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{0.940579in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{0.940879in}{1.244275in}}%
\pgfpathlineto{\pgfqpoint{0.940948in}{1.244275in}}%
\pgfpathlineto{\pgfqpoint{0.941040in}{1.309883in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{0.942053in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.942790in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{0.942997in}{1.244435in}}%
\pgfpathlineto{\pgfqpoint{0.943066in}{1.244435in}}%
\pgfpathlineto{\pgfqpoint{0.943250in}{1.250693in}}%
\pgfpathlineto{\pgfqpoint{0.944010in}{1.240278in}}%
\pgfpathlineto{\pgfqpoint{0.944148in}{1.242172in}}%
\pgfpathlineto{\pgfqpoint{0.944171in}{1.242172in}}%
\pgfpathlineto{\pgfqpoint{0.944448in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{1.247269in}}%
\pgfpathlineto{\pgfqpoint{0.945369in}{1.247269in}}%
\pgfpathlineto{\pgfqpoint{0.945461in}{1.250104in}}%
\pgfpathlineto{\pgfqpoint{0.946221in}{1.242572in}}%
\pgfpathlineto{\pgfqpoint{0.946451in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{0.946658in}{1.246789in}}%
\pgfpathlineto{\pgfqpoint{0.947142in}{1.230169in}}%
\pgfpathlineto{\pgfqpoint{0.947510in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{0.947579in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{0.948777in}{1.269334in}}%
\pgfpathlineto{\pgfqpoint{0.949513in}{1.234023in}}%
\pgfpathlineto{\pgfqpoint{0.949905in}{1.248374in}}%
\pgfpathlineto{\pgfqpoint{0.949974in}{1.248374in}}%
\pgfpathlineto{\pgfqpoint{0.950158in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{0.950458in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{0.951056in}{1.242825in}}%
\pgfpathlineto{\pgfqpoint{0.951079in}{1.242825in}}%
\pgfpathlineto{\pgfqpoint{0.951816in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{0.952185in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{0.953290in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{0.953336in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{0.953382in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{0.954119in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{0.954326in}{1.248589in}}%
\pgfpathlineto{\pgfqpoint{0.954395in}{1.248589in}}%
\pgfpathlineto{\pgfqpoint{0.954487in}{1.291149in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.241865in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.956237in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{0.956629in}{1.245750in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{0.958356in}{1.223748in}}%
\pgfpathlineto{\pgfqpoint{0.959093in}{1.256908in}}%
\pgfpathlineto{\pgfqpoint{0.959576in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{0.959645in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{0.960221in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{0.960820in}{1.246683in}}%
\pgfpathlineto{\pgfqpoint{0.960843in}{1.246683in}}%
\pgfpathlineto{\pgfqpoint{0.960935in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{0.961787in}{1.234133in}}%
\pgfpathlineto{\pgfqpoint{0.961856in}{1.234133in}}%
\pgfpathlineto{\pgfqpoint{0.962132in}{1.250156in}}%
\pgfpathlineto{\pgfqpoint{0.962800in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{0.962961in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{0.963237in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{0.963352in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{0.963928in}{1.244385in}}%
\pgfpathlineto{\pgfqpoint{0.963974in}{1.244385in}}%
\pgfpathlineto{\pgfqpoint{0.964343in}{1.294357in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{1.231055in}}%
\pgfpathlineto{\pgfqpoint{0.965033in}{1.231055in}}%
\pgfpathlineto{\pgfqpoint{0.965172in}{1.231055in}}%
\pgfpathlineto{\pgfqpoint{0.965632in}{1.261117in}}%
\pgfpathlineto{\pgfqpoint{0.966553in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{0.967106in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{0.967658in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{0.969224in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{1.228936in}}%
\pgfpathlineto{\pgfqpoint{0.969961in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{0.970560in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{0.970882in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{0.971251in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.972033in}{1.243662in}}%
\pgfpathlineto{\pgfqpoint{0.972448in}{1.242706in}}%
\pgfpathlineto{\pgfqpoint{0.973737in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{0.973116in}{1.242917in}}%
\pgfpathlineto{\pgfqpoint{0.973829in}{1.230427in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.258803in}}%
\pgfpathlineto{\pgfqpoint{0.975395in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{0.975856in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{0.976524in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{0.976593in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{0.977790in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{0.978158in}{1.226390in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{1.243629in}}%
\pgfpathlineto{\pgfqpoint{0.978872in}{1.242354in}}%
\pgfpathlineto{\pgfqpoint{0.978895in}{1.242354in}}%
\pgfpathlineto{\pgfqpoint{0.979632in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{0.980024in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{0.980093in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{0.980277in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{0.980484in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{0.980553in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{0.980645in}{2.004124in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{1.244047in}}%
\pgfpathlineto{\pgfqpoint{0.982580in}{1.322767in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{1.246916in}}%
\pgfpathlineto{\pgfqpoint{0.982856in}{1.246916in}}%
\pgfpathlineto{\pgfqpoint{0.983040in}{1.252157in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{1.242716in}}%
\pgfpathlineto{\pgfqpoint{0.983869in}{1.242874in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.238202in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{1.250667in}}%
\pgfpathlineto{\pgfqpoint{0.984974in}{1.241193in}}%
\pgfpathlineto{\pgfqpoint{0.985987in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{0.985642in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{0.986103in}{1.244035in}}%
\pgfpathlineto{\pgfqpoint{0.986172in}{1.244035in}}%
\pgfpathlineto{\pgfqpoint{0.986909in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.987277in}{1.240332in}}%
\pgfpathlineto{\pgfqpoint{0.987553in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{0.988313in}{1.238695in}}%
\pgfpathlineto{\pgfqpoint{0.988359in}{1.238695in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{1.238695in}}%
\pgfpathlineto{\pgfqpoint{0.988659in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{0.988958in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{0.989004in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{0.989027in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{0.989211in}{1.229629in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.247538in}}%
\pgfpathlineto{\pgfqpoint{0.990593in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{0.990708in}{1.255756in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{1.244559in}}%
\pgfpathlineto{\pgfqpoint{0.991422in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{0.991905in}{1.249217in}}%
\pgfpathlineto{\pgfqpoint{0.992619in}{1.238124in}}%
\pgfpathlineto{\pgfqpoint{0.992895in}{1.242377in}}%
\pgfpathlineto{\pgfqpoint{0.992988in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{1.276691in}}%
\pgfpathlineto{\pgfqpoint{0.993655in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{0.994093in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{0.994553in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{0.995290in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{0.995935in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{0.996142in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{0.996211in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{0.996488in}{1.248860in}}%
\pgfpathlineto{\pgfqpoint{0.996764in}{1.244491in}}%
\pgfpathlineto{\pgfqpoint{0.997892in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{0.997961in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{0.999297in}{1.252806in}}%
\pgfpathlineto{\pgfqpoint{0.999343in}{1.252806in}}%
\pgfpathlineto{\pgfqpoint{0.999435in}{1.254490in}}%
\pgfpathlineto{\pgfqpoint{0.999919in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.000149in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.000724in}{1.247084in}}%
\pgfpathlineto{\pgfqpoint{1.001392in}{1.238750in}}%
\pgfpathlineto{\pgfqpoint{1.001553in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{1.002567in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.002751in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{1.003027in}{1.242360in}}%
\pgfpathlineto{\pgfqpoint{1.003856in}{1.232545in}}%
\pgfpathlineto{\pgfqpoint{1.003948in}{1.232962in}}%
\pgfpathlineto{\pgfqpoint{1.004432in}{1.226569in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.226569in}}%
\pgfpathlineto{\pgfqpoint{1.004685in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.005169in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{1.005491in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.005514in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.247418in}}%
\pgfpathlineto{\pgfqpoint{1.005629in}{1.236300in}}%
\pgfpathlineto{\pgfqpoint{1.006619in}{1.239994in}}%
\pgfpathlineto{\pgfqpoint{1.006803in}{1.238261in}}%
\pgfpathlineto{\pgfqpoint{1.007379in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{1.007701in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{1.007724in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{1.007817in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{1.008761in}{1.230107in}}%
\pgfpathlineto{\pgfqpoint{1.008830in}{1.230107in}}%
\pgfpathlineto{\pgfqpoint{1.009014in}{1.231101in}}%
\pgfpathlineto{\pgfqpoint{1.009935in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.009221in}{1.229993in}}%
\pgfpathlineto{\pgfqpoint{1.010142in}{1.238920in}}%
\pgfpathlineto{\pgfqpoint{1.010303in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{1.010764in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{1.011432in}{1.240803in}}%
\pgfpathlineto{\pgfqpoint{1.011593in}{1.240920in}}%
\pgfpathlineto{\pgfqpoint{1.011961in}{1.252388in}}%
\pgfpathlineto{\pgfqpoint{1.012537in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{1.012675in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{1.012698in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.261031in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{1.227850in}}%
\pgfpathlineto{\pgfqpoint{1.013803in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.014080in}{1.238542in}}%
\pgfpathlineto{\pgfqpoint{1.014909in}{1.449586in}}%
\pgfpathlineto{\pgfqpoint{1.014563in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{1.015185in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{1.015830in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{1.016221in}{1.246974in}}%
\pgfpathlineto{\pgfqpoint{1.016267in}{1.246974in}}%
\pgfpathlineto{\pgfqpoint{1.016382in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.017741in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.018132in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{1.019238in}{1.270008in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.240507in}}%
\pgfpathlineto{\pgfqpoint{1.020159in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{1.020527in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.021633in}{1.238828in}}%
\pgfpathlineto{\pgfqpoint{1.022369in}{1.209799in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.023912in}{1.247360in}}%
\pgfpathlineto{\pgfqpoint{1.023935in}{1.247360in}}%
\pgfpathlineto{\pgfqpoint{1.024580in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{1.024971in}{1.248506in}}%
\pgfpathlineto{\pgfqpoint{1.025017in}{1.248506in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{1.248506in}}%
\pgfpathlineto{\pgfqpoint{1.025133in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.237118in}}%
\pgfpathlineto{\pgfqpoint{1.026100in}{1.242286in}}%
\pgfpathlineto{\pgfqpoint{1.026146in}{1.242286in}}%
\pgfpathlineto{\pgfqpoint{1.026790in}{1.227322in}}%
\pgfpathlineto{\pgfqpoint{1.027274in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.027343in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.028172in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{1.028356in}{1.236383in}}%
\pgfpathlineto{\pgfqpoint{1.028748in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.029485in}{1.246739in}}%
\pgfpathlineto{\pgfqpoint{1.029554in}{1.246739in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{1.030498in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.030728in}{1.241812in}}%
\pgfpathlineto{\pgfqpoint{1.030751in}{1.241812in}}%
\pgfpathlineto{\pgfqpoint{1.031488in}{1.230667in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{1.246128in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{1.244610in}}%
\pgfpathlineto{\pgfqpoint{1.031856in}{1.244610in}}%
\pgfpathlineto{\pgfqpoint{1.032040in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.032156in}{1.272228in}}%
\pgfpathlineto{\pgfqpoint{1.032985in}{1.232396in}}%
\pgfpathlineto{\pgfqpoint{1.033054in}{1.232396in}}%
\pgfpathlineto{\pgfqpoint{1.033330in}{1.227066in}}%
\pgfpathlineto{\pgfqpoint{1.033998in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.034090in}{1.242394in}}%
\pgfpathlineto{\pgfqpoint{1.034251in}{1.241284in}}%
\pgfpathlineto{\pgfqpoint{1.034343in}{1.241275in}}%
\pgfpathlineto{\pgfqpoint{1.035517in}{1.223013in}}%
\pgfpathlineto{\pgfqpoint{1.035541in}{1.223013in}}%
\pgfpathlineto{\pgfqpoint{1.035633in}{1.221873in}}%
\pgfpathlineto{\pgfqpoint{1.036116in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{1.036369in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{1.037498in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.037567in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.038396in}{1.253869in}}%
\pgfpathlineto{\pgfqpoint{1.037866in}{1.240347in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{1.039340in}{1.253194in}}%
\pgfpathlineto{\pgfqpoint{1.039800in}{1.240400in}}%
\pgfpathlineto{\pgfqpoint{1.039962in}{1.239901in}}%
\pgfpathlineto{\pgfqpoint{1.040238in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{1.040537in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{1.040583in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{1.258922in}}%
\pgfpathlineto{\pgfqpoint{1.040906in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{1.041712in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{1.042264in}{1.240504in}}%
\pgfpathlineto{\pgfqpoint{1.042748in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{1.042771in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{1.042817in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{1.043370in}{1.235062in}}%
\pgfpathlineto{\pgfqpoint{1.043485in}{1.257199in}}%
\pgfpathlineto{\pgfqpoint{1.043991in}{1.241715in}}%
\pgfpathlineto{\pgfqpoint{1.044014in}{1.241715in}}%
\pgfpathlineto{\pgfqpoint{1.044475in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{1.044866in}{1.244729in}}%
\pgfpathlineto{\pgfqpoint{1.045143in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{1.045212in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{1.405241in}}%
\pgfpathlineto{\pgfqpoint{1.046248in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.046271in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.046317in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.046962in}{1.239521in}}%
\pgfpathlineto{\pgfqpoint{1.047468in}{1.236713in}}%
\pgfpathlineto{\pgfqpoint{1.047791in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.224569in}}%
\pgfpathlineto{\pgfqpoint{1.048366in}{1.237832in}}%
\pgfpathlineto{\pgfqpoint{1.049057in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{1.049080in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{1.049725in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.050185in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{1.051106in}{1.221891in}}%
\pgfpathlineto{\pgfqpoint{1.050393in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.051291in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{1.051843in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{1.052488in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{1.294380in}}%
\pgfpathlineto{\pgfqpoint{1.053340in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.053616in}{1.245993in}}%
\pgfpathlineto{\pgfqpoint{1.053685in}{1.245993in}}%
\pgfpathlineto{\pgfqpoint{1.054514in}{1.254476in}}%
\pgfpathlineto{\pgfqpoint{1.054353in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{1.054699in}{1.242749in}}%
\pgfpathlineto{\pgfqpoint{1.054791in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{1.054906in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{1.055804in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.055896in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.056011in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{1.056863in}{1.244086in}}%
\pgfpathlineto{\pgfqpoint{1.056909in}{1.244086in}}%
\pgfpathlineto{\pgfqpoint{1.057554in}{1.240121in}}%
\pgfpathlineto{\pgfqpoint{1.057945in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{1.058014in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{1.058222in}{1.253012in}}%
\pgfpathlineto{\pgfqpoint{1.059143in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.059304in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.060432in}{1.257488in}}%
\pgfpathlineto{\pgfqpoint{1.060501in}{1.257488in}}%
\pgfpathlineto{\pgfqpoint{1.060685in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{1.251924in}}%
\pgfpathlineto{\pgfqpoint{1.062343in}{1.240347in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{1.062666in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{1.063449in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{1.063840in}{1.243667in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.243667in}}%
\pgfpathlineto{\pgfqpoint{1.064278in}{1.239234in}}%
\pgfpathlineto{\pgfqpoint{1.064853in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.064899in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.064922in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.065475in}{1.316575in}}%
\pgfpathlineto{\pgfqpoint{1.065682in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.065843in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.066995in}{1.249530in}}%
\pgfpathlineto{\pgfqpoint{1.067041in}{1.249530in}}%
\pgfpathlineto{\pgfqpoint{1.067133in}{1.251042in}}%
\pgfpathlineto{\pgfqpoint{1.067893in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.068054in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.069297in}{1.260542in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{1.260542in}}%
\pgfpathlineto{\pgfqpoint{1.070264in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.070564in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.070633in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.071554in}{1.255143in}}%
\pgfpathlineto{\pgfqpoint{1.071116in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{1.071738in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{1.071830in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.072130in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{1.072406in}{1.248881in}}%
\pgfpathmoveto{\pgfqpoint{1.075261in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.075607in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.076551in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.076712in}{1.294411in}}%
\pgfpathlineto{\pgfqpoint{1.077817in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.078093in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.078278in}{1.263664in}}%
\pgfpathlineto{\pgfqpoint{1.079291in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.079383in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.079844in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{1.080143in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{1.080304in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.080488in}{1.308948in}}%
\pgfpathlineto{\pgfqpoint{1.080603in}{1.239686in}}%
\pgfpathlineto{\pgfqpoint{1.081409in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{1.081778in}{1.227656in}}%
\pgfpathlineto{\pgfqpoint{1.082445in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{1.082469in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{1.082515in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.254872in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.241703in}}%
\pgfpathlineto{\pgfqpoint{1.083620in}{1.249301in}}%
\pgfpathlineto{\pgfqpoint{1.084357in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.084840in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{1.084909in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{1.085462in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.086015in}{1.240727in}}%
\pgfpathlineto{\pgfqpoint{1.087212in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.240469in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.087304in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.249596in}}%
\pgfpathlineto{\pgfqpoint{1.088501in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{1.088594in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{1.088709in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{1.088778in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{1.088870in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{1.088985in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{1.089883in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.089998in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{1.090804in}{1.245550in}}%
\pgfpathlineto{\pgfqpoint{1.091817in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.091196in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{1.091909in}{1.244955in}}%
\pgfpathlineto{\pgfqpoint{1.092278in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.092485in}{1.248946in}}%
\pgfpathlineto{\pgfqpoint{1.093199in}{1.240585in}}%
\pgfpathlineto{\pgfqpoint{1.093475in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{1.093659in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.094304in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.095064in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.095409in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{1.096054in}{1.240705in}}%
\pgfpathlineto{\pgfqpoint{1.096515in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{1.096722in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{1.221766in}}%
\pgfpathlineto{\pgfqpoint{1.097252in}{1.211672in}}%
\pgfpathlineto{\pgfqpoint{1.098104in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.098219in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.098265in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.098909in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.099025in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.099393in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.099462in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.099738in}{1.227053in}}%
\pgfpathlineto{\pgfqpoint{1.100406in}{1.239657in}}%
\pgfpathlineto{\pgfqpoint{1.100544in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.100659in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.100752in}{1.240435in}}%
\pgfpathlineto{\pgfqpoint{1.101696in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{1.101857in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{1.102778in}{1.242907in}}%
\pgfpathlineto{\pgfqpoint{1.103146in}{1.242215in}}%
\pgfpathlineto{\pgfqpoint{1.104159in}{1.227692in}}%
\pgfpathlineto{\pgfqpoint{1.104275in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{1.104344in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.231730in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{1.105403in}{1.235737in}}%
\pgfpathlineto{\pgfqpoint{1.105449in}{1.235737in}}%
\pgfpathlineto{\pgfqpoint{1.105817in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{1.106577in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{1.106646in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{1.107107in}{1.308551in}}%
\pgfpathlineto{\pgfqpoint{1.107590in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.107729in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.107752in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.107936in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{1.108511in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.108857in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{1.283294in}}%
\pgfpathlineto{\pgfqpoint{1.110077in}{1.241959in}}%
\pgfpathlineto{\pgfqpoint{1.110238in}{1.241713in}}%
\pgfpathlineto{\pgfqpoint{1.110791in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{1.111252in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.112265in}{1.269861in}}%
\pgfpathlineto{\pgfqpoint{1.112357in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{1.113002in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{1.113209in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{1.113370in}{1.245122in}}%
\pgfpathlineto{\pgfqpoint{1.113923in}{1.283294in}}%
\pgfpathlineto{\pgfqpoint{1.114130in}{1.243062in}}%
\pgfpathlineto{\pgfqpoint{1.114498in}{1.249808in}}%
\pgfpathlineto{\pgfqpoint{1.114660in}{1.250054in}}%
\pgfpathlineto{\pgfqpoint{1.114844in}{1.309917in}}%
\pgfpathlineto{\pgfqpoint{1.115419in}{1.241150in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{1.256928in}}%
\pgfpathlineto{\pgfqpoint{1.116041in}{1.261593in}}%
\pgfpathlineto{\pgfqpoint{1.116433in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{1.116456in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{1.116502in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{1.117423in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{1.117630in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.117699in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{1.312114in}}%
\pgfpathlineto{\pgfqpoint{1.118804in}{1.261122in}}%
\pgfpathlineto{\pgfqpoint{1.119633in}{1.231070in}}%
\pgfpathlineto{\pgfqpoint{1.118919in}{1.265553in}}%
\pgfpathlineto{\pgfqpoint{1.119933in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{1.120002in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{1.120186in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{1.121038in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{1.121660in}{1.232353in}}%
\pgfpathlineto{\pgfqpoint{1.122028in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{1.122235in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{1.234599in}}%
\pgfpathlineto{\pgfqpoint{1.123502in}{1.257156in}}%
\pgfpathlineto{\pgfqpoint{1.123525in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{1.123824in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.124446in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{1.125137in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{1.125160in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{1.125643in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.126311in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.126357in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.126725in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{1.127301in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{1.127462in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{1.226238in}}%
\pgfpathlineto{\pgfqpoint{1.128107in}{1.224683in}}%
\pgfpathlineto{\pgfqpoint{1.128683in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.129097in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.129304in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{1.130133in}{1.235067in}}%
\pgfpathlineto{\pgfqpoint{1.130410in}{1.231924in}}%
\pgfpathlineto{\pgfqpoint{1.130686in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.131446in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{1.131492in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{1.131515in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{1.132689in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.132897in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{1.133449in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{1.243333in}}%
\pgfpathlineto{\pgfqpoint{1.134762in}{1.311353in}}%
\pgfpathlineto{\pgfqpoint{1.135314in}{1.230072in}}%
\pgfpathlineto{\pgfqpoint{1.135568in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.135936in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{1.136765in}{1.236484in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{1.230602in}}%
\pgfpathlineto{\pgfqpoint{1.137801in}{1.246448in}}%
\pgfpathlineto{\pgfqpoint{1.137870in}{1.246448in}}%
\pgfpathlineto{\pgfqpoint{1.137962in}{1.248942in}}%
\pgfpathlineto{\pgfqpoint{1.138722in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.138883in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{1.139160in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.139920in}{1.261130in}}%
\pgfpathlineto{\pgfqpoint{1.139943in}{1.261130in}}%
\pgfpathlineto{\pgfqpoint{1.139989in}{1.261130in}}%
\pgfpathlineto{\pgfqpoint{1.140726in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{1.141117in}{1.241574in}}%
\pgfpathlineto{\pgfqpoint{1.141186in}{1.241574in}}%
\pgfpathlineto{\pgfqpoint{1.141831in}{1.229363in}}%
\pgfpathlineto{\pgfqpoint{1.142130in}{1.244357in}}%
\pgfpathlineto{\pgfqpoint{1.142199in}{1.244357in}}%
\pgfpathlineto{\pgfqpoint{1.142291in}{1.254324in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.143258in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.143949in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.144249in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.144318in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.144502in}{1.242286in}}%
\pgfpathlineto{\pgfqpoint{1.144893in}{1.231758in}}%
\pgfpathlineto{\pgfqpoint{1.145446in}{1.238695in}}%
\pgfpathlineto{\pgfqpoint{1.145515in}{1.238695in}}%
\pgfpathlineto{\pgfqpoint{1.146666in}{1.246029in}}%
\pgfpathlineto{\pgfqpoint{1.146805in}{1.246470in}}%
\pgfpathlineto{\pgfqpoint{1.147173in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{1.147979in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.148094in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.148462in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{1.148762in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{1.148831in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{1.149222in}{1.232208in}}%
\pgfpathlineto{\pgfqpoint{1.149959in}{1.247687in}}%
\pgfpathlineto{\pgfqpoint{1.150028in}{1.247687in}}%
\pgfpathlineto{\pgfqpoint{1.150765in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.151157in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{1.151594in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{1.152699in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.152170in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{1.152768in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.152791in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{1.153736in}{1.241023in}}%
\pgfpathmoveto{\pgfqpoint{1.153920in}{1.240958in}}%
\pgfpathlineto{\pgfqpoint{1.154081in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.154933in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.155094in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.155393in}{1.248100in}}%
\pgfpathlineto{\pgfqpoint{1.156176in}{1.242025in}}%
\pgfpathlineto{\pgfqpoint{1.156199in}{1.242025in}}%
\pgfpathlineto{\pgfqpoint{1.157305in}{1.227434in}}%
\pgfpathlineto{\pgfqpoint{1.156499in}{1.271977in}}%
\pgfpathlineto{\pgfqpoint{1.157351in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{1.157397in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{1.158502in}{1.253539in}}%
\pgfpathlineto{\pgfqpoint{1.158594in}{1.236416in}}%
\pgfpathlineto{\pgfqpoint{1.159239in}{1.227324in}}%
\pgfpathlineto{\pgfqpoint{1.159699in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.159976in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{1.160828in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.160897in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.161081in}{1.240139in}}%
\pgfpathlineto{\pgfqpoint{1.161657in}{1.237777in}}%
\pgfpathmoveto{\pgfqpoint{1.161841in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{1.161910in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{1.163107in}{1.320460in}}%
\pgfpathlineto{\pgfqpoint{1.162670in}{1.230093in}}%
\pgfpathlineto{\pgfqpoint{1.163199in}{1.258902in}}%
\pgfpathlineto{\pgfqpoint{1.163936in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.164328in}{1.245852in}}%
\pgfpathlineto{\pgfqpoint{1.164489in}{1.246366in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{1.166147in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{1.166446in}{1.241036in}}%
\pgfpathmoveto{\pgfqpoint{1.166630in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{1.166699in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{1.167344in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.167874in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{1.167897in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{1.168818in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.168841in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{1.168933in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{1.169094in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.169186in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.169394in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.170176in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.170476in}{1.239521in}}%
\pgfpathlineto{\pgfqpoint{1.171144in}{1.320206in}}%
\pgfpathlineto{\pgfqpoint{1.171581in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.172042in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{1.172778in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{1.173239in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{1.173907in}{1.240274in}}%
\pgfpathlineto{\pgfqpoint{1.173976in}{1.240274in}}%
\pgfpathlineto{\pgfqpoint{1.174068in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.229363in}}%
\pgfpathlineto{\pgfqpoint{1.174897in}{1.229363in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{1.240620in}}%
\pgfpathlineto{\pgfqpoint{1.176048in}{1.226390in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.177384in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.176946in}{1.224109in}}%
\pgfpathlineto{\pgfqpoint{1.177476in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{1.177775in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{1.178627in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.178765in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{1.179871in}{1.231758in}}%
\pgfpathlineto{\pgfqpoint{1.179249in}{1.224281in}}%
\pgfpathlineto{\pgfqpoint{1.179894in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.180055in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.180423in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{1.180907in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{1.181114in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{1.181160in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{1.181436in}{1.227884in}}%
\pgfpathlineto{\pgfqpoint{1.181920in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.182196in}{1.236778in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{1.236512in}}%
\pgfpathlineto{\pgfqpoint{1.182450in}{1.231758in}}%
\pgfpathlineto{\pgfqpoint{1.183117in}{1.237941in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{1.183831in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{1.184131in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.184200in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{1.255115in}}%
\pgfpathlineto{\pgfqpoint{1.185144in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.185305in}{1.251544in}}%
\pgfpathlineto{\pgfqpoint{1.185420in}{1.261128in}}%
\pgfpathlineto{\pgfqpoint{1.186502in}{1.230204in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{1.187608in}{1.253100in}}%
\pgfpathlineto{\pgfqpoint{1.188160in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.188805in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{1.260905in}}%
\pgfpathlineto{\pgfqpoint{1.189749in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.189910in}{1.235787in}}%
\pgfpathlineto{\pgfqpoint{1.190279in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.190854in}{1.247040in}}%
\pgfpathlineto{\pgfqpoint{1.190923in}{1.247040in}}%
\pgfpathlineto{\pgfqpoint{1.191108in}{1.247722in}}%
\pgfpathlineto{\pgfqpoint{1.191407in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.191937in}{1.261128in}}%
\pgfpathlineto{\pgfqpoint{1.191591in}{1.229428in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{1.244673in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{1.244673in}}%
\pgfpathlineto{\pgfqpoint{1.193226in}{1.269993in}}%
\pgfpathlineto{\pgfqpoint{1.193802in}{1.242357in}}%
\pgfpathlineto{\pgfqpoint{1.193940in}{1.243190in}}%
\pgfpathlineto{\pgfqpoint{1.193963in}{1.243190in}}%
\pgfpathlineto{\pgfqpoint{1.194147in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.194999in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{1.195068in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{1.195529in}{1.309898in}}%
\pgfpathlineto{\pgfqpoint{1.195736in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.196104in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{1.196265in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{1.196726in}{1.308205in}}%
\pgfpathlineto{\pgfqpoint{1.197555in}{1.240674in}}%
\pgfpathlineto{\pgfqpoint{1.197647in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{1.198131in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{1.198637in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{1.198660in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{1.199213in}{1.242739in}}%
\pgfpathlineto{\pgfqpoint{1.199236in}{1.261124in}}%
\pgfpathlineto{\pgfqpoint{1.199743in}{1.251929in}}%
\pgfpathlineto{\pgfqpoint{1.199766in}{1.251929in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.243928in}}%
\pgfpathlineto{\pgfqpoint{1.200917in}{1.245523in}}%
\pgfpathlineto{\pgfqpoint{1.200963in}{1.245523in}}%
\pgfpathlineto{\pgfqpoint{1.201423in}{1.240225in}}%
\pgfpathlineto{\pgfqpoint{1.201815in}{1.250500in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.202897in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{1.231833in}}%
\pgfpathlineto{\pgfqpoint{1.203358in}{1.231833in}}%
\pgfpathlineto{\pgfqpoint{1.203910in}{1.261122in}}%
\pgfpathlineto{\pgfqpoint{1.203473in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{1.204509in}{1.246704in}}%
\pgfpathlineto{\pgfqpoint{1.204647in}{1.246143in}}%
\pgfpathlineto{\pgfqpoint{1.205845in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{1.205937in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.206397in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{1.207065in}{1.244015in}}%
\pgfpathlineto{\pgfqpoint{1.207134in}{1.244015in}}%
\pgfpathlineto{\pgfqpoint{1.208147in}{1.283292in}}%
\pgfpathlineto{\pgfqpoint{1.207802in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.208285in}{1.247477in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{1.247477in}}%
\pgfpathlineto{\pgfqpoint{1.208608in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{1.208815in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{1.209414in}{1.246460in}}%
\pgfpathlineto{\pgfqpoint{1.209437in}{1.246460in}}%
\pgfpathlineto{\pgfqpoint{1.210542in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{1.210381in}{1.259062in}}%
\pgfpathlineto{\pgfqpoint{1.210565in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{1.210634in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{1.210726in}{1.294368in}}%
\pgfpathlineto{\pgfqpoint{1.210933in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{1.211739in}{1.239191in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{1.261122in}}%
\pgfpathlineto{\pgfqpoint{1.211854in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{1.212845in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{1.213397in}{1.230093in}}%
\pgfpathlineto{\pgfqpoint{1.212960in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{1.213881in}{1.255113in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.254903in}}%
\pgfpathlineto{\pgfqpoint{1.214779in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{1.214986in}{1.285686in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.269052in}}%
\pgfpathlineto{\pgfqpoint{1.215239in}{1.269052in}}%
\pgfpathlineto{\pgfqpoint{1.215976in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{1.215723in}{1.324801in}}%
\pgfpathlineto{\pgfqpoint{1.216391in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.216989in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.216644in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{1.217519in}{1.250692in}}%
\pgfpathlineto{\pgfqpoint{1.217542in}{1.250692in}}%
\pgfpathlineto{\pgfqpoint{1.218463in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.218555in}{1.244113in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{1.271086in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{1.219937in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{1.244788in}}%
\pgfpathlineto{\pgfqpoint{1.220052in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.221042in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.221318in}{1.236713in}}%
\pgfpathlineto{\pgfqpoint{1.221618in}{1.247687in}}%
\pgfpathlineto{\pgfqpoint{1.221641in}{1.247687in}}%
\pgfpathlineto{\pgfqpoint{1.221687in}{1.247687in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.255044in}}%
\pgfpathlineto{\pgfqpoint{1.222355in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.253025in}}%
\pgfpathlineto{\pgfqpoint{1.222700in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.223621in}{1.246832in}}%
\pgfpathlineto{\pgfqpoint{1.223805in}{1.252662in}}%
\pgfpathlineto{\pgfqpoint{1.224082in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{1.225555in}{1.263335in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{1.226108in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.227213in}{1.251400in}}%
\pgfpathlineto{\pgfqpoint{1.227305in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{1.227328in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{1.227397in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{1.227858in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.228341in}{1.255955in}}%
\pgfpathlineto{\pgfqpoint{1.228480in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{1.228503in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{1.229332in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.246728in}}%
\pgfpathlineto{\pgfqpoint{1.229700in}{1.246728in}}%
\pgfpathlineto{\pgfqpoint{1.229884in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.230759in}{1.239445in}}%
\pgfpathlineto{\pgfqpoint{1.230897in}{1.239827in}}%
\pgfpathlineto{\pgfqpoint{1.231634in}{1.253767in}}%
\pgfpathlineto{\pgfqpoint{1.231749in}{1.232531in}}%
\pgfpathlineto{\pgfqpoint{1.231957in}{1.233418in}}%
\pgfpathlineto{\pgfqpoint{1.232003in}{1.233418in}}%
\pgfpathlineto{\pgfqpoint{1.232832in}{1.252903in}}%
\pgfpathlineto{\pgfqpoint{1.232394in}{1.230272in}}%
\pgfpathlineto{\pgfqpoint{1.233085in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{1.233292in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{1.234029in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{1.234397in}{1.237713in}}%
\pgfpathlineto{\pgfqpoint{1.235318in}{1.228021in}}%
\pgfpathlineto{\pgfqpoint{1.234973in}{1.261122in}}%
\pgfpathlineto{\pgfqpoint{1.235480in}{1.240501in}}%
\pgfpathlineto{\pgfqpoint{1.236147in}{1.240762in}}%
\pgfpathlineto{\pgfqpoint{1.236723in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{1.237345in}{1.250768in}}%
\pgfpathlineto{\pgfqpoint{1.237529in}{1.227898in}}%
\pgfpathlineto{\pgfqpoint{1.238381in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{1.238404in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{1.238450in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{1.239003in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.315384in}}%
\pgfpathlineto{\pgfqpoint{1.239532in}{1.315384in}}%
\pgfpathlineto{\pgfqpoint{1.239555in}{1.315384in}}%
\pgfpathlineto{\pgfqpoint{1.240684in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{1.240753in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{1.240845in}{1.256852in}}%
\pgfpathlineto{\pgfqpoint{1.241858in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{1.242226in}{1.273420in}}%
\pgfpathlineto{\pgfqpoint{1.243009in}{1.257366in}}%
\pgfpathlineto{\pgfqpoint{1.243147in}{1.257899in}}%
\pgfpathlineto{\pgfqpoint{1.244161in}{1.230093in}}%
\pgfpathlineto{\pgfqpoint{1.244184in}{1.260729in}}%
\pgfpathlineto{\pgfqpoint{1.244276in}{1.243637in}}%
\pgfpathlineto{\pgfqpoint{1.244529in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{1.245174in}{1.231753in}}%
\pgfpathlineto{\pgfqpoint{1.244921in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.246095in}{1.255505in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{1.230272in}}%
\pgfpathlineto{\pgfqpoint{1.247868in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{1.248052in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.248121in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.248305in}{1.281556in}}%
\pgfpathlineto{\pgfqpoint{1.249226in}{1.255556in}}%
\pgfpathlineto{\pgfqpoint{1.249871in}{1.230363in}}%
\pgfpathlineto{\pgfqpoint{1.250263in}{1.261660in}}%
\pgfpathlineto{\pgfqpoint{1.250309in}{1.261660in}}%
\pgfpathlineto{\pgfqpoint{1.250332in}{1.261660in}}%
\pgfpathlineto{\pgfqpoint{1.251345in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{1.251460in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{1.243939in}}%
\pgfpathlineto{\pgfqpoint{1.252266in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.252565in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{1.252657in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{1.252726in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.253832in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{1.314469in}}%
\pgfpathlineto{\pgfqpoint{1.254315in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{1.255006in}{1.301893in}}%
\pgfpathlineto{\pgfqpoint{1.255029in}{1.301893in}}%
\pgfpathlineto{\pgfqpoint{1.255213in}{1.229649in}}%
\pgfpathlineto{\pgfqpoint{1.255973in}{1.327537in}}%
\pgfpathlineto{\pgfqpoint{1.256157in}{1.248229in}}%
\pgfpathlineto{\pgfqpoint{1.256227in}{1.248229in}}%
\pgfpathlineto{\pgfqpoint{1.257148in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{1.257171in}{1.258535in}}%
\pgfpathlineto{\pgfqpoint{1.257194in}{1.258535in}}%
\pgfpathlineto{\pgfqpoint{1.257240in}{1.258535in}}%
\pgfpathlineto{\pgfqpoint{1.258161in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.258368in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.258437in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.258621in}{1.294274in}}%
\pgfpathlineto{\pgfqpoint{1.259473in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{1.259496in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{1.259542in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{1.260648in}{1.260085in}}%
\pgfpathlineto{\pgfqpoint{1.260832in}{1.231246in}}%
\pgfpathlineto{\pgfqpoint{1.260855in}{1.231345in}}%
\pgfpathmoveto{\pgfqpoint{1.261039in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.261292in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{1.261569in}{1.266814in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{1.244300in}}%
\pgfpathlineto{\pgfqpoint{1.262490in}{1.244300in}}%
\pgfpathlineto{\pgfqpoint{1.263134in}{1.261089in}}%
\pgfpathlineto{\pgfqpoint{1.262697in}{1.230090in}}%
\pgfpathlineto{\pgfqpoint{1.263618in}{1.253513in}}%
\pgfpathlineto{\pgfqpoint{1.263687in}{1.253513in}}%
\pgfpathlineto{\pgfqpoint{1.263779in}{1.259237in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.264746in}{1.244967in}}%
\pgfpathlineto{\pgfqpoint{1.264792in}{1.244967in}}%
\pgfpathlineto{\pgfqpoint{1.264884in}{1.246191in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{1.265598in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{1.265621in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{1.265898in}{1.282911in}}%
\pgfpathlineto{\pgfqpoint{1.266750in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{1.267095in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{1.267740in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.267210in}{1.257402in}}%
\pgfpathlineto{\pgfqpoint{1.268016in}{1.255564in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{1.327551in}}%
\pgfpathlineto{\pgfqpoint{1.269052in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.269098in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.271332in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{1.271815in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{1.272276in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.273911in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.275016in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{1.275500in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{1.276329in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{1.276858in}{1.276629in}}%
\pgfpathlineto{\pgfqpoint{1.277779in}{1.317530in}}%
\pgfpathlineto{\pgfqpoint{1.276973in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{1.242906in}}%
\pgfpathlineto{\pgfqpoint{1.277964in}{1.243016in}}%
\pgfpathlineto{\pgfqpoint{1.278148in}{1.317984in}}%
\pgfpathlineto{\pgfqpoint{1.278631in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{1.279161in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{1.279253in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.255571in}}%
\pgfpathlineto{\pgfqpoint{1.280082in}{1.232287in}}%
\pgfpathlineto{\pgfqpoint{1.280358in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{1.280842in}{1.227943in}}%
\pgfpathlineto{\pgfqpoint{1.281210in}{1.244243in}}%
\pgfpathlineto{\pgfqpoint{1.281279in}{1.244243in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{1.283145in}}%
\pgfpathlineto{\pgfqpoint{1.281763in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.282385in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.263320in}}%
\pgfpathlineto{\pgfqpoint{1.283144in}{1.226308in}}%
\pgfpathlineto{\pgfqpoint{1.283513in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{1.283674in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{1.283858in}{1.226105in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.285516in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.285885in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{1.286737in}{1.245713in}}%
\pgfpathlineto{\pgfqpoint{1.286806in}{1.245713in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.275536in}}%
\pgfpathlineto{\pgfqpoint{1.287473in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{1.287934in}{1.257647in}}%
\pgfpathlineto{\pgfqpoint{1.288003in}{1.257647in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.288487in}{1.230467in}}%
\pgfpathlineto{\pgfqpoint{1.289108in}{1.251291in}}%
\pgfpathlineto{\pgfqpoint{1.289200in}{1.270783in}}%
\pgfpathlineto{\pgfqpoint{1.289684in}{1.242303in}}%
\pgfpathlineto{\pgfqpoint{1.290214in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{1.290306in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{1.290974in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.291089in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.292516in}{1.271778in}}%
\pgfpathlineto{\pgfqpoint{1.293437in}{1.230397in}}%
\pgfpathlineto{\pgfqpoint{1.293460in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{1.278635in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{1.278635in}}%
\pgfpathlineto{\pgfqpoint{1.294750in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.296201in}{1.228263in}}%
\pgfpathlineto{\pgfqpoint{1.296477in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.296684in}{1.230335in}}%
\pgfpathlineto{\pgfqpoint{1.296753in}{1.230335in}}%
\pgfpathlineto{\pgfqpoint{1.297214in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{1.297858in}{1.241990in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{1.242425in}}%
\pgfpathlineto{\pgfqpoint{1.298227in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.299079in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.299263in}{1.246898in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.246898in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.300184in}{1.251577in}}%
\pgfpathlineto{\pgfqpoint{1.300391in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{1.300437in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{1.301082in}{1.228455in}}%
\pgfpathlineto{\pgfqpoint{1.301289in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{1.301566in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{1.301635in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{1.302187in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.302763in}{1.229512in}}%
\pgfpathlineto{\pgfqpoint{1.303385in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.304053in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{1.304467in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.304766in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{1.305526in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{1.305918in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.306793in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{1.302942in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{1.261092in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.310016in}{1.227324in}}%
\pgfpathlineto{\pgfqpoint{1.310408in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{1.311145in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.311214in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.311882in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.312411in}{1.277979in}}%
\pgfpathlineto{\pgfqpoint{1.312780in}{1.232379in}}%
\pgfpathlineto{\pgfqpoint{1.313539in}{1.244744in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{1.244536in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.236986in}}%
\pgfpathlineto{\pgfqpoint{1.314553in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{1.314783in}{1.246078in}}%
\pgfpathlineto{\pgfqpoint{1.314898in}{1.245124in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.315658in}{1.246343in}}%
\pgfpathlineto{\pgfqpoint{1.315727in}{1.246343in}}%
\pgfpathlineto{\pgfqpoint{1.315750in}{1.276588in}}%
\pgfpathmoveto{\pgfqpoint{1.315934in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.316003in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.316188in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{1.317109in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.318030in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.317868in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{1.318260in}{1.245081in}}%
\pgfpathlineto{\pgfqpoint{1.318306in}{1.245081in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{1.320056in}{1.228169in}}%
\pgfpathlineto{\pgfqpoint{1.320079in}{1.229476in}}%
\pgfpathmoveto{\pgfqpoint{1.320355in}{1.229296in}}%
\pgfpathlineto{\pgfqpoint{1.320424in}{1.229296in}}%
\pgfpathlineto{\pgfqpoint{1.321438in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.321461in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.321507in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.321714in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{1.321990in}{1.227898in}}%
\pgfpathlineto{\pgfqpoint{1.322290in}{1.231763in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{1.323464in}{1.264377in}}%
\pgfpathlineto{\pgfqpoint{1.324201in}{1.244625in}}%
\pgfpathlineto{\pgfqpoint{1.325214in}{1.229466in}}%
\pgfpathlineto{\pgfqpoint{1.324408in}{1.302965in}}%
\pgfpathlineto{\pgfqpoint{1.325329in}{1.230336in}}%
\pgfpathlineto{\pgfqpoint{1.325490in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{1.325582in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.326526in}{1.227533in}}%
\pgfpathlineto{\pgfqpoint{1.326572in}{1.227533in}}%
\pgfpathlineto{\pgfqpoint{1.326688in}{1.227718in}}%
\pgfpathlineto{\pgfqpoint{1.327171in}{1.227403in}}%
\pgfpathlineto{\pgfqpoint{1.327793in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.227286in}}%
\pgfpathlineto{\pgfqpoint{1.328898in}{1.228630in}}%
\pgfpathlineto{\pgfqpoint{1.331109in}{1.236900in}}%
\pgfpathlineto{\pgfqpoint{1.332306in}{1.267517in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{1.333434in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.333596in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{1.334425in}{1.266634in}}%
\pgfpathlineto{\pgfqpoint{1.333895in}{1.230602in}}%
\pgfpathlineto{\pgfqpoint{1.334701in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{1.335438in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{1.238340in}}%
\pgfpathlineto{\pgfqpoint{1.335530in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{1.335990in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{1.336635in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{1.337786in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{1.338201in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.338961in}{1.234566in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.234518in}}%
\pgfpathlineto{\pgfqpoint{1.339306in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{1.339974in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.340227in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{1.341309in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{1.341517in}{1.233367in}}%
\pgfpathlineto{\pgfqpoint{1.342530in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{1.341724in}{1.232502in}}%
\pgfpathlineto{\pgfqpoint{1.342599in}{1.233014in}}%
\pgfpathlineto{\pgfqpoint{1.342622in}{1.233014in}}%
\pgfpathlineto{\pgfqpoint{1.342898in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.343106in}{1.243213in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.343727in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.344648in}{1.234318in}}%
\pgfpathlineto{\pgfqpoint{1.344671in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{1.344786in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.345109in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{1.283211in}}%
\pgfpathlineto{\pgfqpoint{1.345454in}{1.283211in}}%
\pgfpathlineto{\pgfqpoint{1.345477in}{1.283211in}}%
\pgfpathlineto{\pgfqpoint{1.346398in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.346606in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{1.346675in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{1.346859in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{1.347527in}{1.241822in}}%
\pgfpathlineto{\pgfqpoint{1.347688in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.348701in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{1.348816in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.349069in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{1.349369in}{1.238195in}}%
\pgfpathlineto{\pgfqpoint{1.350175in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{1.351464in}{1.248458in}}%
\pgfpathlineto{\pgfqpoint{1.351510in}{1.247264in}}%
\pgfpathlineto{\pgfqpoint{1.351648in}{1.246974in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.249720in}}%
\pgfpathlineto{\pgfqpoint{1.352500in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.352569in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.353030in}{1.234566in}}%
\pgfpathlineto{\pgfqpoint{1.352685in}{1.237585in}}%
\pgfpathlineto{\pgfqpoint{1.353214in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{1.353306in}{1.284420in}}%
\pgfpathlineto{\pgfqpoint{1.354319in}{1.254304in}}%
\pgfpathlineto{\pgfqpoint{1.354964in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.354711in}{1.260851in}}%
\pgfpathlineto{\pgfqpoint{1.355379in}{1.256535in}}%
\pgfpathlineto{\pgfqpoint{1.355425in}{1.256535in}}%
\pgfpathlineto{\pgfqpoint{1.356346in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{1.356553in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{1.356622in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{1.357359in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{1.357014in}{1.252114in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{1.250009in}}%
\pgfpathlineto{\pgfqpoint{1.357819in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{1.357842in}{1.238200in}}%
\pgfpathlineto{\pgfqpoint{1.358787in}{1.243135in}}%
\pgfpathlineto{\pgfqpoint{1.358833in}{1.243135in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{1.360030in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{1.360583in}{1.227978in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{1.361757in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.361964in}{1.233575in}}%
\pgfpathlineto{\pgfqpoint{1.363254in}{1.321730in}}%
\pgfpathlineto{\pgfqpoint{1.363323in}{1.262562in}}%
\pgfpathlineto{\pgfqpoint{1.363346in}{1.262562in}}%
\pgfpathlineto{\pgfqpoint{1.364175in}{1.238112in}}%
\pgfpathlineto{\pgfqpoint{1.364474in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.364635in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{1.365004in}{1.238942in}}%
\pgfpathlineto{\pgfqpoint{1.365395in}{1.256292in}}%
\pgfpathlineto{\pgfqpoint{1.365718in}{1.247023in}}%
\pgfpathlineto{\pgfqpoint{1.365741in}{1.247023in}}%
\pgfpathlineto{\pgfqpoint{1.366385in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{1.366938in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.367514in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.368066in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{1.368135in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{1.368596in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{1.369241in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{1.369793in}{1.238299in}}%
\pgfpathlineto{\pgfqpoint{1.370093in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{1.370162in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{1.370346in}{1.229213in}}%
\pgfpathlineto{\pgfqpoint{1.371543in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.370645in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{1.371566in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.371820in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{1.372764in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.372833in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.373109in}{1.230421in}}%
\pgfpathlineto{\pgfqpoint{1.373869in}{1.232962in}}%
\pgfpathlineto{\pgfqpoint{1.373938in}{1.232962in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{1.374790in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.374974in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.375043in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.375320in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.235347in}}%
\pgfpathlineto{\pgfqpoint{1.376102in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{1.376241in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{1.376425in}{1.240256in}}%
\pgfpathlineto{\pgfqpoint{1.377277in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{1.377530in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.379188in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.379833in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.380846in}{1.250478in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{1.381122in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{1.382228in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.382274in}{1.243310in}}%
\pgfpathlineto{\pgfqpoint{1.382320in}{1.243310in}}%
\pgfpathlineto{\pgfqpoint{1.382688in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{1.382803in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{1.383471in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{1.383517in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{1.383701in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{1.384369in}{1.247899in}}%
\pgfpathlineto{\pgfqpoint{1.384599in}{1.241586in}}%
\pgfpathlineto{\pgfqpoint{1.384807in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.249646in}}%
\pgfpathlineto{\pgfqpoint{1.385843in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{1.385889in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{1.386372in}{1.238907in}}%
\pgfpathlineto{\pgfqpoint{1.386557in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{1.387570in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{1.388491in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{1.388767in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{1.389343in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.389964in}{1.246625in}}%
\pgfpathlineto{\pgfqpoint{1.390517in}{1.241957in}}%
\pgfpathlineto{\pgfqpoint{1.390540in}{1.248919in}}%
\pgfpathlineto{\pgfqpoint{1.391116in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{1.242427in}}%
\pgfpathlineto{\pgfqpoint{1.391714in}{1.256671in}}%
\pgfpathlineto{\pgfqpoint{1.392543in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.392820in}{1.242288in}}%
\pgfpathlineto{\pgfqpoint{1.393211in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{1.393603in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{1.393649in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{1.394823in}{1.233795in}}%
\pgfpathlineto{\pgfqpoint{1.394846in}{1.233795in}}%
\pgfpathlineto{\pgfqpoint{1.395214in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.395790in}{1.240274in}}%
\pgfpathlineto{\pgfqpoint{1.395882in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.395951in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.396780in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.396895in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.397034in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.397057in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.397701in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{1.398300in}{1.250840in}}%
\pgfpathlineto{\pgfqpoint{1.398346in}{1.250840in}}%
\pgfpathlineto{\pgfqpoint{1.399543in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.399566in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.399728in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.400741in}{1.258103in}}%
\pgfpathlineto{\pgfqpoint{1.400879in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{1.401109in}{1.249844in}}%
\pgfpathlineto{\pgfqpoint{1.401938in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{1.402215in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{1.403043in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{1.403251in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{1.403320in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{1.404333in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{1.403527in}{1.246138in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.404609in}{1.245385in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{1.249783in}}%
\pgfpathlineto{\pgfqpoint{1.405784in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.405807in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.406451in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.406912in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{1.407557in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{1.407580in}{1.238695in}}%
\pgfpathlineto{\pgfqpoint{1.408063in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{1.409583in}{1.360011in}}%
\pgfpathlineto{\pgfqpoint{1.409675in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{1.410412in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.410803in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{1.411149in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{1.411794in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{1.412001in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{1.412254in}{1.246196in}}%
\pgfpathlineto{\pgfqpoint{1.412715in}{1.240347in}}%
\pgfpathlineto{\pgfqpoint{1.412922in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{1.413451in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{1.229773in}}%
\pgfpathlineto{\pgfqpoint{1.414626in}{1.230049in}}%
\pgfpathlineto{\pgfqpoint{1.414833in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.415017in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{1.415501in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.415892in}{1.235868in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.416215in}{1.239214in}}%
\pgfpathlineto{\pgfqpoint{1.416790in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.418517in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.418978in}{1.237539in}}%
\pgfpathlineto{\pgfqpoint{1.419623in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.421096in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{1.421672in}{1.242742in}}%
\pgfpathmoveto{\pgfqpoint{1.421856in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.421925in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.422754in}{1.316151in}}%
\pgfpathlineto{\pgfqpoint{1.423031in}{1.244889in}}%
\pgfpathlineto{\pgfqpoint{1.423215in}{1.244889in}}%
\pgfpathlineto{\pgfqpoint{1.423790in}{1.242397in}}%
\pgfpathlineto{\pgfqpoint{1.424366in}{1.251661in}}%
\pgfpathlineto{\pgfqpoint{1.424688in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{1.425609in}{1.241213in}}%
\pgfpathlineto{\pgfqpoint{1.425817in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.426162in}{1.242907in}}%
\pgfpathlineto{\pgfqpoint{1.427267in}{1.316136in}}%
\pgfpathlineto{\pgfqpoint{1.427336in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{1.427359in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{1.243683in}}%
\pgfpathlineto{\pgfqpoint{1.428511in}{1.249777in}}%
\pgfpathlineto{\pgfqpoint{1.428557in}{1.249777in}}%
\pgfpathlineto{\pgfqpoint{1.428925in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{1.429133in}{1.245788in}}%
\pgfpathlineto{\pgfqpoint{1.429639in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{1.429662in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{1.429869in}{1.252578in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{1.430767in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{1.431873in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{1.432978in}{1.253001in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{1.433001in}{1.248936in}}%
\pgfpathlineto{\pgfqpoint{1.433070in}{1.248936in}}%
\pgfpathlineto{\pgfqpoint{1.433254in}{1.263449in}}%
\pgfpathlineto{\pgfqpoint{1.433738in}{1.247816in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{1.251392in}}%
\pgfpathlineto{\pgfqpoint{1.435096in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.435304in}{1.249017in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{1.437031in}{1.241677in}}%
\pgfpathlineto{\pgfqpoint{1.436040in}{1.251991in}}%
\pgfpathlineto{\pgfqpoint{1.437192in}{1.243026in}}%
\pgfpathlineto{\pgfqpoint{1.437307in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{1.438412in}{1.249798in}}%
\pgfpathlineto{\pgfqpoint{1.438504in}{1.249753in}}%
\pgfpathlineto{\pgfqpoint{1.439425in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{1.438619in}{1.249831in}}%
\pgfpathlineto{\pgfqpoint{1.439610in}{1.247377in}}%
\pgfpathlineto{\pgfqpoint{1.440531in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{1.440715in}{1.247857in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{1.241338in}}%
\pgfpathlineto{\pgfqpoint{1.441820in}{1.246759in}}%
\pgfpathlineto{\pgfqpoint{1.442925in}{1.251258in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.443018in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.443478in}{1.241173in}}%
\pgfpathlineto{\pgfqpoint{1.444169in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.444215in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.445044in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.444514in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{1.445320in}{1.246984in}}%
\pgfpathlineto{\pgfqpoint{1.445504in}{1.244466in}}%
\pgfpathlineto{\pgfqpoint{1.446264in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{1.446333in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{1.446518in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{1.447370in}{1.245550in}}%
\pgfpathlineto{\pgfqpoint{1.447416in}{1.245550in}}%
\pgfpathlineto{\pgfqpoint{1.447531in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{1.447738in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.448636in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{1.448728in}{1.244012in}}%
\pgfpathlineto{\pgfqpoint{1.448843in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.449764in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{1.450202in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{1.451860in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.451952in}{1.237855in}}%
\pgfpathlineto{\pgfqpoint{1.452044in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.452527in}{1.225662in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{1.453978in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{1.241586in}}%
\pgfpathlineto{\pgfqpoint{1.454254in}{1.241586in}}%
\pgfpathlineto{\pgfqpoint{1.454439in}{1.233565in}}%
\pgfpathlineto{\pgfqpoint{1.455014in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{1.455337in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{1.455452in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.456120in}{1.247920in}}%
\pgfpathlineto{\pgfqpoint{1.456672in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.240347in}}%
\pgfpathlineto{\pgfqpoint{1.458031in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.458330in}{1.241102in}}%
\pgfpathlineto{\pgfqpoint{1.458676in}{1.241647in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.459781in}{1.241112in}}%
\pgfpathlineto{\pgfqpoint{1.460057in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{1.460426in}{1.246070in}}%
\pgfpathlineto{\pgfqpoint{1.461001in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.461623in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{1.462751in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{1.462820in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{1.462912in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{1.462935in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{1.463903in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.463926in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.464202in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.464501in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.465008in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.465031in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.466228in}{1.230272in}}%
\pgfpathlineto{\pgfqpoint{1.465514in}{1.251498in}}%
\pgfpathlineto{\pgfqpoint{1.466274in}{1.230315in}}%
\pgfpathlineto{\pgfqpoint{1.466320in}{1.230315in}}%
\pgfpathlineto{\pgfqpoint{1.466412in}{1.238408in}}%
\pgfpathlineto{\pgfqpoint{1.467357in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{1.467403in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{1.467702in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.467886in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.468807in}{1.233648in}}%
\pgfpathlineto{\pgfqpoint{1.469291in}{1.236134in}}%
\pgfpathlineto{\pgfqpoint{1.469959in}{1.225730in}}%
\pgfpathlineto{\pgfqpoint{1.470005in}{1.225730in}}%
\pgfpathlineto{\pgfqpoint{1.471363in}{1.238844in}}%
\pgfpathlineto{\pgfqpoint{1.471386in}{1.238844in}}%
\pgfpathlineto{\pgfqpoint{1.472399in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.472607in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.473412in}{1.241165in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{1.473873in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{1.474633in}{1.233081in}}%
\pgfpathlineto{\pgfqpoint{1.475024in}{1.240347in}}%
\pgfpathlineto{\pgfqpoint{1.475347in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{1.476498in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{1.232196in}}%
\pgfpathmoveto{\pgfqpoint{1.476751in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{1.476820in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.477764in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.477788in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.477857in}{1.238613in}}%
\pgfpathmoveto{\pgfqpoint{1.478041in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{1.478755in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{1.479399in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{1.479929in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.480044in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.480228in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{1.480988in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.481057in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.481334in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.481633in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.239128in}}%
\pgfpathlineto{\pgfqpoint{1.482830in}{1.236641in}}%
\pgfpathlineto{\pgfqpoint{1.482992in}{1.236267in}}%
\pgfpathlineto{\pgfqpoint{1.483843in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{1.484649in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{1.484949in}{1.226215in}}%
\pgfpathlineto{\pgfqpoint{1.485225in}{1.227860in}}%
\pgfpathmoveto{\pgfqpoint{1.485409in}{1.227348in}}%
\pgfpathlineto{\pgfqpoint{1.485570in}{1.226779in}}%
\pgfpathlineto{\pgfqpoint{1.485847in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.486653in}{1.227211in}}%
\pgfpathlineto{\pgfqpoint{1.486676in}{1.227211in}}%
\pgfpathlineto{\pgfqpoint{1.486952in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.487712in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{1.487758in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{1.487965in}{1.224664in}}%
\pgfpathlineto{\pgfqpoint{1.489163in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.489738in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{1.490314in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.490360in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.491373in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{1.491488in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{1.492571in}{1.225551in}}%
\pgfpathlineto{\pgfqpoint{1.492870in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.492939in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{1.493975in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.494021in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.494044in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{1.495080in}{1.230369in}}%
\pgfpathlineto{\pgfqpoint{1.495126in}{1.230369in}}%
\pgfpathlineto{\pgfqpoint{1.495426in}{1.229560in}}%
\pgfpathlineto{\pgfqpoint{1.496255in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{1.496900in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.497636in}{1.233369in}}%
\pgfpathlineto{\pgfqpoint{1.498005in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{1.498673in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{1.498696in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{1.499110in}{1.230008in}}%
\pgfpathlineto{\pgfqpoint{1.499663in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{1.500054in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{1.500123in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{1.500215in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{1.500423in}{1.231758in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.236961in}}%
\pgfpathmoveto{\pgfqpoint{1.500975in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{1.501044in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{1.501136in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{1.502080in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{1.502610in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.503347in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.503715in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.504268in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{1.505742in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{1.505834in}{1.228057in}}%
\pgfpathlineto{\pgfqpoint{1.506041in}{1.240099in}}%
\pgfpathmoveto{\pgfqpoint{1.506225in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{1.506778in}{1.242907in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.237341in}}%
\pgfpathlineto{\pgfqpoint{1.507492in}{1.237341in}}%
\pgfpathlineto{\pgfqpoint{1.507768in}{1.232085in}}%
\pgfpathlineto{\pgfqpoint{1.508436in}{1.243525in}}%
\pgfpathlineto{\pgfqpoint{1.508459in}{1.243525in}}%
\pgfpathlineto{\pgfqpoint{1.508505in}{1.243525in}}%
\pgfpathlineto{\pgfqpoint{1.508689in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.509081in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{1.509610in}{1.242549in}}%
\pgfpathlineto{\pgfqpoint{1.510255in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.510554in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{1.510623in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{1.510715in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.510831in}{1.242996in}}%
\pgfpathlineto{\pgfqpoint{1.511729in}{1.243555in}}%
\pgfpathlineto{\pgfqpoint{1.511844in}{1.244967in}}%
\pgfpathlineto{\pgfqpoint{1.512834in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{1.513479in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.513939in}{1.242205in}}%
\pgfpathlineto{\pgfqpoint{1.514031in}{1.241095in}}%
\pgfpathlineto{\pgfqpoint{1.514975in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{1.515597in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.515781in}{1.270821in}}%
\pgfpathlineto{\pgfqpoint{1.516449in}{1.241391in}}%
\pgfpathlineto{\pgfqpoint{1.516702in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{1.517071in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{1.517278in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.517324in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.517347in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.517531in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{1.518475in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.519005in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{1.519558in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{1.519673in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.250901in}}%
\pgfpathlineto{\pgfqpoint{1.520294in}{1.250901in}}%
\pgfpathlineto{\pgfqpoint{1.521216in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.521400in}{1.248736in}}%
\pgfpathlineto{\pgfqpoint{1.521584in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.245320in}}%
\pgfpathlineto{\pgfqpoint{1.522505in}{1.249704in}}%
\pgfpathlineto{\pgfqpoint{1.523242in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{1.523702in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{1.524716in}{1.251991in}}%
\pgfpathlineto{\pgfqpoint{1.523818in}{1.241166in}}%
\pgfpathlineto{\pgfqpoint{1.524923in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.525084in}{1.243935in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{1.525291in}{1.261104in}}%
\pgfpathlineto{\pgfqpoint{1.526074in}{1.248029in}}%
\pgfpathlineto{\pgfqpoint{1.526097in}{1.248029in}}%
\pgfpathlineto{\pgfqpoint{1.526742in}{1.241586in}}%
\pgfpathlineto{\pgfqpoint{1.526834in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.526926in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.527778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.527939in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.528216in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{1.238951in}}%
\pgfpathlineto{\pgfqpoint{1.529045in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.529804in}{1.237179in}}%
\pgfpathlineto{\pgfqpoint{1.529943in}{1.237179in}}%
\pgfpathlineto{\pgfqpoint{1.530058in}{1.237179in}}%
\pgfpathlineto{\pgfqpoint{1.531163in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.531255in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{1.532176in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.532360in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{1.532821in}{1.243313in}}%
\pgfpathlineto{\pgfqpoint{1.533212in}{1.240843in}}%
\pgfpathlineto{\pgfqpoint{1.533420in}{1.241166in}}%
\pgfpathlineto{\pgfqpoint{1.533466in}{1.241166in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{1.239458in}}%
\pgfpathlineto{\pgfqpoint{1.534594in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{1.534663in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{1.534755in}{1.252677in}}%
\pgfpathlineto{\pgfqpoint{1.534870in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{1.246338in}}%
\pgfpathlineto{\pgfqpoint{1.536689in}{1.237704in}}%
\pgfpathlineto{\pgfqpoint{1.536897in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{1.537058in}{1.243238in}}%
\pgfpathlineto{\pgfqpoint{1.537426in}{1.247978in}}%
\pgfpathlineto{\pgfqpoint{1.537541in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.538140in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.538255in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.538347in}{1.247588in}}%
\pgfpathlineto{\pgfqpoint{1.538554in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{1.245773in}}%
\pgfpathlineto{\pgfqpoint{1.539452in}{1.245773in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.541110in}{1.237291in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.246346in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.542308in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.543413in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.543482in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{1.543505in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{1.544518in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{1.544656in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{1.544703in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{1.545531in}{1.236737in}}%
\pgfpathlineto{\pgfqpoint{1.545831in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.546268in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.547374in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{1.547443in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{1.547466in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.547857in}{1.237865in}}%
\pgfpathlineto{\pgfqpoint{1.548502in}{1.231200in}}%
\pgfpathlineto{\pgfqpoint{1.548571in}{1.231200in}}%
\pgfpathlineto{\pgfqpoint{1.548847in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.549607in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.549653in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.549860in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.550874in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{1.551104in}{1.236383in}}%
\pgfpathlineto{\pgfqpoint{1.551426in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.551518in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.552094in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.552532in}{1.236847in}}%
\pgfpathlineto{\pgfqpoint{1.553268in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{1.552923in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.553706in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.553913in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{1.554189in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.554581in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{1.555018in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.555387in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.555939in}{1.264214in}}%
\pgfpathlineto{\pgfqpoint{1.556423in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{1.556492in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{1.556861in}{1.240131in}}%
\pgfpathlineto{\pgfqpoint{1.557436in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{1.557874in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{1.558058in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{1.558979in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{1.559532in}{1.236776in}}%
\pgfpathlineto{\pgfqpoint{1.559900in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{1.560568in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.560821in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.561397in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.561972in}{1.237445in}}%
\pgfpathlineto{\pgfqpoint{1.562663in}{1.236580in}}%
\pgfpathlineto{\pgfqpoint{1.563308in}{1.235161in}}%
\pgfpathlineto{\pgfqpoint{1.563423in}{1.241624in}}%
\pgfpathlineto{\pgfqpoint{1.563768in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{1.251970in}}%
\pgfpathlineto{\pgfqpoint{1.564897in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.564966in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.565058in}{1.249433in}}%
\pgfpathlineto{\pgfqpoint{1.566071in}{1.239852in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.566923in}{1.236723in}}%
\pgfpathlineto{\pgfqpoint{1.566992in}{1.236723in}}%
\pgfpathlineto{\pgfqpoint{1.567637in}{1.236269in}}%
\pgfpathlineto{\pgfqpoint{1.567844in}{1.237440in}}%
\pgfpathlineto{\pgfqpoint{1.567867in}{1.237440in}}%
\pgfpathlineto{\pgfqpoint{1.567913in}{1.237440in}}%
\pgfpathlineto{\pgfqpoint{1.568673in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{1.569065in}{1.233509in}}%
\pgfpathlineto{\pgfqpoint{1.569295in}{1.234439in}}%
\pgfpathlineto{\pgfqpoint{1.570124in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{1.570423in}{1.236277in}}%
\pgfpathlineto{\pgfqpoint{1.570861in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{1.571943in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{1.571966in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{1.572334in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{1.573094in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{1.573255in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{1.573278in}{1.229529in}}%
\pgfpathmoveto{\pgfqpoint{1.573463in}{1.231666in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.231666in}}%
\pgfpathlineto{\pgfqpoint{1.573624in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.573739in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.574637in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{1.575305in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{1.575742in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{1.575834in}{1.236269in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{1.225730in}}%
\pgfpathlineto{\pgfqpoint{1.576825in}{1.226390in}}%
\pgfpathlineto{\pgfqpoint{1.577492in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.577676in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{1.578436in}{1.226569in}}%
\pgfpathlineto{\pgfqpoint{1.578598in}{1.227211in}}%
\pgfpathlineto{\pgfqpoint{1.578690in}{1.227211in}}%
\pgfpathlineto{\pgfqpoint{1.579841in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.579887in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.580808in}{1.228391in}}%
\pgfpathlineto{\pgfqpoint{1.580992in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{1.581269in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{1.236628in}}%
\pgfpathlineto{\pgfqpoint{1.582098in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{1.582558in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.583134in}{1.240236in}}%
\pgfpathlineto{\pgfqpoint{1.583203in}{1.240236in}}%
\pgfpathlineto{\pgfqpoint{1.584216in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{1.583686in}{1.238950in}}%
\pgfpathlineto{\pgfqpoint{1.584377in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{1.584400in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{1.585137in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.585529in}{1.241115in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{1.241181in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{1.263125in}}%
\pgfpathlineto{\pgfqpoint{1.586081in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.586795in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{1.587532in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{1.587923in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{1.588821in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{1.589190in}{1.238329in}}%
\pgfpathlineto{\pgfqpoint{1.589305in}{1.240099in}}%
\pgfpathmoveto{\pgfqpoint{1.590502in}{1.240843in}}%
\pgfpathlineto{\pgfqpoint{1.590663in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{1.241961in}}%
\pgfpathlineto{\pgfqpoint{1.591838in}{1.232984in}}%
\pgfpathlineto{\pgfqpoint{1.591953in}{1.232982in}}%
\pgfpathlineto{\pgfqpoint{1.593219in}{1.243155in}}%
\pgfpathlineto{\pgfqpoint{1.593335in}{1.243155in}}%
\pgfpathlineto{\pgfqpoint{1.594071in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.594186in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{1.594325in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{1.594348in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{1.595085in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{1.595453in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{1.596006in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.596581in}{1.242536in}}%
\pgfpathlineto{\pgfqpoint{1.596650in}{1.242536in}}%
\pgfpathlineto{\pgfqpoint{1.597111in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{1.239746in}}%
\pgfpathlineto{\pgfqpoint{1.597940in}{1.239173in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.237528in}}%
\pgfpathlineto{\pgfqpoint{1.598976in}{1.240965in}}%
\pgfpathlineto{\pgfqpoint{1.599229in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.599321in}{1.237544in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.242342in}}%
\pgfpathlineto{\pgfqpoint{1.600358in}{1.237974in}}%
\pgfpathlineto{\pgfqpoint{1.600611in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{1.600703in}{1.236300in}}%
\pgfpathlineto{\pgfqpoint{1.600910in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.601716in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.602177in}{1.239366in}}%
\pgfpathlineto{\pgfqpoint{1.602752in}{1.236142in}}%
\pgfpathlineto{\pgfqpoint{1.603098in}{1.237070in}}%
\pgfpathlineto{\pgfqpoint{1.604111in}{1.238377in}}%
\pgfpathlineto{\pgfqpoint{1.603673in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.604203in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.605354in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.605493in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.606414in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{1.606068in}{1.234566in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.606690in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{1.606782in}{1.245603in}}%
\pgfpathlineto{\pgfqpoint{1.607542in}{1.231063in}}%
\pgfpathlineto{\pgfqpoint{1.607772in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.607795in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.608440in}{1.238261in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.608923in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.609361in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{1.609752in}{1.245069in}}%
\pgfpathlineto{\pgfqpoint{1.610075in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.610190in}{1.241938in}}%
\pgfpathlineto{\pgfqpoint{1.610650in}{1.237209in}}%
\pgfpathlineto{\pgfqpoint{1.610673in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.611318in}{1.237467in}}%
\pgfpathlineto{\pgfqpoint{1.611664in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.612423in}{1.238200in}}%
\pgfpathlineto{\pgfqpoint{1.612746in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.612861in}{1.237391in}}%
\pgfpathlineto{\pgfqpoint{1.612953in}{1.239236in}}%
\pgfpathlineto{\pgfqpoint{1.613529in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.613897in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.614150in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.615256in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{1.615302in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.615900in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.616476in}{1.241406in}}%
\pgfpathlineto{\pgfqpoint{1.616637in}{1.236187in}}%
\pgfpathlineto{\pgfqpoint{1.617006in}{1.294349in}}%
\pgfpathlineto{\pgfqpoint{1.617674in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{1.617743in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{1.618019in}{1.232957in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{1.618595in}{1.237301in}}%
\pgfpathlineto{\pgfqpoint{1.619078in}{1.235992in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.619308in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.619608in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{1.620045in}{1.236804in}}%
\pgfpathlineto{\pgfqpoint{1.620137in}{1.245946in}}%
\pgfpathlineto{\pgfqpoint{1.620160in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{1.621151in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.621726in}{1.239714in}}%
\pgfpathlineto{\pgfqpoint{1.621887in}{1.233593in}}%
\pgfpathlineto{\pgfqpoint{1.621979in}{1.338673in}}%
\pgfpathlineto{\pgfqpoint{1.622993in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{1.623269in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{1.623753in}{1.236712in}}%
\pgfpathlineto{\pgfqpoint{1.624006in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.624121in}{1.236300in}}%
\pgfpathlineto{\pgfqpoint{1.624282in}{1.237627in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{1.272191in}}%
\pgfpathlineto{\pgfqpoint{1.624489in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.625387in}{1.236497in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{1.625963in}{1.235564in}}%
\pgfpathlineto{\pgfqpoint{1.626493in}{1.236300in}}%
\pgfpathlineto{\pgfqpoint{1.626677in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.627782in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.627068in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{1.627828in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.627966in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{1.628703in}{1.237173in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{1.254466in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{1.237846in}}%
\pgfpathlineto{\pgfqpoint{1.629164in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{1.629463in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.630177in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.630453in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.630637in}{1.260801in}}%
\pgfpathlineto{\pgfqpoint{1.631489in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.631743in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.632848in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.632940in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{1.633147in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.634114in}{1.237597in}}%
\pgfpathlineto{\pgfqpoint{1.634966in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.635059in}{1.259535in}}%
\pgfpathlineto{\pgfqpoint{1.636072in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{1.637361in}{1.243337in}}%
\pgfpathlineto{\pgfqpoint{1.636739in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.637545in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{1.638743in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{1.639134in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{1.640240in}{1.283272in}}%
\pgfpathlineto{\pgfqpoint{1.640861in}{1.237103in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{1.641253in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{1.238226in}}%
\pgfpathlineto{\pgfqpoint{1.643279in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.643717in}{1.235855in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{1.644891in}{1.239515in}}%
\pgfpathlineto{\pgfqpoint{1.644914in}{1.239515in}}%
\pgfpathlineto{\pgfqpoint{1.645835in}{1.237539in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{1.254467in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{1.241265in}}%
\pgfpathlineto{\pgfqpoint{1.646019in}{1.241265in}}%
\pgfpathlineto{\pgfqpoint{1.646111in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.646134in}{1.290641in}}%
\pgfpathlineto{\pgfqpoint{1.647124in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{1.647401in}{1.246713in}}%
\pgfpathlineto{\pgfqpoint{1.647884in}{1.237004in}}%
\pgfpathlineto{\pgfqpoint{1.648138in}{1.238785in}}%
\pgfpathlineto{\pgfqpoint{1.648230in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.648713in}{1.267758in}}%
\pgfpathlineto{\pgfqpoint{1.648736in}{1.267758in}}%
\pgfpathlineto{\pgfqpoint{1.648782in}{1.267758in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{1.650624in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.651292in}{1.234191in}}%
\pgfpathlineto{\pgfqpoint{1.651522in}{1.234236in}}%
\pgfpathlineto{\pgfqpoint{1.652098in}{1.233318in}}%
\pgfpathlineto{\pgfqpoint{1.652374in}{1.227471in}}%
\pgfpathlineto{\pgfqpoint{1.652674in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.653203in}{1.233194in}}%
\pgfpathlineto{\pgfqpoint{1.653687in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{1.654401in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{1.655552in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.656059in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.657302in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.657532in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.657901in}{1.237247in}}%
\pgfpathlineto{\pgfqpoint{1.658476in}{1.244523in}}%
\pgfpathlineto{\pgfqpoint{1.658684in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{1.237625in}}%
\pgfpathlineto{\pgfqpoint{1.659467in}{1.250161in}}%
\pgfpathlineto{\pgfqpoint{1.660319in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.660388in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.660572in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.660940in}{1.244491in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{1.239554in}}%
\pgfpathlineto{\pgfqpoint{1.661861in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{1.662690in}{1.230739in}}%
\pgfpathlineto{\pgfqpoint{1.663611in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{1.237125in}}%
\pgfpathlineto{\pgfqpoint{1.664463in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.664694in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.665177in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{1.666098in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.667204in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{1.667940in}{1.240078in}}%
\pgfpathlineto{\pgfqpoint{1.667779in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{1.668332in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.669322in}{1.241353in}}%
\pgfpathlineto{\pgfqpoint{1.669806in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.669829in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.669967in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.670151in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.670266in}{1.249132in}}%
\pgfpathlineto{\pgfqpoint{1.671003in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.671625in}{1.237685in}}%
\pgfpathlineto{\pgfqpoint{1.672385in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.672799in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{1.672822in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{1.673559in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{1.673674in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.673950in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{1.674019in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{1.675033in}{1.248566in}}%
\pgfpathlineto{\pgfqpoint{1.674411in}{1.235557in}}%
\pgfpathlineto{\pgfqpoint{1.675171in}{1.242227in}}%
\pgfpathlineto{\pgfqpoint{1.675309in}{1.241338in}}%
\pgfpathlineto{\pgfqpoint{1.676046in}{1.236713in}}%
\pgfpathlineto{\pgfqpoint{1.676161in}{1.244118in}}%
\pgfpathlineto{\pgfqpoint{1.676391in}{1.241601in}}%
\pgfpathlineto{\pgfqpoint{1.676506in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{1.676875in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.677082in}{1.255714in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{1.254147in}}%
\pgfpathmoveto{\pgfqpoint{1.677358in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{1.677427in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{1.678072in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.678602in}{1.239837in}}%
\pgfpathlineto{\pgfqpoint{1.678717in}{1.239113in}}%
\pgfpathlineto{\pgfqpoint{1.678809in}{1.249915in}}%
\pgfpathlineto{\pgfqpoint{1.679753in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{1.679799in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{1.679822in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{1.680559in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{1.680904in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{1.680927in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{1.682056in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{1.682401in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.683414in}{1.226608in}}%
\pgfpathlineto{\pgfqpoint{1.683598in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.684704in}{1.231101in}}%
\pgfpathlineto{\pgfqpoint{1.684796in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{1.684888in}{1.228962in}}%
\pgfpathlineto{\pgfqpoint{1.685832in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{1.685993in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.686085in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{1.236338in}}%
\pgfpathlineto{\pgfqpoint{1.687098in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{1.687651in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.688204in}{1.237843in}}%
\pgfpathlineto{\pgfqpoint{1.688388in}{1.288781in}}%
\pgfpathlineto{\pgfqpoint{1.688411in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{1.689770in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{1.690714in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.690783in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.691427in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.691612in}{1.238178in}}%
\pgfpathlineto{\pgfqpoint{1.691796in}{1.309377in}}%
\pgfpathlineto{\pgfqpoint{1.692095in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{1.692717in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.692993in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{1.693293in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.693822in}{1.240438in}}%
\pgfpathlineto{\pgfqpoint{1.694191in}{1.234124in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.695112in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.696125in}{1.226599in}}%
\pgfpathlineto{\pgfqpoint{1.696309in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.697138in}{1.282267in}}%
\pgfpathlineto{\pgfqpoint{1.696516in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{1.697575in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{1.697599in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{1.698704in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{1.697714in}{1.247806in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.698796in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{1.699464in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{1.699947in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.699993in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.701145in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{1.701467in}{1.247249in}}%
\pgfpathlineto{\pgfqpoint{1.702319in}{1.235233in}}%
\pgfpathlineto{\pgfqpoint{1.702388in}{1.235233in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.238529in}}%
\pgfpathlineto{\pgfqpoint{1.703240in}{1.235091in}}%
\pgfpathlineto{\pgfqpoint{1.703493in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.704414in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{1.703701in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.704599in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{1.705727in}{1.239885in}}%
\pgfpathlineto{\pgfqpoint{1.705796in}{1.239885in}}%
\pgfpathlineto{\pgfqpoint{1.706164in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{1.706556in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.706901in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.707085in}{1.247355in}}%
\pgfpathlineto{\pgfqpoint{1.708076in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{1.708651in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.709296in}{1.240319in}}%
\pgfpathlineto{\pgfqpoint{1.710033in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{1.710562in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.711138in}{1.230645in}}%
\pgfpathlineto{\pgfqpoint{1.711437in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{1.231960in}}%
\pgfpathlineto{\pgfqpoint{1.711967in}{1.231960in}}%
\pgfpathlineto{\pgfqpoint{1.712151in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.712543in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{1.237291in}}%
\pgfpathlineto{\pgfqpoint{1.713993in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{1.714753in}{1.239815in}}%
\pgfpathlineto{\pgfqpoint{1.715122in}{1.229689in}}%
\pgfpathlineto{\pgfqpoint{1.715191in}{1.229689in}}%
\pgfpathlineto{\pgfqpoint{1.715398in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.716572in}{1.061877in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{1.235840in}}%
\pgfpathlineto{\pgfqpoint{1.717701in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.717862in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.719151in}{1.250554in}}%
\pgfpathlineto{\pgfqpoint{1.718438in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{1.719243in}{1.248490in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.234318in}}%
\pgfpathlineto{\pgfqpoint{1.720395in}{1.234566in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.721293in}{1.237539in}}%
\pgfpathlineto{\pgfqpoint{1.721868in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.722375in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.723572in}{1.251902in}}%
\pgfpathlineto{\pgfqpoint{1.723043in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.723618in}{1.251182in}}%
\pgfpathlineto{\pgfqpoint{1.723665in}{1.251182in}}%
\pgfpathlineto{\pgfqpoint{1.724125in}{1.228039in}}%
\pgfpathlineto{\pgfqpoint{1.724816in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.724862in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.725322in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{1.725806in}{1.247664in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{1.725967in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{1.726059in}{1.272160in}}%
\pgfpathlineto{\pgfqpoint{1.726451in}{1.229363in}}%
\pgfpathlineto{\pgfqpoint{1.727072in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{1.727349in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.727832in}{1.237736in}}%
\pgfpathlineto{\pgfqpoint{1.728178in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.728730in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.729836in}{1.222658in}}%
\pgfpathlineto{\pgfqpoint{1.729928in}{1.224717in}}%
\pgfpathlineto{\pgfqpoint{1.730296in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{1.731033in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{1.731125in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{1.731793in}{1.217959in}}%
\pgfpathlineto{\pgfqpoint{1.732415in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{1.733336in}{1.231641in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{1.733474in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.733520in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.734809in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.735546in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{1.735638in}{1.338582in}}%
\pgfpathlineto{\pgfqpoint{1.736122in}{1.232502in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{1.240942in}}%
\pgfpathlineto{\pgfqpoint{1.737780in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{1.738401in}{1.256879in}}%
\pgfpathlineto{\pgfqpoint{1.739230in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.739323in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.739967in}{1.236713in}}%
\pgfpathlineto{\pgfqpoint{1.739714in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.740520in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.740704in}{1.245690in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.741625in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{1.742178in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{1.742201in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{1.742270in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.743122in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.743375in}{1.238363in}}%
\pgfpathlineto{\pgfqpoint{1.743467in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{1.743582in}{1.238811in}}%
\pgfpathlineto{\pgfqpoint{1.744480in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{1.745148in}{1.229619in}}%
\pgfpathlineto{\pgfqpoint{1.745655in}{1.242678in}}%
\pgfpathlineto{\pgfqpoint{1.745678in}{1.242678in}}%
\pgfpathlineto{\pgfqpoint{1.745954in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{1.238385in}}%
\pgfpathlineto{\pgfqpoint{1.746714in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{1.747428in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.747888in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.748073in}{1.294283in}}%
\pgfpathlineto{\pgfqpoint{1.748740in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{1.748994in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{1.749915in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.749293in}{1.309336in}}%
\pgfpathlineto{\pgfqpoint{1.750099in}{1.254973in}}%
\pgfpathlineto{\pgfqpoint{1.750283in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.750675in}{1.242073in}}%
\pgfpathlineto{\pgfqpoint{1.751066in}{1.247928in}}%
\pgfpathlineto{\pgfqpoint{1.751112in}{1.247928in}}%
\pgfpathlineto{\pgfqpoint{1.751204in}{1.257815in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.752194in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{1.752217in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{1.752309in}{1.248194in}}%
\pgfpathlineto{\pgfqpoint{1.753161in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.753277in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.753323in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{1.753599in}{1.247803in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.754612in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{1.755188in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.755625in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{1.755833in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{1.756708in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.756731in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.756823in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{1.237690in}}%
\pgfpathlineto{\pgfqpoint{1.757836in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{1.758481in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.758872in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{1.758941in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{1.759862in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{1.759885in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{1.759908in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{1.759954in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{1.760783in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{1.761152in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{1.762096in}{1.229520in}}%
\pgfpathlineto{\pgfqpoint{1.762165in}{1.229520in}}%
\pgfpathlineto{\pgfqpoint{1.762810in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.762280in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.763178in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{1.764283in}{1.257349in}}%
\pgfpathlineto{\pgfqpoint{1.764352in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{1.764744in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.765481in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{1.765665in}{1.261665in}}%
\pgfpathlineto{\pgfqpoint{1.766241in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.766586in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{1.767139in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.766701in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{1.767714in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{1.767968in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.769211in}{1.227477in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.227860in}}%
\pgfpathlineto{\pgfqpoint{1.769994in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{1.771191in}{1.234318in}}%
\pgfpathlineto{\pgfqpoint{1.771583in}{1.227431in}}%
\pgfpathlineto{\pgfqpoint{1.772089in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.772204in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.772296in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.772596in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{1.773310in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.773793in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.774691in}{1.305387in}}%
\pgfpathlineto{\pgfqpoint{1.775336in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{1.775820in}{1.234318in}}%
\pgfpathlineto{\pgfqpoint{1.775889in}{1.234318in}}%
\pgfpathlineto{\pgfqpoint{1.776165in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.250241in}}%
\pgfpathlineto{\pgfqpoint{1.776994in}{1.231664in}}%
\pgfpathlineto{\pgfqpoint{1.777270in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{1.777938in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{1.778076in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{1.778375in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{1.779020in}{1.245637in}}%
\pgfpathlineto{\pgfqpoint{1.779550in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{1.779573in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{1.780126in}{1.257764in}}%
\pgfpathlineto{\pgfqpoint{1.780241in}{1.235445in}}%
\pgfpathlineto{\pgfqpoint{1.780678in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.245776in}}%
\pgfpathlineto{\pgfqpoint{1.781415in}{1.272165in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{1.782060in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{1.247401in}}%
\pgfpathlineto{\pgfqpoint{1.782820in}{1.233081in}}%
\pgfpathlineto{\pgfqpoint{1.783119in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.783165in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.783349in}{1.269730in}}%
\pgfpathlineto{\pgfqpoint{1.784109in}{1.235557in}}%
\pgfpathlineto{\pgfqpoint{1.784293in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{1.784362in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{1.785399in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{1.785445in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{1.785468in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{1.785560in}{1.250079in}}%
\pgfpathlineto{\pgfqpoint{1.786228in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.787218in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{1.787517in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{1.787563in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{1.787586in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.247395in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.233906in}}%
\pgfpathlineto{\pgfqpoint{1.788622in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.788691in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.789797in}{1.263305in}}%
\pgfpathlineto{\pgfqpoint{1.789267in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.789820in}{1.246232in}}%
\pgfpathlineto{\pgfqpoint{1.789889in}{1.246232in}}%
\pgfpathlineto{\pgfqpoint{1.789981in}{1.254287in}}%
\pgfpathlineto{\pgfqpoint{1.790925in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.790994in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.791455in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{1.792007in}{1.231758in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{1.793043in}{1.230786in}}%
\pgfpathlineto{\pgfqpoint{1.793112in}{1.230786in}}%
\pgfpathlineto{\pgfqpoint{1.793665in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{1.794149in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.794218in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{1.279079in}}%
\pgfpathlineto{\pgfqpoint{1.795876in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{1.796636in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.796705in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.797626in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.797810in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.798178in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{1.798662in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{1.798915in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{1.799468in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{1.799859in}{1.237780in}}%
\pgfpathlineto{\pgfqpoint{1.800043in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.800113in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.800481in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{1.234015in}}%
\pgfpathlineto{\pgfqpoint{1.801218in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{1.802070in}{1.234535in}}%
\pgfpathlineto{\pgfqpoint{1.802668in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.802784in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.802807in}{1.229529in}}%
\pgfpathmoveto{\pgfqpoint{1.802991in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{1.803060in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{1.803336in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.804096in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.804534in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.233004in}}%
\pgfpathlineto{\pgfqpoint{1.805731in}{1.232903in}}%
\pgfpathlineto{\pgfqpoint{1.805754in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.806007in}{1.233529in}}%
\pgfpathlineto{\pgfqpoint{1.806099in}{1.305360in}}%
\pgfpathlineto{\pgfqpoint{1.806859in}{1.226389in}}%
\pgfpathlineto{\pgfqpoint{1.807113in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.807297in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.807481in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{1.808448in}{1.241183in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.241183in}}%
\pgfpathlineto{\pgfqpoint{1.808586in}{1.261086in}}%
\pgfpathlineto{\pgfqpoint{1.809346in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.809576in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.809599in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.809968in}{1.248169in}}%
\pgfpathlineto{\pgfqpoint{1.810751in}{1.245173in}}%
\pgfpathlineto{\pgfqpoint{1.810797in}{1.245173in}}%
\pgfpathlineto{\pgfqpoint{1.811534in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.811902in}{1.240915in}}%
\pgfpathlineto{\pgfqpoint{1.812731in}{1.283218in}}%
\pgfpathlineto{\pgfqpoint{1.812846in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.812961in}{1.232282in}}%
\pgfpathlineto{\pgfqpoint{1.813007in}{1.232282in}}%
\pgfpathlineto{\pgfqpoint{1.813099in}{1.247216in}}%
\pgfpathlineto{\pgfqpoint{1.813675in}{1.231220in}}%
\pgfpathlineto{\pgfqpoint{1.814113in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{1.814205in}{1.241353in}}%
\pgfpathlineto{\pgfqpoint{1.814965in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{1.815195in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{1.815218in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{1.816438in}{1.250426in}}%
\pgfpathlineto{\pgfqpoint{1.816507in}{1.250426in}}%
\pgfpathlineto{\pgfqpoint{1.817060in}{1.227236in}}%
\pgfpathlineto{\pgfqpoint{1.816623in}{1.316422in}}%
\pgfpathlineto{\pgfqpoint{1.817682in}{1.240372in}}%
\pgfpathlineto{\pgfqpoint{1.817705in}{1.240372in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{1.818004in}{1.283221in}}%
\pgfpathlineto{\pgfqpoint{1.818764in}{1.253640in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{1.253640in}}%
\pgfpathlineto{\pgfqpoint{1.819938in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{1.820100in}{1.231750in}}%
\pgfpathlineto{\pgfqpoint{1.820192in}{1.258867in}}%
\pgfpathlineto{\pgfqpoint{1.820215in}{1.236348in}}%
\pgfpathmoveto{\pgfqpoint{1.820399in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{1.231197in}}%
\pgfpathlineto{\pgfqpoint{1.820836in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{1.821665in}{1.242582in}}%
\pgfpathlineto{\pgfqpoint{1.822678in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{1.821965in}{1.266619in}}%
\pgfpathlineto{\pgfqpoint{1.822771in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{1.272152in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{1.230113in}}%
\pgfpathlineto{\pgfqpoint{1.823876in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{1.824521in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{1.825004in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{1.825073in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{1.247879in}}%
\pgfpathlineto{\pgfqpoint{1.825649in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.826202in}{1.243921in}}%
\pgfpathlineto{\pgfqpoint{1.826271in}{1.243921in}}%
\pgfpathlineto{\pgfqpoint{1.826754in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.827422in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{1.827560in}{1.253415in}}%
\pgfpathlineto{\pgfqpoint{1.827767in}{1.231197in}}%
\pgfpathlineto{\pgfqpoint{1.828550in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{1.829494in}{1.231359in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.829771in}{1.249354in}}%
\pgfpathlineto{\pgfqpoint{1.830438in}{1.228785in}}%
\pgfpathlineto{\pgfqpoint{1.830646in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.830692in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.831267in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{1.831866in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{1.831889in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{1.261082in}}%
\pgfpathlineto{\pgfqpoint{1.832649in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{1.832971in}{1.243740in}}%
\pgfpathlineto{\pgfqpoint{1.832994in}{1.243740in}}%
\pgfpathlineto{\pgfqpoint{1.833823in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.833938in}{1.263297in}}%
\pgfpathlineto{\pgfqpoint{1.834100in}{1.233080in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{1.834399in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{1.835205in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.835297in}{1.272147in}}%
\pgfpathlineto{\pgfqpoint{1.835965in}{1.235156in}}%
\pgfpathlineto{\pgfqpoint{1.836310in}{1.244080in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{1.234498in}}%
\pgfpathlineto{\pgfqpoint{1.837139in}{1.234498in}}%
\pgfpathlineto{\pgfqpoint{1.837623in}{1.246448in}}%
\pgfpathlineto{\pgfqpoint{1.838244in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{1.838521in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{1.838820in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.839327in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.839810in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.840915in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.840110in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{1.236259in}}%
\pgfpathlineto{\pgfqpoint{1.841468in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.239065in}}%
\pgfpathlineto{\pgfqpoint{1.841744in}{1.239065in}}%
\pgfpathlineto{\pgfqpoint{1.841837in}{1.305380in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.228652in}}%
\pgfpathlineto{\pgfqpoint{1.842850in}{1.246273in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{1.257491in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{1.844047in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{1.844784in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.844531in}{1.272165in}}%
\pgfpathlineto{\pgfqpoint{1.845221in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{1.845244in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{1.845360in}{1.266634in}}%
\pgfpathlineto{\pgfqpoint{1.846465in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.846626in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{1.847731in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{1.846925in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{1.847846in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{1.848192in}{1.241062in}}%
\pgfpathlineto{\pgfqpoint{1.848468in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{1.848952in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.849159in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{1.849573in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{1.850310in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{1.851416in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{1.850610in}{1.246498in}}%
\pgfpathlineto{\pgfqpoint{1.851784in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.851968in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.852544in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.852889in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.852981in}{1.234847in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.853995in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.854202in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{1.856113in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{1.223140in}}%
\pgfpathlineto{\pgfqpoint{1.856550in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.856942in}{1.233630in}}%
\pgfpathlineto{\pgfqpoint{1.857126in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.857518in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.858047in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{1.858324in}{1.269939in}}%
\pgfpathlineto{\pgfqpoint{1.859083in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.859152in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.859337in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.860097in}{1.228054in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{1.248224in}}%
\pgfpathlineto{\pgfqpoint{1.860810in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{1.862031in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.862560in}{1.232502in}}%
\pgfpathlineto{\pgfqpoint{1.862745in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{1.863504in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{1.863666in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{1.864495in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.863781in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{1.864794in}{1.232085in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.232135in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.281025in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{1.866337in}{1.283236in}}%
\pgfpathlineto{\pgfqpoint{1.866820in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.867166in}{1.265522in}}%
\pgfpathlineto{\pgfqpoint{1.868271in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{1.868294in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{1.868455in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.868547in}{1.226570in}}%
\pgfpathlineto{\pgfqpoint{1.869491in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{1.869537in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{1.869745in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{1.234550in}}%
\pgfpathlineto{\pgfqpoint{1.870505in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.870689in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.871495in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{1.872139in}{1.367341in}}%
\pgfpathlineto{\pgfqpoint{1.872623in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{1.872692in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{1.873360in}{1.233080in}}%
\pgfpathlineto{\pgfqpoint{1.873820in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{1.873889in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{1.874074in}{1.260403in}}%
\pgfpathlineto{\pgfqpoint{1.874649in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{1.874995in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{1.875639in}{1.236229in}}%
\pgfpathlineto{\pgfqpoint{1.876031in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{1.876100in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{1.876192in}{1.256264in}}%
\pgfpathlineto{\pgfqpoint{1.876399in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.876998in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{1.877021in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{1.877205in}{1.277259in}}%
\pgfpathlineto{\pgfqpoint{1.877965in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{1.878126in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.879324in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.879508in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{1.879876in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{1.880452in}{1.286102in}}%
\pgfpathlineto{\pgfqpoint{1.880498in}{1.286102in}}%
\pgfpathlineto{\pgfqpoint{1.880521in}{1.286102in}}%
\pgfpathlineto{\pgfqpoint{1.880613in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.881580in}{1.248160in}}%
\pgfpathlineto{\pgfqpoint{1.881718in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{1.882455in}{1.229689in}}%
\pgfpathlineto{\pgfqpoint{1.882824in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{1.884228in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.885587in}{1.262204in}}%
\pgfpathlineto{\pgfqpoint{1.885794in}{1.238132in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.237440in}}%
\pgfpathlineto{\pgfqpoint{1.886232in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{1.887360in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.888189in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{1.888258in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{1.232502in}}%
\pgfpathlineto{\pgfqpoint{1.889294in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{1.889340in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{1.889363in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{1.889455in}{1.262450in}}%
\pgfpathlineto{\pgfqpoint{1.889939in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{1.890445in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{1.890469in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{1.891205in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{1.891505in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.891551in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.891574in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.891666in}{1.231250in}}%
\pgfpathlineto{\pgfqpoint{1.892242in}{1.249999in}}%
\pgfpathlineto{\pgfqpoint{1.892679in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.892771in}{1.241323in}}%
\pgfpathlineto{\pgfqpoint{1.892978in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{1.893324in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.893807in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{1.894107in}{1.236940in}}%
\pgfpathlineto{\pgfqpoint{1.894153in}{1.236940in}}%
\pgfpathlineto{\pgfqpoint{1.894613in}{1.258877in}}%
\pgfpathlineto{\pgfqpoint{1.894636in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.895258in}{1.236071in}}%
\pgfpathlineto{\pgfqpoint{1.895903in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{1.895926in}{1.274925in}}%
\pgfpathlineto{\pgfqpoint{1.896018in}{1.274925in}}%
\pgfpathlineto{\pgfqpoint{1.896087in}{1.274925in}}%
\pgfpathlineto{\pgfqpoint{1.897008in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.897031in}{1.278068in}}%
\pgfpathlineto{\pgfqpoint{1.897238in}{1.234688in}}%
\pgfpathlineto{\pgfqpoint{1.897376in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.897929in}{1.226807in}}%
\pgfpathlineto{\pgfqpoint{1.898413in}{1.248721in}}%
\pgfpathlineto{\pgfqpoint{1.898482in}{1.248721in}}%
\pgfpathlineto{\pgfqpoint{1.899771in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.900048in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{1.900508in}{1.250868in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.229005in}}%
\pgfpathlineto{\pgfqpoint{1.902627in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{1.901728in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.902903in}{1.244750in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{1.232502in}}%
\pgfpathlineto{\pgfqpoint{1.903110in}{1.255893in}}%
\pgfpathlineto{\pgfqpoint{1.904008in}{1.244493in}}%
\pgfpathlineto{\pgfqpoint{1.904561in}{1.233007in}}%
\pgfpathlineto{\pgfqpoint{1.904215in}{1.260986in}}%
\pgfpathlineto{\pgfqpoint{1.905090in}{1.245208in}}%
\pgfpathlineto{\pgfqpoint{1.905113in}{1.245208in}}%
\pgfpathlineto{\pgfqpoint{1.905850in}{1.233080in}}%
\pgfpathlineto{\pgfqpoint{1.906219in}{1.234368in}}%
\pgfpathlineto{\pgfqpoint{1.906311in}{1.245854in}}%
\pgfpathlineto{\pgfqpoint{1.906886in}{1.233673in}}%
\pgfpathlineto{\pgfqpoint{1.907324in}{1.235534in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.229776in}}%
\pgfpathlineto{\pgfqpoint{1.908061in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.909166in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{1.910179in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.910294in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.910732in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{1.911008in}{1.224658in}}%
\pgfpathlineto{\pgfqpoint{1.911860in}{1.229020in}}%
\pgfpathlineto{\pgfqpoint{1.912390in}{1.228822in}}%
\pgfpathlineto{\pgfqpoint{1.912666in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.912965in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.913472in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.913495in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.914048in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{1.914692in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.914877in}{1.232502in}}%
\pgfpathlineto{\pgfqpoint{1.915521in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{1.915821in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.916005in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{1.916074in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{1.916281in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{1.226229in}}%
\pgfpathlineto{\pgfqpoint{1.917363in}{1.225888in}}%
\pgfpathlineto{\pgfqpoint{1.918285in}{1.248861in}}%
\pgfpathlineto{\pgfqpoint{1.917663in}{1.225862in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{1.235133in}}%
\pgfpathlineto{\pgfqpoint{1.918653in}{1.235133in}}%
\pgfpathlineto{\pgfqpoint{1.919758in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.919137in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{1.919804in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.919850in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.920403in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{1.921117in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{1.921140in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{1.246273in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.228594in}}%
\pgfpathlineto{\pgfqpoint{1.922038in}{1.228594in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.922614in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{1.923327in}{1.233154in}}%
\pgfpathlineto{\pgfqpoint{1.923442in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.923627in}{1.235075in}}%
\pgfpathlineto{\pgfqpoint{1.923650in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.923811in}{1.232566in}}%
\pgfpathlineto{\pgfqpoint{1.923903in}{1.323410in}}%
\pgfpathlineto{\pgfqpoint{1.924916in}{1.252736in}}%
\pgfpathlineto{\pgfqpoint{1.925653in}{1.232667in}}%
\pgfpathlineto{\pgfqpoint{1.926067in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{1.926114in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{1.926758in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.927288in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.928232in}{1.272153in}}%
\pgfpathlineto{\pgfqpoint{1.927702in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.928877in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.243835in}}%
\pgfpathlineto{\pgfqpoint{1.930005in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{1.930074in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{1.930535in}{1.228729in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{1.931271in}{1.234236in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{1.272152in}}%
\pgfpathlineto{\pgfqpoint{1.932308in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{1.932354in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{1.932377in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{1.933298in}{1.226199in}}%
\pgfpathlineto{\pgfqpoint{1.933482in}{1.231055in}}%
\pgfpathlineto{\pgfqpoint{1.934403in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{1.238560in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{1.935623in}{1.246764in}}%
\pgfpathlineto{\pgfqpoint{1.935670in}{1.246764in}}%
\pgfpathlineto{\pgfqpoint{1.935693in}{1.246764in}}%
\pgfpathlineto{\pgfqpoint{1.935969in}{1.305359in}}%
\pgfpathlineto{\pgfqpoint{1.936084in}{1.233980in}}%
\pgfpathlineto{\pgfqpoint{1.936798in}{1.267722in}}%
\pgfpathlineto{\pgfqpoint{1.937719in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{1.937949in}{1.241419in}}%
\pgfpathlineto{\pgfqpoint{1.937995in}{1.241419in}}%
\pgfpathlineto{\pgfqpoint{1.938087in}{1.247961in}}%
\pgfpathlineto{\pgfqpoint{1.939031in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{1.939054in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.939285in}{1.240618in}}%
\pgfpathlineto{\pgfqpoint{1.939584in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{1.940298in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.940482in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{1.941403in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{1.941956in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.942347in}{1.264419in}}%
\pgfpathlineto{\pgfqpoint{1.942416in}{1.264419in}}%
\pgfpathlineto{\pgfqpoint{1.942508in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{1.943084in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{1.943499in}{1.245826in}}%
\pgfpathlineto{\pgfqpoint{1.943522in}{1.245826in}}%
\pgfpathlineto{\pgfqpoint{1.944166in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{1.944189in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.944627in}{1.247538in}}%
\pgfpathlineto{\pgfqpoint{1.944811in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.945295in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.945709in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{1.945732in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{1.946469in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.946768in}{1.245973in}}%
\pgfpathlineto{\pgfqpoint{1.946791in}{1.245973in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{1.245973in}}%
\pgfpathlineto{\pgfqpoint{1.947114in}{1.285433in}}%
\pgfpathlineto{\pgfqpoint{1.947689in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{1.947828in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{1.947851in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{1.948956in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{1.948242in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.949002in}{1.245760in}}%
\pgfpathlineto{\pgfqpoint{1.949140in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.949693in}{1.316427in}}%
\pgfpathlineto{\pgfqpoint{1.949992in}{1.230090in}}%
\pgfpathlineto{\pgfqpoint{1.950015in}{1.230090in}}%
\pgfpathlineto{\pgfqpoint{1.950153in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.950522in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{1.950729in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.950844in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.952087in}{1.267304in}}%
\pgfpathlineto{\pgfqpoint{1.952732in}{1.231349in}}%
\pgfpathlineto{\pgfqpoint{1.952847in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.238590in}}%
\pgfpathlineto{\pgfqpoint{1.953837in}{1.282840in}}%
\pgfpathlineto{\pgfqpoint{1.953860in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{1.237255in}}%
\pgfpathlineto{\pgfqpoint{1.954390in}{1.239790in}}%
\pgfpathlineto{\pgfqpoint{1.955150in}{1.226881in}}%
\pgfpathlineto{\pgfqpoint{1.955357in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.955403in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.955587in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.955887in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{1.956416in}{1.233575in}}%
\pgfpathlineto{\pgfqpoint{1.956785in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{1.957268in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.957522in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.958351in}{1.263294in}}%
\pgfpathlineto{\pgfqpoint{1.958765in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.958903in}{1.241336in}}%
\pgfpathlineto{\pgfqpoint{1.959548in}{1.261077in}}%
\pgfpathlineto{\pgfqpoint{1.959018in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.960032in}{1.245680in}}%
\pgfpathlineto{\pgfqpoint{1.960101in}{1.245680in}}%
\pgfpathlineto{\pgfqpoint{1.960193in}{1.251537in}}%
\pgfpathlineto{\pgfqpoint{1.960308in}{1.233906in}}%
\pgfpathlineto{\pgfqpoint{1.961183in}{1.241488in}}%
\pgfpathlineto{\pgfqpoint{1.961298in}{1.241865in}}%
\pgfpathlineto{\pgfqpoint{1.962127in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.962150in}{1.245215in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{1.962680in}{1.257756in}}%
\pgfpathlineto{\pgfqpoint{1.963347in}{1.231428in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{1.232087in}}%
\pgfpathlineto{\pgfqpoint{1.963509in}{1.232087in}}%
\pgfpathlineto{\pgfqpoint{1.963877in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.964545in}{1.240904in}}%
\pgfpathlineto{\pgfqpoint{1.964614in}{1.240904in}}%
\pgfpathlineto{\pgfqpoint{1.964706in}{1.267177in}}%
\pgfpathlineto{\pgfqpoint{1.964913in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.965719in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{1.966272in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{1.966571in}{1.273937in}}%
\pgfpathlineto{\pgfqpoint{1.966801in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{1.966824in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{1.967124in}{1.283208in}}%
\pgfpathlineto{\pgfqpoint{1.967976in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{1.968022in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{1.968390in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{1.968966in}{1.255962in}}%
\pgfpathlineto{\pgfqpoint{1.969058in}{1.252267in}}%
\pgfpathlineto{\pgfqpoint{1.969127in}{1.252267in}}%
\pgfpathlineto{\pgfqpoint{1.969588in}{1.272297in}}%
\pgfpathlineto{\pgfqpoint{1.969426in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{1.970186in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.970232in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.970785in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{1.970992in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{1.971153in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{1.971245in}{1.249948in}}%
\pgfpathlineto{\pgfqpoint{1.971913in}{1.229205in}}%
\pgfpathlineto{\pgfqpoint{1.972259in}{1.245548in}}%
\pgfpathlineto{\pgfqpoint{1.972627in}{1.239049in}}%
\pgfpathlineto{\pgfqpoint{1.973088in}{1.231750in}}%
\pgfpathlineto{\pgfqpoint{1.973387in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{1.973709in}{1.245335in}}%
\pgfpathlineto{\pgfqpoint{1.973732in}{1.245335in}}%
\pgfpathlineto{\pgfqpoint{1.974746in}{1.294281in}}%
\pgfpathlineto{\pgfqpoint{1.974308in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{1.974838in}{1.292071in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{1.244831in}}%
\pgfpathlineto{\pgfqpoint{1.976127in}{1.244252in}}%
\pgfpathlineto{\pgfqpoint{1.977417in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.976519in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{1.233235in}}%
\pgfpathlineto{\pgfqpoint{1.977509in}{1.233235in}}%
\pgfpathlineto{\pgfqpoint{1.978798in}{1.305346in}}%
\pgfpathlineto{\pgfqpoint{1.979535in}{1.227523in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{1.242147in}}%
\pgfpathlineto{\pgfqpoint{1.980088in}{1.242607in}}%
\pgfpathlineto{\pgfqpoint{1.980640in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{1.981032in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{1.981170in}{1.246701in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{1.246701in}}%
\pgfpathlineto{\pgfqpoint{1.981838in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.982137in}{1.253108in}}%
\pgfpathlineto{\pgfqpoint{1.982206in}{1.253108in}}%
\pgfpathlineto{\pgfqpoint{1.982298in}{1.269170in}}%
\pgfpathlineto{\pgfqpoint{1.982413in}{1.231197in}}%
\pgfpathlineto{\pgfqpoint{1.983288in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.983496in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.983680in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.984163in}{1.241452in}}%
\pgfpathlineto{\pgfqpoint{1.984232in}{1.241452in}}%
\pgfpathlineto{\pgfqpoint{1.985061in}{1.276580in}}%
\pgfpathlineto{\pgfqpoint{1.984716in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{1.985384in}{1.248700in}}%
\pgfpathlineto{\pgfqpoint{1.985522in}{1.249015in}}%
\pgfpathlineto{\pgfqpoint{1.985821in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{1.986765in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.987732in}{1.272147in}}%
\pgfpathlineto{\pgfqpoint{1.987917in}{1.245523in}}%
\pgfpathlineto{\pgfqpoint{1.988377in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.988677in}{1.267714in}}%
\pgfpathlineto{\pgfqpoint{1.988907in}{1.260466in}}%
\pgfpathlineto{\pgfqpoint{1.988930in}{1.260466in}}%
\pgfpathlineto{\pgfqpoint{1.989851in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{1.990104in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.990680in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{1.991256in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{1.991509in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.991601in}{1.231696in}}%
\pgfpathlineto{\pgfqpoint{1.992545in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{1.992591in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{1.992614in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.221143in}}%
\pgfpathlineto{\pgfqpoint{1.993466in}{1.235879in}}%
\pgfpathlineto{\pgfqpoint{1.993627in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{1.994364in}{1.239394in}}%
\pgfpathlineto{\pgfqpoint{1.994387in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{1.994456in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{1.994917in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{1.995400in}{1.249151in}}%
\pgfpathlineto{\pgfqpoint{1.995469in}{1.249151in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{1.272145in}}%
\pgfpathlineto{\pgfqpoint{1.996045in}{1.227854in}}%
\pgfpathlineto{\pgfqpoint{1.996575in}{1.267411in}}%
\pgfpathlineto{\pgfqpoint{1.997035in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{1.997588in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{1.998693in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.997887in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{1.998716in}{1.272031in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{1.272031in}}%
\pgfpathlineto{\pgfqpoint{1.999522in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.999890in}{1.259170in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{1.259728in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.248890in}}%
\pgfpathlineto{\pgfqpoint{2.000075in}{1.248890in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{2.000650in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{2.001180in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.002101in}{1.338548in}}%
\pgfpathlineto{\pgfqpoint{2.002354in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{2.002377in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{2.003506in}{1.228951in}}%
\pgfpathlineto{\pgfqpoint{2.003851in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{2.005048in}{1.272145in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.233410in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{2.006177in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{2.006246in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{2.006729in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{2.007374in}{1.246184in}}%
\pgfpathlineto{\pgfqpoint{2.007535in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{2.007719in}{1.228673in}}%
\pgfpathlineto{\pgfqpoint{2.008571in}{1.247644in}}%
\pgfpathlineto{\pgfqpoint{2.008641in}{1.247644in}}%
\pgfpathlineto{\pgfqpoint{2.008825in}{1.252517in}}%
\pgfpathlineto{\pgfqpoint{2.009677in}{1.244316in}}%
\pgfpathlineto{\pgfqpoint{2.009723in}{1.244316in}}%
\pgfpathlineto{\pgfqpoint{2.009838in}{1.243601in}}%
\pgfpathlineto{\pgfqpoint{2.010483in}{1.230804in}}%
\pgfpathlineto{\pgfqpoint{2.010667in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{2.010759in}{1.305243in}}%
\pgfpathlineto{\pgfqpoint{2.011772in}{1.241834in}}%
\pgfpathlineto{\pgfqpoint{2.012417in}{1.268741in}}%
\pgfpathlineto{\pgfqpoint{2.011887in}{1.231752in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{1.240904in}}%
\pgfpathlineto{\pgfqpoint{2.013430in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{2.013177in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{2.013729in}{1.234589in}}%
\pgfpathlineto{\pgfqpoint{2.014167in}{1.234517in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{1.258871in}}%
\pgfpathlineto{\pgfqpoint{2.014835in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{2.015318in}{1.248302in}}%
\pgfpathlineto{\pgfqpoint{2.015364in}{1.248302in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{1.303074in}}%
\pgfpathlineto{\pgfqpoint{2.016377in}{1.235169in}}%
\pgfpathlineto{\pgfqpoint{2.016470in}{1.304885in}}%
\pgfpathlineto{\pgfqpoint{2.017229in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{2.017483in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{2.017575in}{1.238783in}}%
\pgfpathlineto{\pgfqpoint{2.017966in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.018127in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.018220in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{2.019233in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{1.236738in}}%
\pgfpathlineto{\pgfqpoint{2.019348in}{1.227158in}}%
\pgfpathlineto{\pgfqpoint{2.020430in}{1.233331in}}%
\pgfpathlineto{\pgfqpoint{2.020799in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.021558in}{1.227525in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.227525in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{1.263289in}}%
\pgfpathlineto{\pgfqpoint{2.021927in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{2.023101in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{1.225837in}}%
\pgfpathlineto{\pgfqpoint{2.024229in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{2.025220in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{2.025427in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{2.025864in}{1.224506in}}%
\pgfpathlineto{\pgfqpoint{2.026440in}{1.247606in}}%
\pgfpathlineto{\pgfqpoint{2.026647in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{2.026693in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{2.027062in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{2.027822in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{2.027891in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{2.028075in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.028651in}{1.264921in}}%
\pgfpathlineto{\pgfqpoint{2.028927in}{1.245484in}}%
\pgfpathlineto{\pgfqpoint{2.028996in}{1.245484in}}%
\pgfpathlineto{\pgfqpoint{2.030378in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.029572in}{1.248648in}}%
\pgfpathlineto{\pgfqpoint{2.030401in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{2.030470in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{2.030930in}{1.262925in}}%
\pgfpathlineto{\pgfqpoint{2.031828in}{1.246699in}}%
\pgfpathlineto{\pgfqpoint{2.031851in}{1.246699in}}%
\pgfpathlineto{\pgfqpoint{2.032128in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{2.032519in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{2.032957in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{2.032980in}{1.338576in}}%
\pgfpathlineto{\pgfqpoint{2.033970in}{1.244496in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.249887in}}%
\pgfpathlineto{\pgfqpoint{2.034177in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{2.035098in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{2.035167in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{2.035351in}{1.273874in}}%
\pgfpathlineto{\pgfqpoint{2.035374in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{2.036272in}{1.250477in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.267738in}}%
\pgfpathlineto{\pgfqpoint{2.037032in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{2.037285in}{1.244255in}}%
\pgfpathlineto{\pgfqpoint{2.037654in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{2.037861in}{1.245661in}}%
\pgfpathlineto{\pgfqpoint{2.038414in}{1.231752in}}%
\pgfpathlineto{\pgfqpoint{2.038483in}{1.231752in}}%
\pgfpathlineto{\pgfqpoint{2.039496in}{1.245951in}}%
\pgfpathlineto{\pgfqpoint{2.039059in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{2.039565in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{2.039588in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{2.040509in}{1.272165in}}%
\pgfpathlineto{\pgfqpoint{2.040693in}{1.240066in}}%
\pgfpathlineto{\pgfqpoint{2.041430in}{1.227033in}}%
\pgfpathlineto{\pgfqpoint{2.041730in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.041776in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.041799in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.042098in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{2.042904in}{1.228386in}}%
\pgfpathlineto{\pgfqpoint{2.044055in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{2.044101in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{2.045022in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{2.045322in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.045391in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{1.283140in}}%
\pgfpathlineto{\pgfqpoint{2.046335in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{2.046496in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{2.046680in}{1.232860in}}%
\pgfpathlineto{\pgfqpoint{2.046772in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.047348in}{1.231198in}}%
\pgfpathlineto{\pgfqpoint{2.047786in}{1.243743in}}%
\pgfpathlineto{\pgfqpoint{2.048522in}{1.277923in}}%
\pgfpathlineto{\pgfqpoint{2.048638in}{1.234454in}}%
\pgfpathlineto{\pgfqpoint{2.048914in}{1.260337in}}%
\pgfpathlineto{\pgfqpoint{2.048983in}{1.260337in}}%
\pgfpathlineto{\pgfqpoint{2.049374in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{2.050111in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.050457in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.050641in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{2.050940in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.051562in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{2.052322in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{2.052920in}{1.244387in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{1.244366in}}%
\pgfpathlineto{\pgfqpoint{2.053220in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{2.053243in}{1.268832in}}%
\pgfpathlineto{\pgfqpoint{2.054141in}{1.243641in}}%
\pgfpathlineto{\pgfqpoint{2.054601in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.055085in}{1.252718in}}%
\pgfpathlineto{\pgfqpoint{2.055131in}{1.252718in}}%
\pgfpathlineto{\pgfqpoint{2.055154in}{1.252718in}}%
\pgfpathlineto{\pgfqpoint{2.055246in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{2.055269in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{2.056213in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{2.056351in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{2.057180in}{1.260326in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.057549in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{2.058194in}{1.231197in}}%
\pgfpathlineto{\pgfqpoint{2.058493in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{2.059299in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{2.058953in}{1.278788in}}%
\pgfpathlineto{\pgfqpoint{2.059575in}{1.246799in}}%
\pgfpathlineto{\pgfqpoint{2.059667in}{1.294283in}}%
\pgfpathlineto{\pgfqpoint{2.059782in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{2.060680in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{2.060773in}{1.239041in}}%
\pgfpathlineto{\pgfqpoint{2.061256in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.061648in}{1.232123in}}%
\pgfpathlineto{\pgfqpoint{2.061786in}{1.232840in}}%
\pgfpathlineto{\pgfqpoint{2.062615in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.062891in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{2.062983in}{1.261079in}}%
\pgfpathlineto{\pgfqpoint{2.063743in}{1.229363in}}%
\pgfpathlineto{\pgfqpoint{2.063996in}{1.248059in}}%
\pgfpathlineto{\pgfqpoint{2.064641in}{1.264400in}}%
\pgfpathlineto{\pgfqpoint{2.064388in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{2.064733in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{2.065838in}{1.231197in}}%
\pgfpathlineto{\pgfqpoint{2.065861in}{1.232282in}}%
\pgfpathlineto{\pgfqpoint{2.065930in}{1.232282in}}%
\pgfpathlineto{\pgfqpoint{2.066207in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{2.067381in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.067404in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.067680in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{2.068440in}{1.254438in}}%
\pgfpathlineto{\pgfqpoint{2.068463in}{1.254438in}}%
\pgfpathlineto{\pgfqpoint{2.068509in}{1.254438in}}%
\pgfpathlineto{\pgfqpoint{2.069338in}{1.235189in}}%
\pgfpathlineto{\pgfqpoint{2.068993in}{1.255521in}}%
\pgfpathlineto{\pgfqpoint{2.069638in}{1.238877in}}%
\pgfpathlineto{\pgfqpoint{2.069707in}{1.238877in}}%
\pgfpathlineto{\pgfqpoint{2.070167in}{1.226060in}}%
\pgfpathlineto{\pgfqpoint{2.070559in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.070766in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{2.070812in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{2.071365in}{1.230318in}}%
\pgfpathlineto{\pgfqpoint{2.071480in}{1.274109in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{1.274109in}}%
\pgfpathlineto{\pgfqpoint{2.072470in}{1.227832in}}%
\pgfpathlineto{\pgfqpoint{2.072677in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{2.072746in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{2.072838in}{1.249871in}}%
\pgfpathlineto{\pgfqpoint{2.073598in}{1.241807in}}%
\pgfpathlineto{\pgfqpoint{2.073875in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{2.073944in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{2.074611in}{1.240326in}}%
\pgfpathlineto{\pgfqpoint{2.075072in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.075141in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.075786in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{2.076269in}{1.245865in}}%
\pgfpathlineto{\pgfqpoint{2.076338in}{1.245865in}}%
\pgfpathlineto{\pgfqpoint{2.076891in}{1.235217in}}%
\pgfpathlineto{\pgfqpoint{2.076914in}{1.263294in}}%
\pgfpathlineto{\pgfqpoint{2.077467in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{2.077720in}{1.241943in}}%
\pgfpathlineto{\pgfqpoint{2.078296in}{1.251318in}}%
\pgfpathlineto{\pgfqpoint{2.078549in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{2.078641in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.079654in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{2.079746in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{2.080575in}{1.260803in}}%
\pgfpathlineto{\pgfqpoint{2.079861in}{1.231418in}}%
\pgfpathlineto{\pgfqpoint{2.080852in}{1.232282in}}%
\pgfpathlineto{\pgfqpoint{2.081220in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{2.081842in}{1.242924in}}%
\pgfpathlineto{\pgfqpoint{2.081957in}{1.242572in}}%
\pgfpathlineto{\pgfqpoint{2.082786in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{2.082625in}{1.261046in}}%
\pgfpathlineto{\pgfqpoint{2.082878in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{1.269836in}}%
\pgfpathlineto{\pgfqpoint{2.083454in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.083983in}{1.230107in}}%
\pgfpathlineto{\pgfqpoint{2.084167in}{1.260980in}}%
\pgfpathlineto{\pgfqpoint{2.085089in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{1.251329in}}%
\pgfpathlineto{\pgfqpoint{2.085296in}{1.227236in}}%
\pgfpathlineto{\pgfqpoint{2.086240in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{2.086378in}{1.243337in}}%
\pgfpathlineto{\pgfqpoint{2.086654in}{1.229870in}}%
\pgfpathlineto{\pgfqpoint{2.086493in}{1.244019in}}%
\pgfpathlineto{\pgfqpoint{2.087299in}{1.242161in}}%
\pgfpathlineto{\pgfqpoint{2.088220in}{1.283235in}}%
\pgfpathlineto{\pgfqpoint{2.087506in}{1.229715in}}%
\pgfpathlineto{\pgfqpoint{2.088404in}{1.248706in}}%
\pgfpathlineto{\pgfqpoint{2.088589in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{2.089256in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{2.089325in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.289884in}}%
\pgfpathlineto{\pgfqpoint{2.089901in}{1.240521in}}%
\pgfpathlineto{\pgfqpoint{2.090454in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{2.090523in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{2.091628in}{1.235111in}}%
\pgfpathlineto{\pgfqpoint{2.091904in}{1.257004in}}%
\pgfpathlineto{\pgfqpoint{2.092733in}{1.248379in}}%
\pgfpathlineto{\pgfqpoint{2.093102in}{1.228363in}}%
\pgfpathlineto{\pgfqpoint{2.092941in}{1.260985in}}%
\pgfpathlineto{\pgfqpoint{2.093931in}{1.231200in}}%
\pgfpathlineto{\pgfqpoint{2.094575in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{2.094668in}{1.298755in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{2.095681in}{1.255562in}}%
\pgfpathlineto{\pgfqpoint{2.096602in}{1.229872in}}%
\pgfpathlineto{\pgfqpoint{2.096809in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{2.097154in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{2.097822in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{1.227872in}}%
\pgfpathlineto{\pgfqpoint{2.098168in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.099273in}{1.238208in}}%
\pgfpathlineto{\pgfqpoint{2.099296in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{2.100286in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{2.101391in}{1.235085in}}%
\pgfpathlineto{\pgfqpoint{2.100954in}{1.225441in}}%
\pgfpathlineto{\pgfqpoint{2.101460in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{2.101483in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{1.261104in}}%
\pgfpathlineto{\pgfqpoint{2.102750in}{1.243878in}}%
\pgfpathlineto{\pgfqpoint{2.102773in}{1.243878in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{2.103855in}{1.245981in}}%
\pgfpathlineto{\pgfqpoint{2.103878in}{1.245981in}}%
\pgfpathlineto{\pgfqpoint{2.104615in}{1.227497in}}%
\pgfpathlineto{\pgfqpoint{2.104914in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{2.104960in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{2.104983in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{2.105536in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.106112in}{1.231499in}}%
\pgfpathlineto{\pgfqpoint{2.106273in}{1.231182in}}%
\pgfpathlineto{\pgfqpoint{2.106641in}{1.227249in}}%
\pgfpathlineto{\pgfqpoint{2.107217in}{1.234733in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{1.234261in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{1.234261in}}%
\pgfpathlineto{\pgfqpoint{2.107839in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{2.108046in}{1.236862in}}%
\pgfpathlineto{\pgfqpoint{2.108115in}{1.236862in}}%
\pgfpathlineto{\pgfqpoint{2.108207in}{1.294334in}}%
\pgfpathlineto{\pgfqpoint{2.108967in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{2.109220in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{2.109796in}{1.232502in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{2.110418in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{2.111339in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{2.110533in}{1.298783in}}%
\pgfpathlineto{\pgfqpoint{2.111592in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{2.111615in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{2.112076in}{1.233489in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{1.257330in}}%
\pgfpathlineto{\pgfqpoint{2.112628in}{1.246924in}}%
\pgfpathlineto{\pgfqpoint{2.112812in}{1.265748in}}%
\pgfpathlineto{\pgfqpoint{2.113296in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{2.113733in}{1.248777in}}%
\pgfpathlineto{\pgfqpoint{2.113849in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{2.114839in}{1.252490in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{2.115507in}{1.256666in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{1.244460in}}%
\pgfpathlineto{\pgfqpoint{2.116428in}{1.234299in}}%
\pgfpathlineto{\pgfqpoint{2.117049in}{1.263312in}}%
\pgfpathlineto{\pgfqpoint{2.118155in}{1.233968in}}%
\pgfpathlineto{\pgfqpoint{2.118178in}{1.238757in}}%
\pgfpathlineto{\pgfqpoint{2.118339in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{2.118891in}{1.228173in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{1.245434in}}%
\pgfpathlineto{\pgfqpoint{2.119467in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{2.120181in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{2.121470in}{1.303134in}}%
\pgfpathlineto{\pgfqpoint{2.121562in}{1.248024in}}%
\pgfpathlineto{\pgfqpoint{2.122207in}{1.237732in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{2.122852in}{1.241145in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{1.238862in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{2.123934in}{1.242180in}}%
\pgfpathlineto{\pgfqpoint{2.123957in}{1.242180in}}%
\pgfpathlineto{\pgfqpoint{2.124418in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{2.124809in}{1.246207in}}%
\pgfpathlineto{\pgfqpoint{2.125086in}{1.237770in}}%
\pgfpathlineto{\pgfqpoint{2.125339in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{2.125707in}{1.247276in}}%
\pgfpathlineto{\pgfqpoint{2.125822in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{2.126398in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{2.126444in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{2.126813in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{2.126928in}{1.241900in}}%
\pgfpathlineto{\pgfqpoint{2.127595in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.127641in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.128010in}{1.234398in}}%
\pgfpathlineto{\pgfqpoint{2.128217in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{2.128770in}{1.233803in}}%
\pgfpathlineto{\pgfqpoint{2.129115in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{2.129230in}{1.297056in}}%
\pgfpathmoveto{\pgfqpoint{2.129415in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{2.129576in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{2.130589in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{2.130151in}{1.248678in}}%
\pgfpathlineto{\pgfqpoint{2.130727in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.131049in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.131326in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{2.131533in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{2.132155in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.132339in}{1.237258in}}%
\pgfpathlineto{\pgfqpoint{2.132915in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.133168in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{2.133628in}{1.226229in}}%
\pgfpathlineto{\pgfqpoint{2.133651in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{2.134273in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{2.134549in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{1.236804in}}%
\pgfpathlineto{\pgfqpoint{2.135655in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{2.135747in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{2.136760in}{1.257850in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{1.240611in}}%
\pgfpathlineto{\pgfqpoint{2.137128in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{1.238287in}}%
\pgfpathlineto{\pgfqpoint{2.138234in}{1.246135in}}%
\pgfpathlineto{\pgfqpoint{2.138786in}{1.234566in}}%
\pgfpathlineto{\pgfqpoint{2.138994in}{1.250470in}}%
\pgfpathlineto{\pgfqpoint{2.139362in}{1.242346in}}%
\pgfpathlineto{\pgfqpoint{2.139431in}{1.242346in}}%
\pgfpathlineto{\pgfqpoint{2.140582in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{2.142286in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{2.142309in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{2.142770in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{2.143668in}{1.269055in}}%
\pgfpathlineto{\pgfqpoint{2.143760in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{2.144796in}{1.238102in}}%
\pgfpathlineto{\pgfqpoint{2.144865in}{1.238102in}}%
\pgfpathlineto{\pgfqpoint{2.144957in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{2.145971in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.257609in}}%
\pgfpathlineto{\pgfqpoint{2.147076in}{1.241850in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{2.148365in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{2.148734in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{2.149402in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{2.149425in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{2.149655in}{1.227715in}}%
\pgfpathlineto{\pgfqpoint{2.150023in}{1.237035in}}%
\pgfpathlineto{\pgfqpoint{2.149770in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.150760in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.151129in}{1.226570in}}%
\pgfpathlineto{\pgfqpoint{2.151336in}{1.234345in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{1.234345in}}%
\pgfpathlineto{\pgfqpoint{2.151681in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{2.152257in}{1.262917in}}%
\pgfpathlineto{\pgfqpoint{2.152372in}{1.258986in}}%
\pgfpathlineto{\pgfqpoint{2.152418in}{1.258986in}}%
\pgfpathlineto{\pgfqpoint{2.152510in}{1.239401in}}%
\pgfpathlineto{\pgfqpoint{2.153523in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{2.154444in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{2.154536in}{1.250987in}}%
\pgfpathlineto{\pgfqpoint{2.155089in}{1.230272in}}%
\pgfpathlineto{\pgfqpoint{2.155642in}{1.245173in}}%
\pgfpathlineto{\pgfqpoint{2.156102in}{1.339723in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{1.240334in}}%
\pgfpathlineto{\pgfqpoint{2.156793in}{1.256946in}}%
\pgfpathlineto{\pgfqpoint{2.156839in}{1.256946in}}%
\pgfpathlineto{\pgfqpoint{2.157852in}{1.238469in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{1.265530in}}%
\pgfpathlineto{\pgfqpoint{2.157944in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{2.158221in}{1.280917in}}%
\pgfpathlineto{\pgfqpoint{2.158060in}{1.238834in}}%
\pgfpathlineto{\pgfqpoint{2.159027in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.159050in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.159326in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{2.159165in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{2.160132in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{2.161168in}{1.265423in}}%
\pgfpathlineto{\pgfqpoint{2.160638in}{1.240790in}}%
\pgfpathlineto{\pgfqpoint{2.161237in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{2.161260in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{2.162388in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{2.162642in}{1.238164in}}%
\pgfpathlineto{\pgfqpoint{2.163310in}{1.252801in}}%
\pgfpathlineto{\pgfqpoint{2.163379in}{1.252801in}}%
\pgfpathlineto{\pgfqpoint{2.163471in}{1.294760in}}%
\pgfpathlineto{\pgfqpoint{2.164046in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{2.164461in}{1.241939in}}%
\pgfpathlineto{\pgfqpoint{2.164484in}{1.241939in}}%
\pgfpathlineto{\pgfqpoint{2.164576in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{2.165520in}{1.252371in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{1.252371in}}%
\pgfpathlineto{\pgfqpoint{2.165681in}{1.251943in}}%
\pgfpathlineto{\pgfqpoint{2.165773in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{2.166625in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{1.227234in}}%
\pgfpathlineto{\pgfqpoint{2.166787in}{1.227234in}}%
\pgfpathlineto{\pgfqpoint{2.167800in}{1.263299in}}%
\pgfpathlineto{\pgfqpoint{2.167984in}{1.252011in}}%
\pgfpathlineto{\pgfqpoint{2.168444in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{2.169020in}{1.253929in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{1.253929in}}%
\pgfpathlineto{\pgfqpoint{2.169181in}{1.252870in}}%
\pgfpathlineto{\pgfqpoint{2.169273in}{1.239191in}}%
\pgfpathlineto{\pgfqpoint{2.169941in}{1.275082in}}%
\pgfpathlineto{\pgfqpoint{2.170287in}{1.241251in}}%
\pgfpathlineto{\pgfqpoint{2.170379in}{1.248151in}}%
\pgfpathlineto{\pgfqpoint{2.171392in}{1.245002in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{2.172152in}{1.258136in}}%
\pgfpathlineto{\pgfqpoint{2.172175in}{1.258136in}}%
\pgfpathlineto{\pgfqpoint{2.172221in}{1.258136in}}%
\pgfpathlineto{\pgfqpoint{2.172313in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{2.172889in}{1.244148in}}%
\pgfpathlineto{\pgfqpoint{2.172958in}{1.244148in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{2.173441in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{2.174086in}{1.230498in}}%
\pgfpathlineto{\pgfqpoint{2.174523in}{1.230639in}}%
\pgfpathlineto{\pgfqpoint{2.175352in}{1.227715in}}%
\pgfpathlineto{\pgfqpoint{2.175652in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.176458in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.177724in}{1.242868in}}%
\pgfpathlineto{\pgfqpoint{2.177839in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{2.178852in}{1.254066in}}%
\pgfpathlineto{\pgfqpoint{2.178323in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{2.178945in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.233575in}}%
\pgfpathlineto{\pgfqpoint{2.179889in}{1.256667in}}%
\pgfpathlineto{\pgfqpoint{2.180050in}{1.254452in}}%
\pgfpathlineto{\pgfqpoint{2.180510in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{2.180902in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.181109in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{2.181155in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{2.181431in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{2.181454in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{2.182260in}{1.242517in}}%
\pgfpathlineto{\pgfqpoint{2.183274in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{2.182652in}{1.239972in}}%
\pgfpathlineto{\pgfqpoint{2.183389in}{1.254598in}}%
\pgfpathlineto{\pgfqpoint{2.183458in}{1.254598in}}%
\pgfpathlineto{\pgfqpoint{2.184195in}{1.242957in}}%
\pgfpathlineto{\pgfqpoint{2.184563in}{1.250515in}}%
\pgfpathlineto{\pgfqpoint{2.185024in}{1.243555in}}%
\pgfpathlineto{\pgfqpoint{2.185047in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{2.185208in}{1.245964in}}%
\pgfpathlineto{\pgfqpoint{2.185484in}{1.307613in}}%
\pgfpathlineto{\pgfqpoint{2.185599in}{1.280785in}}%
\pgfpathmoveto{\pgfqpoint{2.185783in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{2.185852in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{2.186589in}{1.243223in}}%
\pgfpathlineto{\pgfqpoint{2.186681in}{1.247862in}}%
\pgfpathlineto{\pgfqpoint{2.187326in}{1.393045in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.283216in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.239140in}}%
\pgfpathlineto{\pgfqpoint{2.188938in}{1.256451in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{1.256451in}}%
\pgfpathlineto{\pgfqpoint{2.189168in}{1.236958in}}%
\pgfpathlineto{\pgfqpoint{2.189836in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{2.190066in}{1.272066in}}%
\pgfpathlineto{\pgfqpoint{2.190089in}{1.272066in}}%
\pgfpathlineto{\pgfqpoint{2.190734in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{2.191195in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.191379in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.192300in}{1.240651in}}%
\pgfpathlineto{\pgfqpoint{2.192323in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{2.192438in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{2.192576in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{2.192668in}{1.234112in}}%
\pgfpathlineto{\pgfqpoint{2.193682in}{1.256647in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.263139in}}%
\pgfpathlineto{\pgfqpoint{2.194165in}{1.240073in}}%
\pgfpathlineto{\pgfqpoint{2.194695in}{1.247360in}}%
\pgfpathlineto{\pgfqpoint{2.195524in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{2.195823in}{1.246478in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.246435in}}%
\pgfpathlineto{\pgfqpoint{2.196537in}{1.252441in}}%
\pgfpathlineto{\pgfqpoint{2.197297in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.197343in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.197366in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.197550in}{1.294327in}}%
\pgfpathlineto{\pgfqpoint{2.198471in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{2.198747in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{2.199507in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{2.199668in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{2.199853in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{2.200705in}{1.264012in}}%
\pgfpathlineto{\pgfqpoint{2.200728in}{1.264012in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{1.264012in}}%
\pgfpathlineto{\pgfqpoint{2.200866in}{1.272923in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{1.234318in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{1.252682in}}%
\pgfpathlineto{\pgfqpoint{2.201879in}{1.252682in}}%
\pgfpathlineto{\pgfqpoint{2.202270in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{2.203030in}{1.240147in}}%
\pgfpathlineto{\pgfqpoint{2.203076in}{1.240147in}}%
\pgfpathlineto{\pgfqpoint{2.203261in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{2.203652in}{1.234494in}}%
\pgfpathlineto{\pgfqpoint{2.204159in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{2.204274in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.205126in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{2.205379in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{2.206231in}{1.244387in}}%
\pgfpathlineto{\pgfqpoint{2.206277in}{1.244387in}}%
\pgfpathlineto{\pgfqpoint{2.206300in}{1.244387in}}%
\pgfpathlineto{\pgfqpoint{2.206484in}{1.242640in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{2.207497in}{1.253252in}}%
\pgfpathlineto{\pgfqpoint{2.208349in}{1.225219in}}%
\pgfpathlineto{\pgfqpoint{2.208372in}{1.225219in}}%
\pgfpathlineto{\pgfqpoint{2.208695in}{1.224554in}}%
\pgfpathlineto{\pgfqpoint{2.208787in}{1.223668in}}%
\pgfpathlineto{\pgfqpoint{2.209086in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{2.209685in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{1.235331in}}%
\pgfpathlineto{\pgfqpoint{2.210859in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{2.211090in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{2.211550in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{2.211942in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{2.212172in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{2.212747in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{2.213116in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{2.213323in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.213761in}{1.240246in}}%
\pgfpathlineto{\pgfqpoint{2.214037in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{2.214866in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.237623in}}%
\pgfpathlineto{\pgfqpoint{2.215626in}{1.253940in}}%
\pgfpathlineto{\pgfqpoint{2.215948in}{1.252365in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.251704in}}%
\pgfpathlineto{\pgfqpoint{2.216340in}{1.379831in}}%
\pgfpathlineto{\pgfqpoint{2.216547in}{1.239171in}}%
\pgfpathlineto{\pgfqpoint{2.217122in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{1.242180in}}%
\pgfpathlineto{\pgfqpoint{2.217353in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{2.217744in}{1.251474in}}%
\pgfpathlineto{\pgfqpoint{2.218274in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.218734in}{1.251427in}}%
\pgfpathlineto{\pgfqpoint{2.219310in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{2.219356in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{2.219748in}{1.243152in}}%
\pgfpathlineto{\pgfqpoint{2.220853in}{1.393045in}}%
\pgfpathlineto{\pgfqpoint{2.220945in}{1.283235in}}%
\pgfpathlineto{\pgfqpoint{2.221866in}{1.242519in}}%
\pgfpathlineto{\pgfqpoint{2.222073in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{2.222142in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{2.222234in}{1.252560in}}%
\pgfpathlineto{\pgfqpoint{2.222810in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{2.223225in}{1.249151in}}%
\pgfpathlineto{\pgfqpoint{2.223248in}{1.249151in}}%
\pgfpathlineto{\pgfqpoint{2.223984in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{2.223455in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{2.224399in}{1.242304in}}%
\pgfpathlineto{\pgfqpoint{2.224537in}{1.242019in}}%
\pgfpathlineto{\pgfqpoint{2.224928in}{1.242028in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{2.225919in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{2.226655in}{1.226888in}}%
\pgfpathlineto{\pgfqpoint{2.227047in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.227208in}{1.226888in}}%
\pgfpathlineto{\pgfqpoint{2.227577in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{2.228313in}{1.227642in}}%
\pgfpathlineto{\pgfqpoint{2.228405in}{1.225662in}}%
\pgfpathlineto{\pgfqpoint{2.228705in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{2.229350in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.230248in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{2.230823in}{1.234163in}}%
\pgfpathlineto{\pgfqpoint{2.230984in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{2.231445in}{1.232502in}}%
\pgfpathlineto{\pgfqpoint{2.231537in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{2.231652in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.231721in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.232458in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{1.244924in}}%
\pgfpathlineto{\pgfqpoint{2.232919in}{1.244537in}}%
\pgfpathlineto{\pgfqpoint{2.233218in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{2.233264in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{2.234415in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.234577in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{2.235037in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{2.235429in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{2.235452in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{2.236419in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{2.235981in}{1.258433in}}%
\pgfpathlineto{\pgfqpoint{2.236488in}{1.253298in}}%
\pgfpathlineto{\pgfqpoint{2.236511in}{1.253298in}}%
\pgfpathlineto{\pgfqpoint{2.237248in}{1.244856in}}%
\pgfpathlineto{\pgfqpoint{2.237547in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{2.237616in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{2.237708in}{1.256543in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{2.238629in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{2.239274in}{1.231864in}}%
\pgfpathlineto{\pgfqpoint{2.239965in}{1.232307in}}%
\pgfpathlineto{\pgfqpoint{2.240287in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.240379in}{1.263315in}}%
\pgfpathlineto{\pgfqpoint{2.241392in}{1.237452in}}%
\pgfpathlineto{\pgfqpoint{2.241485in}{1.237227in}}%
\pgfpathlineto{\pgfqpoint{2.241508in}{1.242435in}}%
\pgfpathlineto{\pgfqpoint{2.241761in}{1.241796in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.259525in}}%
\pgfpathlineto{\pgfqpoint{2.241968in}{1.234522in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{1.247276in}}%
\pgfpathlineto{\pgfqpoint{2.243419in}{1.232971in}}%
\pgfpathlineto{\pgfqpoint{2.243718in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{2.243994in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{2.244063in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{2.245077in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{2.245307in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{2.245353in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{2.246090in}{1.242213in}}%
\pgfpathlineto{\pgfqpoint{2.246389in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{2.246458in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{2.246550in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{2.247218in}{1.240279in}}%
\pgfpathlineto{\pgfqpoint{2.247540in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{2.247564in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{2.248508in}{1.236300in}}%
\pgfpathlineto{\pgfqpoint{2.248715in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{2.248761in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{2.249774in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{2.249521in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{2.250004in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.250050in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.250603in}{1.240585in}}%
\pgfpathlineto{\pgfqpoint{2.250626in}{1.258882in}}%
\pgfpathlineto{\pgfqpoint{2.250879in}{1.255759in}}%
\pgfpathlineto{\pgfqpoint{2.250971in}{1.304535in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{2.251962in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{2.252261in}{1.225662in}}%
\pgfpathlineto{\pgfqpoint{2.252929in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{2.252998in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{1.251494in}}%
\pgfpathlineto{\pgfqpoint{2.253481in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{2.254103in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{2.255024in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{2.254218in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{1.234728in}}%
\pgfpathlineto{\pgfqpoint{2.255416in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{2.256498in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{2.257603in}{1.233413in}}%
\pgfpathlineto{\pgfqpoint{2.257626in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{2.257787in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{2.257879in}{1.245041in}}%
\pgfpathlineto{\pgfqpoint{2.258893in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{2.259906in}{1.229428in}}%
\pgfpathlineto{\pgfqpoint{2.260827in}{1.248062in}}%
\pgfpathlineto{\pgfqpoint{2.261034in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{2.261195in}{1.243137in}}%
\pgfpathlineto{\pgfqpoint{2.261287in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{2.262139in}{1.258392in}}%
\pgfpathlineto{\pgfqpoint{2.262162in}{1.258392in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{1.259161in}}%
\pgfpathlineto{\pgfqpoint{2.262853in}{1.260801in}}%
\pgfpathlineto{\pgfqpoint{2.263429in}{1.247026in}}%
\pgfpathlineto{\pgfqpoint{2.263475in}{1.247026in}}%
\pgfpathlineto{\pgfqpoint{2.263498in}{1.247026in}}%
\pgfpathlineto{\pgfqpoint{2.263682in}{1.245601in}}%
\pgfpathlineto{\pgfqpoint{2.264074in}{1.275941in}}%
\pgfpathlineto{\pgfqpoint{2.264143in}{1.275941in}}%
\pgfpathlineto{\pgfqpoint{2.265248in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{2.265294in}{1.327534in}}%
\pgfpathlineto{\pgfqpoint{2.265340in}{1.327534in}}%
\pgfpathlineto{\pgfqpoint{2.265708in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{2.266376in}{1.336209in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{1.336209in}}%
\pgfpathlineto{\pgfqpoint{2.268379in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{2.268840in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{2.269208in}{1.280263in}}%
\pgfpathlineto{\pgfqpoint{2.269784in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{1.250189in}}%
\pgfpathlineto{\pgfqpoint{2.270866in}{1.242539in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{2.270958in}{1.260877in}}%
\pgfpathlineto{\pgfqpoint{2.271051in}{1.305405in}}%
\pgfpathlineto{\pgfqpoint{2.271903in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{2.272041in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{2.273814in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{2.274090in}{1.234566in}}%
\pgfpathlineto{\pgfqpoint{2.274643in}{1.227550in}}%
\pgfpathlineto{\pgfqpoint{2.275287in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{2.276116in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{1.232084in}}%
\pgfpathlineto{\pgfqpoint{2.277130in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{2.277337in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{2.277360in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{2.277498in}{1.236383in}}%
\pgfpathlineto{\pgfqpoint{2.278327in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{2.277889in}{1.235253in}}%
\pgfpathlineto{\pgfqpoint{2.278741in}{1.241171in}}%
\pgfpathlineto{\pgfqpoint{2.278787in}{1.241171in}}%
\pgfpathlineto{\pgfqpoint{2.279524in}{1.228876in}}%
\pgfpathlineto{\pgfqpoint{2.279916in}{1.232307in}}%
\pgfpathlineto{\pgfqpoint{2.279985in}{1.232307in}}%
\pgfpathlineto{\pgfqpoint{2.280077in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{2.281021in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{2.281459in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{2.281758in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{2.282011in}{1.231198in}}%
\pgfpathlineto{\pgfqpoint{2.282103in}{1.252147in}}%
\pgfpathlineto{\pgfqpoint{2.282218in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{2.283761in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{2.284061in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{2.284406in}{1.233152in}}%
\pgfpathlineto{\pgfqpoint{2.284889in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{2.285511in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.285603in}{1.232502in}}%
\pgfpathlineto{\pgfqpoint{2.286616in}{1.230767in}}%
\pgfpathlineto{\pgfqpoint{2.287100in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{2.287929in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{2.288551in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{2.289380in}{1.266093in}}%
\pgfpathlineto{\pgfqpoint{2.289679in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{2.289932in}{1.231428in}}%
\pgfpathlineto{\pgfqpoint{2.290393in}{1.228946in}}%
\pgfpathlineto{\pgfqpoint{2.290784in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{2.291406in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{2.292557in}{1.253240in}}%
\pgfpathlineto{\pgfqpoint{2.292603in}{1.253240in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{2.293271in}{1.254451in}}%
\pgfpathlineto{\pgfqpoint{2.293732in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{2.293801in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{2.294445in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{2.294837in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{2.294860in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{2.294906in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{2.295090in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{2.296034in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{2.296103in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{2.296840in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{2.297255in}{1.246476in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{1.246476in}}%
\pgfpathlineto{\pgfqpoint{2.298038in}{1.253817in}}%
\pgfpathlineto{\pgfqpoint{2.297508in}{1.239280in}}%
\pgfpathlineto{\pgfqpoint{2.298406in}{1.250292in}}%
\pgfpathlineto{\pgfqpoint{2.299603in}{1.236447in}}%
\pgfpathlineto{\pgfqpoint{2.298797in}{1.254337in}}%
\pgfpathlineto{\pgfqpoint{2.299696in}{1.239021in}}%
\pgfpathlineto{\pgfqpoint{2.300801in}{1.294274in}}%
\pgfpathlineto{\pgfqpoint{2.300824in}{1.248814in}}%
\pgfpathlineto{\pgfqpoint{2.300893in}{1.248814in}}%
\pgfpathlineto{\pgfqpoint{2.301446in}{1.258780in}}%
\pgfpathlineto{\pgfqpoint{2.301469in}{1.245315in}}%
\pgfpathlineto{\pgfqpoint{2.301998in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{2.302182in}{1.245875in}}%
\pgfpathlineto{\pgfqpoint{2.302574in}{1.252779in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.246860in}}%
\pgfpathlineto{\pgfqpoint{2.303196in}{1.246860in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{2.303587in}{1.231418in}}%
\pgfpathlineto{\pgfqpoint{2.304117in}{1.234626in}}%
\pgfpathlineto{\pgfqpoint{2.305291in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{2.305314in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{2.305406in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{2.305521in}{1.232667in}}%
\pgfpathlineto{\pgfqpoint{2.306327in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{2.306972in}{1.234439in}}%
\pgfpathlineto{\pgfqpoint{2.307432in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{2.308446in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{2.307824in}{1.237197in}}%
\pgfpathlineto{\pgfqpoint{2.308653in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{2.308722in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{2.309275in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{2.309482in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.309758in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{2.309850in}{1.228207in}}%
\pgfpathmoveto{\pgfqpoint{2.310034in}{1.228146in}}%
\pgfpathlineto{\pgfqpoint{2.310472in}{1.228002in}}%
\pgfpathlineto{\pgfqpoint{2.310564in}{1.225221in}}%
\pgfpathlineto{\pgfqpoint{2.311140in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{2.311577in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{2.311761in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{2.312613in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{2.312659in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{2.312682in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{2.313811in}{1.245611in}}%
\pgfpathlineto{\pgfqpoint{2.313972in}{1.244823in}}%
\pgfpathlineto{\pgfqpoint{2.314985in}{1.225662in}}%
\pgfpathlineto{\pgfqpoint{2.315169in}{1.227656in}}%
\pgfpathlineto{\pgfqpoint{2.315998in}{1.245730in}}%
\pgfpathlineto{\pgfqpoint{2.316298in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{2.316459in}{1.240256in}}%
\pgfpathlineto{\pgfqpoint{2.316643in}{1.260980in}}%
\pgfpathlineto{\pgfqpoint{2.317564in}{1.249066in}}%
\pgfpathlineto{\pgfqpoint{2.318117in}{1.252857in}}%
\pgfpathlineto{\pgfqpoint{2.318508in}{1.247415in}}%
\pgfpathlineto{\pgfqpoint{2.318531in}{1.247415in}}%
\pgfpathlineto{\pgfqpoint{2.318577in}{1.247415in}}%
\pgfpathlineto{\pgfqpoint{2.318946in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{2.319061in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.319130in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.319222in}{1.291612in}}%
\pgfpathlineto{\pgfqpoint{2.319982in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{2.320235in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{2.320327in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{2.320811in}{1.234566in}}%
\pgfpathmoveto{\pgfqpoint{2.374877in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{2.375038in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{2.375130in}{1.236092in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{1.259872in}}%
\pgfpathlineto{\pgfqpoint{2.375959in}{1.248700in}}%
\pgfpathlineto{\pgfqpoint{2.376051in}{1.265281in}}%
\pgfpathlineto{\pgfqpoint{2.376074in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{2.377042in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{2.377157in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{2.377894in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{2.378285in}{1.249582in}}%
\pgfpathlineto{\pgfqpoint{2.378538in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{2.378746in}{1.261081in}}%
\pgfpathlineto{\pgfqpoint{2.379828in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{1.255544in}}%
\pgfpathlineto{\pgfqpoint{2.380933in}{1.247806in}}%
\pgfpathlineto{\pgfqpoint{2.381486in}{1.250621in}}%
\pgfpathlineto{\pgfqpoint{2.381785in}{1.246356in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{2.382614in}{1.275179in}}%
\pgfpathlineto{\pgfqpoint{2.383051in}{1.248477in}}%
\pgfpathlineto{\pgfqpoint{2.383788in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.383443in}{1.262212in}}%
\pgfpathlineto{\pgfqpoint{2.383880in}{1.248696in}}%
\pgfpathlineto{\pgfqpoint{2.384065in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.384180in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{2.384963in}{1.243322in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{1.243322in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{1.287635in}}%
\pgfpathlineto{\pgfqpoint{2.385377in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.246572in}}%
\pgfpathlineto{\pgfqpoint{2.386459in}{1.261076in}}%
\pgfpathlineto{\pgfqpoint{2.386206in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{2.387196in}{1.257012in}}%
\pgfpathlineto{\pgfqpoint{2.387565in}{1.228323in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.294248in}}%
\pgfpathlineto{\pgfqpoint{2.388302in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{2.389223in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{2.389407in}{1.242953in}}%
\pgfpathlineto{\pgfqpoint{2.389591in}{1.236708in}}%
\pgfpathlineto{\pgfqpoint{2.390167in}{1.263056in}}%
\pgfpathlineto{\pgfqpoint{2.390489in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{2.390512in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{2.390719in}{1.263125in}}%
\pgfpathlineto{\pgfqpoint{2.391732in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{2.392262in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.392354in}{1.272153in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{1.245832in}}%
\pgfpathlineto{\pgfqpoint{2.394496in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.394749in}{1.261089in}}%
\pgfpathlineto{\pgfqpoint{2.395762in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{2.396131in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{2.397121in}{1.245041in}}%
\pgfpathlineto{\pgfqpoint{2.397144in}{1.245041in}}%
\pgfpathlineto{\pgfqpoint{2.397881in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{2.398341in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{2.398802in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.398894in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{1.263302in}}%
\pgfpathlineto{\pgfqpoint{2.399999in}{1.242838in}}%
\pgfpathlineto{\pgfqpoint{2.400736in}{1.229648in}}%
\pgfpathlineto{\pgfqpoint{2.400575in}{1.258872in}}%
\pgfpathlineto{\pgfqpoint{2.401012in}{1.234497in}}%
\pgfpathlineto{\pgfqpoint{2.401864in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.402140in}{1.295528in}}%
\pgfpathlineto{\pgfqpoint{2.402210in}{1.295528in}}%
\pgfpathlineto{\pgfqpoint{2.403223in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.403315in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{1.258104in}}%
\pgfpathlineto{\pgfqpoint{2.404420in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{2.404512in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{2.404535in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{2.404604in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{2.404696in}{1.264412in}}%
\pgfpathlineto{\pgfqpoint{2.405733in}{1.263337in}}%
\pgfpathlineto{\pgfqpoint{2.405802in}{1.263337in}}%
\pgfpathlineto{\pgfqpoint{2.406101in}{1.272168in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.248556in}}%
\pgfpathlineto{\pgfqpoint{2.407091in}{1.248556in}}%
\pgfpathlineto{\pgfqpoint{2.408104in}{1.257777in}}%
\pgfpathlineto{\pgfqpoint{2.407206in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{2.408127in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.241161in}}%
\pgfpathlineto{\pgfqpoint{2.408565in}{1.283231in}}%
\pgfpathlineto{\pgfqpoint{2.408588in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{2.409486in}{1.240720in}}%
\pgfpathlineto{\pgfqpoint{2.409578in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{2.410591in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{2.410683in}{1.261046in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.263386in}}%
\pgfpathlineto{\pgfqpoint{2.411812in}{1.241338in}}%
\pgfpathlineto{\pgfqpoint{2.411881in}{1.241338in}}%
\pgfpathlineto{\pgfqpoint{2.412249in}{1.254444in}}%
\pgfpathlineto{\pgfqpoint{2.412825in}{1.236203in}}%
\pgfpathlineto{\pgfqpoint{2.412986in}{1.240843in}}%
\pgfpathlineto{\pgfqpoint{2.413999in}{1.263129in}}%
\pgfpathlineto{\pgfqpoint{2.414137in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{2.414183in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{1.261693in}}%
\pgfpathlineto{\pgfqpoint{2.415219in}{1.239501in}}%
\pgfpathlineto{\pgfqpoint{2.415289in}{1.239501in}}%
\pgfpathlineto{\pgfqpoint{2.415381in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{2.415473in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.415956in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{2.416486in}{1.247948in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{2.417430in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{2.417660in}{1.258433in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{1.258433in}}%
\pgfpathlineto{\pgfqpoint{2.418627in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{2.418973in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{2.419894in}{1.251493in}}%
\pgfpathlineto{\pgfqpoint{2.419456in}{1.228093in}}%
\pgfpathlineto{\pgfqpoint{2.420078in}{1.231198in}}%
\pgfpathlineto{\pgfqpoint{2.420447in}{1.224998in}}%
\pgfpathlineto{\pgfqpoint{2.420193in}{1.242370in}}%
\pgfpathlineto{\pgfqpoint{2.420815in}{1.238676in}}%
\pgfpathlineto{\pgfqpoint{2.420907in}{1.272124in}}%
\pgfpathlineto{\pgfqpoint{2.421391in}{1.228093in}}%
\pgfpathlineto{\pgfqpoint{2.421920in}{1.258881in}}%
\pgfpathlineto{\pgfqpoint{2.422565in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{2.422588in}{1.261028in}}%
\pgfpathlineto{\pgfqpoint{2.423048in}{1.228600in}}%
\pgfpathlineto{\pgfqpoint{2.423118in}{1.228600in}}%
\pgfpathlineto{\pgfqpoint{2.423394in}{1.268166in}}%
\pgfpathlineto{\pgfqpoint{2.424246in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{2.424983in}{1.226570in}}%
\pgfpathlineto{\pgfqpoint{2.425489in}{1.249717in}}%
\pgfpathlineto{\pgfqpoint{2.425512in}{1.249717in}}%
\pgfpathlineto{\pgfqpoint{2.425604in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.426456in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{2.426618in}{1.236712in}}%
\pgfpathlineto{\pgfqpoint{2.426802in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{2.427470in}{1.234318in}}%
\pgfpathlineto{\pgfqpoint{2.427723in}{1.254449in}}%
\pgfpathlineto{\pgfqpoint{2.428851in}{1.229766in}}%
\pgfpathlineto{\pgfqpoint{2.429012in}{1.229405in}}%
\pgfpathlineto{\pgfqpoint{2.429289in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{2.429127in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{2.429749in}{1.228713in}}%
\pgfpathlineto{\pgfqpoint{2.429933in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.430854in}{1.231198in}}%
\pgfpathlineto{\pgfqpoint{2.430947in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{2.431499in}{1.326289in}}%
\pgfpathlineto{\pgfqpoint{2.431338in}{1.227434in}}%
\pgfpathlineto{\pgfqpoint{2.432052in}{1.235062in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{1.235062in}}%
\pgfpathlineto{\pgfqpoint{2.432236in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{2.432259in}{1.307588in}}%
\pgfpathlineto{\pgfqpoint{2.433088in}{1.263520in}}%
\pgfpathlineto{\pgfqpoint{2.433157in}{1.263520in}}%
\pgfpathlineto{\pgfqpoint{2.433986in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{2.434285in}{1.254292in}}%
\pgfpathlineto{\pgfqpoint{2.434355in}{1.254292in}}%
\pgfpathlineto{\pgfqpoint{2.435091in}{1.229648in}}%
\pgfpathlineto{\pgfqpoint{2.435206in}{1.308279in}}%
\pgfpathlineto{\pgfqpoint{2.435483in}{1.235648in}}%
\pgfpathlineto{\pgfqpoint{2.435552in}{1.235648in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{1.265026in}}%
\pgfpathlineto{\pgfqpoint{2.436680in}{1.251427in}}%
\pgfpathlineto{\pgfqpoint{2.436749in}{1.251427in}}%
\pgfpathlineto{\pgfqpoint{2.437394in}{1.234608in}}%
\pgfpathlineto{\pgfqpoint{2.437509in}{1.256733in}}%
\pgfpathlineto{\pgfqpoint{2.437901in}{1.248472in}}%
\pgfpathlineto{\pgfqpoint{2.437947in}{1.248472in}}%
\pgfpathlineto{\pgfqpoint{2.438131in}{1.235848in}}%
\pgfpathlineto{\pgfqpoint{2.438707in}{1.257776in}}%
\pgfpathlineto{\pgfqpoint{2.439029in}{1.248926in}}%
\pgfpathlineto{\pgfqpoint{2.439052in}{1.248926in}}%
\pgfpathlineto{\pgfqpoint{2.439328in}{1.242990in}}%
\pgfpathlineto{\pgfqpoint{2.439720in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{2.440088in}{1.255561in}}%
\pgfpathlineto{\pgfqpoint{2.440157in}{1.255561in}}%
\pgfpathlineto{\pgfqpoint{2.440249in}{1.272170in}}%
\pgfpathlineto{\pgfqpoint{2.441009in}{1.237619in}}%
\pgfpathlineto{\pgfqpoint{2.441239in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{2.441262in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{2.441631in}{1.242593in}}%
\pgfpathlineto{\pgfqpoint{2.441930in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{2.441999in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{2.442091in}{1.299743in}}%
\pgfpathlineto{\pgfqpoint{2.442299in}{1.232307in}}%
\pgfpathlineto{\pgfqpoint{2.443105in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{2.443749in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{2.443864in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{2.444210in}{1.250436in}}%
\pgfpathlineto{\pgfqpoint{2.444947in}{1.227231in}}%
\pgfpathlineto{\pgfqpoint{2.445453in}{1.230490in}}%
\pgfpathlineto{\pgfqpoint{2.445591in}{1.230490in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{2.446259in}{1.260985in}}%
\pgfpathlineto{\pgfqpoint{2.446697in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{2.446904in}{1.225949in}}%
\pgfpathlineto{\pgfqpoint{2.447802in}{1.237990in}}%
\pgfpathlineto{\pgfqpoint{2.448078in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.250417in}}%
\pgfpathlineto{\pgfqpoint{2.448907in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{2.449091in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{2.449667in}{1.223933in}}%
\pgfpathlineto{\pgfqpoint{2.449990in}{1.227946in}}%
\pgfpathlineto{\pgfqpoint{2.450013in}{1.227946in}}%
\pgfpathlineto{\pgfqpoint{2.450381in}{1.224554in}}%
\pgfpathlineto{\pgfqpoint{2.450404in}{1.256114in}}%
\pgfpathlineto{\pgfqpoint{2.451095in}{1.229264in}}%
\pgfpathlineto{\pgfqpoint{2.451118in}{1.229264in}}%
\pgfpathlineto{\pgfqpoint{2.451786in}{1.225345in}}%
\pgfpathlineto{\pgfqpoint{2.452223in}{1.270906in}}%
\pgfpathlineto{\pgfqpoint{2.452499in}{1.225165in}}%
\pgfpathlineto{\pgfqpoint{2.452799in}{2.025240in}}%
\pgfpathlineto{\pgfqpoint{2.453328in}{1.244950in}}%
\pgfpathlineto{\pgfqpoint{2.454802in}{1.219288in}}%
\pgfpathlineto{\pgfqpoint{2.454825in}{1.224658in}}%
\pgfpathlineto{\pgfqpoint{2.455078in}{1.224683in}}%
\pgfpathlineto{\pgfqpoint{2.456184in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{2.455654in}{1.220501in}}%
\pgfpathlineto{\pgfqpoint{2.456322in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{2.456552in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{2.456828in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{2.457105in}{1.227451in}}%
\pgfpathlineto{\pgfqpoint{2.457197in}{1.357431in}}%
\pgfpathlineto{\pgfqpoint{2.457680in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{1.236074in}}%
\pgfpathlineto{\pgfqpoint{2.458486in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{2.458878in}{1.223748in}}%
\pgfpathlineto{\pgfqpoint{2.458901in}{1.223748in}}%
\pgfpathlineto{\pgfqpoint{2.458947in}{1.223748in}}%
\pgfpathlineto{\pgfqpoint{2.459062in}{1.221232in}}%
\pgfpathlineto{\pgfqpoint{2.460236in}{1.269958in}}%
\pgfpathlineto{\pgfqpoint{2.460789in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{2.461088in}{1.318673in}}%
\pgfpathlineto{\pgfqpoint{2.461365in}{1.240648in}}%
\pgfpathlineto{\pgfqpoint{2.461526in}{1.241736in}}%
\pgfpathlineto{\pgfqpoint{2.461710in}{1.232196in}}%
\pgfpathlineto{\pgfqpoint{2.462470in}{1.269116in}}%
\pgfpathlineto{\pgfqpoint{2.462539in}{1.269116in}}%
\pgfpathlineto{\pgfqpoint{2.462631in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{2.463575in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{2.463736in}{1.234318in}}%
\pgfpathlineto{\pgfqpoint{2.464565in}{1.319154in}}%
\pgfpathlineto{\pgfqpoint{2.464404in}{1.232858in}}%
\pgfpathlineto{\pgfqpoint{2.464842in}{1.252971in}}%
\pgfpathlineto{\pgfqpoint{2.465763in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{2.465601in}{1.256294in}}%
\pgfpathlineto{\pgfqpoint{2.465947in}{1.244666in}}%
\pgfpathlineto{\pgfqpoint{2.467052in}{1.268825in}}%
\pgfpathlineto{\pgfqpoint{2.466246in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{2.467144in}{1.261039in}}%
\pgfpathlineto{\pgfqpoint{2.468065in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{2.468180in}{1.300906in}}%
\pgfpathlineto{\pgfqpoint{2.468203in}{1.300906in}}%
\pgfpathlineto{\pgfqpoint{2.468250in}{1.300906in}}%
\pgfpathlineto{\pgfqpoint{2.468434in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{2.468733in}{1.310923in}}%
\pgfpathlineto{\pgfqpoint{2.469378in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{2.469539in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{2.470368in}{1.232194in}}%
\pgfpathlineto{\pgfqpoint{2.469930in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{2.470644in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{2.470828in}{1.237219in}}%
\pgfpathlineto{\pgfqpoint{2.471473in}{1.281641in}}%
\pgfpathlineto{\pgfqpoint{2.470944in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{2.471934in}{1.246478in}}%
\pgfpathlineto{\pgfqpoint{2.472763in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{2.472141in}{1.357352in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.282397in}}%
\pgfpathlineto{\pgfqpoint{2.473039in}{1.282397in}}%
\pgfpathlineto{\pgfqpoint{2.474144in}{1.222453in}}%
\pgfpathlineto{\pgfqpoint{2.474167in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{2.474329in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{2.474697in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{2.475065in}{1.232858in}}%
\pgfpathlineto{\pgfqpoint{2.475641in}{1.227550in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{1.640796in}}%
\pgfpathlineto{\pgfqpoint{2.477276in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{2.477391in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{2.477460in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{2.477644in}{1.229363in}}%
\pgfpathlineto{\pgfqpoint{2.477667in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{2.477736in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{2.477829in}{1.310884in}}%
\pgfpathlineto{\pgfqpoint{2.478404in}{1.218656in}}%
\pgfpathlineto{\pgfqpoint{2.478796in}{1.232051in}}%
\pgfpathlineto{\pgfqpoint{2.478842in}{1.232051in}}%
\pgfpathlineto{\pgfqpoint{2.479486in}{1.310885in}}%
\pgfpathlineto{\pgfqpoint{2.479141in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{2.479832in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.479947in}{1.225862in}}%
\pgfpathlineto{\pgfqpoint{2.480062in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{2.480753in}{1.281523in}}%
\pgfpathlineto{\pgfqpoint{2.480776in}{1.449145in}}%
\pgfpathlineto{\pgfqpoint{2.480960in}{1.205325in}}%
\pgfpathlineto{\pgfqpoint{2.481858in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{2.482204in}{1.280968in}}%
\pgfpathlineto{\pgfqpoint{2.482273in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.482572in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.483424in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{2.482825in}{1.285058in}}%
\pgfpathlineto{\pgfqpoint{2.483654in}{1.234905in}}%
\pgfpathlineto{\pgfqpoint{2.484000in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{2.483838in}{1.228541in}}%
\pgfpathlineto{\pgfqpoint{2.484760in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.485197in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.485243in}{1.227353in}}%
\pgfpathlineto{\pgfqpoint{2.485266in}{1.275782in}}%
\pgfpathlineto{\pgfqpoint{2.485865in}{1.221255in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{2.487500in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{2.486878in}{1.248074in}}%
\pgfpathlineto{\pgfqpoint{2.487546in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{2.488237in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{2.487753in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{2.488651in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{2.488766in}{1.232787in}}%
\pgfpathlineto{\pgfqpoint{2.488789in}{1.233616in}}%
\pgfpathlineto{\pgfqpoint{2.489848in}{1.211690in}}%
\pgfpathlineto{\pgfqpoint{2.488904in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{2.489917in}{1.225662in}}%
\pgfpathlineto{\pgfqpoint{2.490010in}{1.223589in}}%
\pgfpathlineto{\pgfqpoint{2.490309in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.490424in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{2.490539in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{2.490862in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{2.491552in}{1.259170in}}%
\pgfpathlineto{\pgfqpoint{2.492335in}{1.228777in}}%
\pgfpathlineto{\pgfqpoint{2.491737in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{2.492681in}{1.236198in}}%
\pgfpathlineto{\pgfqpoint{2.492704in}{1.235932in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{1.271613in}}%
\pgfpathlineto{\pgfqpoint{2.493394in}{1.227550in}}%
\pgfpathlineto{\pgfqpoint{2.493809in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{2.494085in}{1.255204in}}%
\pgfpathlineto{\pgfqpoint{2.493878in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{2.494154in}{1.245452in}}%
\pgfpathlineto{\pgfqpoint{2.494799in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{2.494477in}{1.219498in}}%
\pgfpathlineto{\pgfqpoint{2.495260in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{2.495306in}{1.234690in}}%
\pgfpathlineto{\pgfqpoint{2.495490in}{1.264161in}}%
\pgfpathlineto{\pgfqpoint{2.495513in}{1.229487in}}%
\pgfpathlineto{\pgfqpoint{2.495536in}{1.670639in}}%
\pgfpathlineto{\pgfqpoint{2.495881in}{1.227471in}}%
\pgfpathlineto{\pgfqpoint{2.496618in}{1.241330in}}%
\pgfpathlineto{\pgfqpoint{2.497585in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.497723in}{1.229648in}}%
\pgfpathlineto{\pgfqpoint{2.498529in}{1.449147in}}%
\pgfpathlineto{\pgfqpoint{2.498299in}{1.226564in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{1.235389in}}%
\pgfpathlineto{\pgfqpoint{2.498852in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{2.499589in}{1.314146in}}%
\pgfpathlineto{\pgfqpoint{2.499934in}{1.230090in}}%
\pgfpathlineto{\pgfqpoint{2.500210in}{1.226288in}}%
\pgfpathlineto{\pgfqpoint{2.500279in}{1.239046in}}%
\pgfpathlineto{\pgfqpoint{2.500302in}{1.233080in}}%
\pgfpathlineto{\pgfqpoint{2.500510in}{1.266064in}}%
\pgfpathlineto{\pgfqpoint{2.500947in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{2.501408in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{2.501454in}{1.222499in}}%
\pgfpathlineto{\pgfqpoint{2.501477in}{1.262813in}}%
\pgfpathlineto{\pgfqpoint{2.501523in}{1.227623in}}%
\pgfpathlineto{\pgfqpoint{2.501638in}{1.357780in}}%
\pgfpathlineto{\pgfqpoint{2.502582in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{2.502628in}{1.230090in}}%
\pgfpathlineto{\pgfqpoint{2.502927in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{2.503342in}{1.214520in}}%
\pgfpathlineto{\pgfqpoint{2.503664in}{1.225011in}}%
\pgfpathlineto{\pgfqpoint{2.503687in}{1.215374in}}%
\pgfpathlineto{\pgfqpoint{2.504424in}{1.303375in}}%
\pgfpathlineto{\pgfqpoint{2.504747in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.504816in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.504954in}{1.216809in}}%
\pgfpathlineto{\pgfqpoint{2.505944in}{1.619889in}}%
\pgfpathlineto{\pgfqpoint{2.505599in}{1.172541in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{1.237924in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{1.237924in}}%
\pgfpathlineto{\pgfqpoint{2.506105in}{1.223910in}}%
\pgfpathlineto{\pgfqpoint{2.507118in}{1.252053in}}%
\pgfpathlineto{\pgfqpoint{2.507187in}{1.236300in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{2.507302in}{1.236320in}}%
\pgfpathlineto{\pgfqpoint{2.508362in}{1.326099in}}%
\pgfpathlineto{\pgfqpoint{2.507786in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{2.508408in}{1.256406in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.235172in}}%
\pgfpathlineto{\pgfqpoint{2.508569in}{1.353003in}}%
\pgfpathlineto{\pgfqpoint{2.509306in}{1.351753in}}%
\pgfpathlineto{\pgfqpoint{2.509329in}{1.524848in}}%
\pgfpathlineto{\pgfqpoint{2.510020in}{1.216178in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{1.229714in}}%
\pgfpathlineto{\pgfqpoint{2.510434in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{2.510480in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.510618in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.511539in}{1.393045in}}%
\pgfpathlineto{\pgfqpoint{2.510918in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{1.206818in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{1.235868in}}%
\pgfpathlineto{\pgfqpoint{2.512115in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{2.512875in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{2.513220in}{1.243763in}}%
\pgfpathlineto{\pgfqpoint{2.513243in}{1.243763in}}%
\pgfpathlineto{\pgfqpoint{2.513266in}{1.260491in}}%
\pgfpathlineto{\pgfqpoint{2.513312in}{1.228168in}}%
\pgfpathlineto{\pgfqpoint{2.513681in}{1.229801in}}%
\pgfpathmoveto{\pgfqpoint{2.513819in}{1.236315in}}%
\pgfpathlineto{\pgfqpoint{2.514901in}{1.335403in}}%
\pgfpathlineto{\pgfqpoint{2.514187in}{1.224549in}}%
\pgfpathlineto{\pgfqpoint{2.514924in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{2.514970in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{2.515845in}{1.346246in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{2.516122in}{1.326541in}}%
\pgfpathlineto{\pgfqpoint{2.516559in}{1.202851in}}%
\pgfpathlineto{\pgfqpoint{2.517250in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{2.517342in}{1.246234in}}%
\pgfpathlineto{\pgfqpoint{2.517710in}{1.224427in}}%
\pgfpathlineto{\pgfqpoint{2.518125in}{1.229593in}}%
\pgfpathlineto{\pgfqpoint{2.518678in}{1.117215in}}%
\pgfpathlineto{\pgfqpoint{2.518378in}{1.261079in}}%
\pgfpathlineto{\pgfqpoint{2.518977in}{1.223673in}}%
\pgfpathmoveto{\pgfqpoint{2.519092in}{1.227167in}}%
\pgfpathlineto{\pgfqpoint{2.519115in}{0.866741in}}%
\pgfpathlineto{\pgfqpoint{2.519391in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{2.520197in}{1.233078in}}%
\pgfpathlineto{\pgfqpoint{2.521164in}{1.213243in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{1.265296in}}%
\pgfpathlineto{\pgfqpoint{2.521234in}{1.238097in}}%
\pgfpathlineto{\pgfqpoint{2.521280in}{1.238097in}}%
\pgfpathlineto{\pgfqpoint{2.521326in}{1.422773in}}%
\pgfpathlineto{\pgfqpoint{2.521372in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{2.521763in}{1.265507in}}%
\pgfpathmoveto{\pgfqpoint{2.521878in}{1.234657in}}%
\pgfpathlineto{\pgfqpoint{2.522431in}{1.217217in}}%
\pgfpathlineto{\pgfqpoint{2.522385in}{1.236119in}}%
\pgfpathlineto{\pgfqpoint{2.522569in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{2.522615in}{1.326401in}}%
\pgfpathlineto{\pgfqpoint{2.522845in}{1.247771in}}%
\pgfpathmoveto{\pgfqpoint{2.522960in}{1.241647in}}%
\pgfpathlineto{\pgfqpoint{2.523905in}{1.316113in}}%
\pgfpathlineto{\pgfqpoint{2.523398in}{1.222610in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.524158in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.524250in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{2.524803in}{1.327473in}}%
\pgfpathlineto{\pgfqpoint{2.524918in}{1.317979in}}%
\pgfpathmoveto{\pgfqpoint{2.525033in}{1.230781in}}%
\pgfpathlineto{\pgfqpoint{2.525194in}{1.266767in}}%
\pgfpathlineto{\pgfqpoint{2.525309in}{1.223550in}}%
\pgfpathmoveto{\pgfqpoint{2.525470in}{1.215901in}}%
\pgfpathlineto{\pgfqpoint{2.525493in}{1.228759in}}%
\pgfpathlineto{\pgfqpoint{2.525562in}{1.215190in}}%
\pgfpathmoveto{\pgfqpoint{2.525678in}{1.229202in}}%
\pgfpathlineto{\pgfqpoint{2.525724in}{1.234910in}}%
\pgfpathmoveto{\pgfqpoint{2.525839in}{1.228513in}}%
\pgfpathlineto{\pgfqpoint{2.527036in}{1.283220in}}%
\pgfpathlineto{\pgfqpoint{2.527658in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{2.527243in}{1.335982in}}%
\pgfpathlineto{\pgfqpoint{2.528141in}{1.295117in}}%
\pgfpathlineto{\pgfqpoint{2.528188in}{1.295117in}}%
\pgfpathlineto{\pgfqpoint{2.528625in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{2.528372in}{1.438031in}}%
\pgfpathlineto{\pgfqpoint{2.529316in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{2.529362in}{1.326537in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.221457in}}%
\pgfpathlineto{\pgfqpoint{2.530421in}{1.239465in}}%
\pgfpathlineto{\pgfqpoint{2.530559in}{1.223926in}}%
\pgfpathlineto{\pgfqpoint{2.530697in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{2.531526in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{2.531665in}{1.225018in}}%
\pgfpathlineto{\pgfqpoint{2.531618in}{1.240671in}}%
\pgfpathlineto{\pgfqpoint{2.531711in}{1.230472in}}%
\pgfpathlineto{\pgfqpoint{2.531734in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{2.532102in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.532816in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{2.532908in}{1.224559in}}%
\pgfpathlineto{\pgfqpoint{2.533345in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.338420in}}%
\pgfpathlineto{\pgfqpoint{2.534451in}{1.198147in}}%
\pgfpathlineto{\pgfqpoint{2.534934in}{1.247844in}}%
\pgfpathlineto{\pgfqpoint{2.535395in}{1.225541in}}%
\pgfpathlineto{\pgfqpoint{2.535049in}{1.269737in}}%
\pgfpathlineto{\pgfqpoint{2.535579in}{1.227547in}}%
\pgfpathmoveto{\pgfqpoint{2.535694in}{1.228523in}}%
\pgfpathlineto{\pgfqpoint{2.535717in}{1.228523in}}%
\pgfpathlineto{\pgfqpoint{2.535855in}{1.224144in}}%
\pgfpathlineto{\pgfqpoint{2.535878in}{1.232460in}}%
\pgfpathlineto{\pgfqpoint{2.535901in}{1.232460in}}%
\pgfpathmoveto{\pgfqpoint{2.536017in}{1.228102in}}%
\pgfpathlineto{\pgfqpoint{2.536845in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{2.537007in}{1.226833in}}%
\pgfpathmoveto{\pgfqpoint{2.537122in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{2.537168in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{2.537214in}{1.234318in}}%
\pgfpathmoveto{\pgfqpoint{2.537329in}{1.233575in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{1.233575in}}%
\pgfpathlineto{\pgfqpoint{2.537421in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{2.537444in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{2.537513in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{2.537536in}{1.350129in}}%
\pgfpathlineto{\pgfqpoint{2.538480in}{1.226896in}}%
\pgfpathlineto{\pgfqpoint{2.538595in}{1.229114in}}%
\pgfpathlineto{\pgfqpoint{2.539056in}{1.356424in}}%
\pgfpathlineto{\pgfqpoint{2.538711in}{1.226101in}}%
\pgfpathlineto{\pgfqpoint{2.539701in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{2.539816in}{1.227550in}}%
\pgfpathlineto{\pgfqpoint{2.540115in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{2.540161in}{1.263816in}}%
\pgfpathlineto{\pgfqpoint{2.540184in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{2.540760in}{1.222289in}}%
\pgfpathlineto{\pgfqpoint{2.541151in}{1.225555in}}%
\pgfpathlineto{\pgfqpoint{2.541174in}{1.223277in}}%
\pgfpathlineto{\pgfqpoint{2.541428in}{1.283197in}}%
\pgfpathlineto{\pgfqpoint{2.541497in}{1.617569in}}%
\pgfpathlineto{\pgfqpoint{2.541796in}{1.224567in}}%
\pgfpathlineto{\pgfqpoint{2.541980in}{1.272109in}}%
\pgfpathmoveto{\pgfqpoint{2.542096in}{1.377174in}}%
\pgfpathlineto{\pgfqpoint{2.542119in}{1.493324in}}%
\pgfpathlineto{\pgfqpoint{2.542303in}{1.224949in}}%
\pgfpathlineto{\pgfqpoint{2.542487in}{1.262825in}}%
\pgfpathmoveto{\pgfqpoint{2.542602in}{1.231872in}}%
\pgfpathlineto{\pgfqpoint{2.543247in}{1.338552in}}%
\pgfpathlineto{\pgfqpoint{2.542809in}{1.219095in}}%
\pgfpathlineto{\pgfqpoint{2.543454in}{1.228229in}}%
\pgfpathmoveto{\pgfqpoint{2.543569in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{2.543615in}{1.275052in}}%
\pgfpathlineto{\pgfqpoint{2.543638in}{1.278552in}}%
\pgfpathmoveto{\pgfqpoint{2.543753in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{2.543776in}{1.235557in}}%
\pgfpathlineto{\pgfqpoint{2.543823in}{1.268716in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.226073in}}%
\pgfpathlineto{\pgfqpoint{2.544375in}{1.243500in}}%
\pgfpathmoveto{\pgfqpoint{2.544490in}{1.234864in}}%
\pgfpathlineto{\pgfqpoint{2.544513in}{1.235045in}}%
\pgfpathlineto{\pgfqpoint{2.544928in}{1.291756in}}%
\pgfpathlineto{\pgfqpoint{2.545020in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{2.545250in}{1.232482in}}%
\pgfpathmoveto{\pgfqpoint{2.545388in}{1.228399in}}%
\pgfpathlineto{\pgfqpoint{2.545434in}{1.229337in}}%
\pgfpathlineto{\pgfqpoint{2.545918in}{1.307034in}}%
\pgfpathlineto{\pgfqpoint{2.545711in}{1.226572in}}%
\pgfpathlineto{\pgfqpoint{2.545941in}{1.283167in}}%
\pgfpathmoveto{\pgfqpoint{2.546079in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{2.546540in}{1.316134in}}%
\pgfpathlineto{\pgfqpoint{2.546678in}{1.229652in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{1.233364in}}%
\pgfpathmoveto{\pgfqpoint{2.546931in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.546954in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.548059in}{1.326994in}}%
\pgfpathlineto{\pgfqpoint{2.547875in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{1.293267in}}%
\pgfpathlineto{\pgfqpoint{2.548175in}{1.235651in}}%
\pgfpathmoveto{\pgfqpoint{2.548336in}{1.235795in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{2.548428in}{1.233663in}}%
\pgfpathlineto{\pgfqpoint{2.548497in}{1.233960in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.241330in}}%
\pgfpathlineto{\pgfqpoint{2.548612in}{1.230269in}}%
\pgfpathmoveto{\pgfqpoint{2.548796in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{2.548819in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{2.549003in}{1.265497in}}%
\pgfpathlineto{\pgfqpoint{2.549026in}{1.241594in}}%
\pgfpathlineto{\pgfqpoint{2.549119in}{1.356675in}}%
\pgfpathlineto{\pgfqpoint{2.549280in}{1.229026in}}%
\pgfpathlineto{\pgfqpoint{2.550132in}{1.231826in}}%
\pgfpathlineto{\pgfqpoint{2.550155in}{1.231826in}}%
\pgfpathlineto{\pgfqpoint{2.550684in}{1.289455in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{1.235098in}}%
\pgfpathmoveto{\pgfqpoint{2.551214in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.551306in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.551744in}{1.249061in}}%
\pgfpathlineto{\pgfqpoint{2.552273in}{1.229481in}}%
\pgfpathlineto{\pgfqpoint{2.552388in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{2.552434in}{1.225200in}}%
\pgfpathlineto{\pgfqpoint{2.552826in}{1.325625in}}%
\pgfpathlineto{\pgfqpoint{2.553494in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{2.553540in}{1.235889in}}%
\pgfpathlineto{\pgfqpoint{2.553632in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.553701in}{1.230853in}}%
\pgfpathlineto{\pgfqpoint{2.553931in}{1.249293in}}%
\pgfpathmoveto{\pgfqpoint{2.554046in}{1.314854in}}%
\pgfpathlineto{\pgfqpoint{2.554207in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{2.554461in}{1.243072in}}%
\pgfpathmoveto{\pgfqpoint{2.554622in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{2.554645in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{2.554737in}{1.236271in}}%
\pgfpathmoveto{\pgfqpoint{2.554852in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{2.554875in}{1.236732in}}%
\pgfpathlineto{\pgfqpoint{2.554898in}{1.234269in}}%
\pgfpathmoveto{\pgfqpoint{2.555013in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{2.555082in}{1.236000in}}%
\pgfpathlineto{\pgfqpoint{2.555152in}{1.231824in}}%
\pgfpathlineto{\pgfqpoint{2.555175in}{1.232832in}}%
\pgfpathmoveto{\pgfqpoint{2.555290in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{2.555704in}{1.230201in}}%
\pgfpathlineto{\pgfqpoint{2.555865in}{1.237789in}}%
\pgfpathlineto{\pgfqpoint{2.555934in}{1.237789in}}%
\pgfpathlineto{\pgfqpoint{2.556004in}{1.232313in}}%
\pgfpathlineto{\pgfqpoint{2.556027in}{1.234038in}}%
\pgfpathmoveto{\pgfqpoint{2.556165in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{2.556740in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{2.556234in}{1.234533in}}%
\pgfpathlineto{\pgfqpoint{2.557270in}{1.236725in}}%
\pgfpathlineto{\pgfqpoint{2.557339in}{1.235818in}}%
\pgfpathmoveto{\pgfqpoint{2.557454in}{1.235793in}}%
\pgfpathlineto{\pgfqpoint{2.557477in}{1.235793in}}%
\pgfpathlineto{\pgfqpoint{2.557523in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{1.243872in}}%
\pgfpathlineto{\pgfqpoint{2.557684in}{1.235846in}}%
\pgfpathmoveto{\pgfqpoint{2.557823in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{2.557869in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{2.557892in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{2.557984in}{1.235595in}}%
\pgfpathmoveto{\pgfqpoint{2.558099in}{1.236081in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.236305in}}%
\pgfpathlineto{\pgfqpoint{2.558329in}{1.225608in}}%
\pgfpathlineto{\pgfqpoint{2.558375in}{1.243467in}}%
\pgfpathmoveto{\pgfqpoint{2.558536in}{1.269872in}}%
\pgfpathlineto{\pgfqpoint{2.558559in}{1.269872in}}%
\pgfpathlineto{\pgfqpoint{2.558675in}{1.230349in}}%
\pgfpathlineto{\pgfqpoint{2.559665in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.560379in}{1.649319in}}%
\pgfpathlineto{\pgfqpoint{2.560678in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{2.560770in}{1.233521in}}%
\pgfpathlineto{\pgfqpoint{2.560793in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{2.561714in}{1.301170in}}%
\pgfpathlineto{\pgfqpoint{2.561875in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.290964in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{1.229426in}}%
\pgfpathlineto{\pgfqpoint{2.562981in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.330207in}}%
\pgfpathlineto{\pgfqpoint{2.563879in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{2.563902in}{1.327491in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{1.223640in}}%
\pgfpathlineto{\pgfqpoint{2.564984in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{2.565790in}{1.261180in}}%
\pgfpathlineto{\pgfqpoint{2.565076in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{2.566342in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.566642in}{1.222370in}}%
\pgfpathmoveto{\pgfqpoint{2.566826in}{1.224172in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.223452in}}%
\pgfpathlineto{\pgfqpoint{2.566918in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.567125in}{1.118686in}}%
\pgfpathlineto{\pgfqpoint{2.567148in}{1.118686in}}%
\pgfpathlineto{\pgfqpoint{2.568069in}{1.313987in}}%
\pgfpathlineto{\pgfqpoint{2.568162in}{1.279350in}}%
\pgfpathmoveto{\pgfqpoint{2.568277in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{2.568300in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{2.569359in}{1.223416in}}%
\pgfpathlineto{\pgfqpoint{2.568576in}{1.314088in}}%
\pgfpathlineto{\pgfqpoint{2.569405in}{1.237278in}}%
\pgfpathmoveto{\pgfqpoint{2.569520in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.569612in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{2.569635in}{1.228060in}}%
\pgfpathmoveto{\pgfqpoint{2.569750in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{1.206906in}}%
\pgfpathlineto{\pgfqpoint{2.570326in}{1.334988in}}%
\pgfpathlineto{\pgfqpoint{2.570810in}{1.235744in}}%
\pgfpathlineto{\pgfqpoint{2.570948in}{1.340594in}}%
\pgfpathlineto{\pgfqpoint{2.571592in}{1.028543in}}%
\pgfpathlineto{\pgfqpoint{2.571915in}{1.227287in}}%
\pgfpathlineto{\pgfqpoint{2.571984in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.572053in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.572076in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.572675in}{1.446894in}}%
\pgfpathlineto{\pgfqpoint{2.572214in}{1.226582in}}%
\pgfpathlineto{\pgfqpoint{2.572997in}{1.235144in}}%
\pgfpathmoveto{\pgfqpoint{2.573158in}{1.235450in}}%
\pgfpathlineto{\pgfqpoint{2.573204in}{1.235162in}}%
\pgfpathlineto{\pgfqpoint{2.573319in}{1.352516in}}%
\pgfpathlineto{\pgfqpoint{2.573780in}{1.213007in}}%
\pgfpathlineto{\pgfqpoint{2.574264in}{1.225399in}}%
\pgfpathmoveto{\pgfqpoint{2.574379in}{1.224797in}}%
\pgfpathlineto{\pgfqpoint{2.574402in}{1.226389in}}%
\pgfpathmoveto{\pgfqpoint{2.574609in}{1.342637in}}%
\pgfpathlineto{\pgfqpoint{2.574816in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{2.575622in}{1.235308in}}%
\pgfpathmoveto{\pgfqpoint{2.575737in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{2.576566in}{1.427831in}}%
\pgfpathlineto{\pgfqpoint{2.575898in}{1.168118in}}%
\pgfpathlineto{\pgfqpoint{2.576912in}{1.258677in}}%
\pgfpathlineto{\pgfqpoint{2.576935in}{1.258677in}}%
\pgfpathlineto{\pgfqpoint{2.577165in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{2.578178in}{1.062466in}}%
\pgfpathlineto{\pgfqpoint{2.579053in}{1.360475in}}%
\pgfpathlineto{\pgfqpoint{2.579306in}{1.230257in}}%
\pgfpathlineto{\pgfqpoint{2.579329in}{1.230257in}}%
\pgfpathlineto{\pgfqpoint{2.579491in}{1.226557in}}%
\pgfpathlineto{\pgfqpoint{2.580273in}{1.273247in}}%
\pgfpathmoveto{\pgfqpoint{2.580389in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{2.580412in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{2.580757in}{1.310884in}}%
\pgfpathlineto{\pgfqpoint{2.581540in}{1.229629in}}%
\pgfpathlineto{\pgfqpoint{2.581655in}{1.284017in}}%
\pgfpathlineto{\pgfqpoint{2.582461in}{1.220278in}}%
\pgfpathlineto{\pgfqpoint{2.582622in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.582645in}{1.227789in}}%
\pgfpathlineto{\pgfqpoint{2.583543in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.583221in}{1.182274in}}%
\pgfpathlineto{\pgfqpoint{2.583750in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.583773in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{2.583866in}{1.231739in}}%
\pgfpathmoveto{\pgfqpoint{2.584004in}{1.230629in}}%
\pgfpathlineto{\pgfqpoint{2.584787in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{2.584695in}{1.221582in}}%
\pgfpathlineto{\pgfqpoint{2.585109in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{2.585316in}{1.227986in}}%
\pgfpathlineto{\pgfqpoint{2.585362in}{1.229560in}}%
\pgfpathmoveto{\pgfqpoint{2.585524in}{1.226047in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{2.585731in}{1.226167in}}%
\pgfpathlineto{\pgfqpoint{2.585800in}{1.283208in}}%
\pgfpathlineto{\pgfqpoint{2.585846in}{1.255308in}}%
\pgfpathmoveto{\pgfqpoint{2.585961in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{1.253153in}}%
\pgfpathlineto{\pgfqpoint{2.586629in}{1.332238in}}%
\pgfpathlineto{\pgfqpoint{2.586445in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{2.586652in}{1.245487in}}%
\pgfpathmoveto{\pgfqpoint{2.586767in}{1.224706in}}%
\pgfpathlineto{\pgfqpoint{2.587573in}{1.258301in}}%
\pgfpathlineto{\pgfqpoint{2.587366in}{1.222230in}}%
\pgfpathlineto{\pgfqpoint{2.588010in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{2.588701in}{1.227325in}}%
\pgfpathlineto{\pgfqpoint{2.588356in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.589139in}{1.230110in}}%
\pgfpathlineto{\pgfqpoint{2.590106in}{1.332935in}}%
\pgfpathlineto{\pgfqpoint{2.589277in}{1.226813in}}%
\pgfpathlineto{\pgfqpoint{2.590267in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{2.590313in}{1.235902in}}%
\pgfpathlineto{\pgfqpoint{2.590336in}{1.235855in}}%
\pgfpathlineto{\pgfqpoint{2.590497in}{1.666447in}}%
\pgfpathlineto{\pgfqpoint{2.591395in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{2.591418in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{2.591510in}{1.224679in}}%
\pgfpathlineto{\pgfqpoint{2.591741in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{2.591971in}{1.241966in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.891930in}}%
\pgfpathlineto{\pgfqpoint{2.592155in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{2.593076in}{1.233179in}}%
\pgfpathlineto{\pgfqpoint{2.593237in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{1.230093in}}%
\pgfpathlineto{\pgfqpoint{2.593537in}{1.235460in}}%
\pgfpathlineto{\pgfqpoint{2.593675in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{2.593744in}{1.670662in}}%
\pgfpathmoveto{\pgfqpoint{2.593859in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{2.593882in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{2.594228in}{1.216692in}}%
\pgfpathmoveto{\pgfqpoint{2.594435in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{2.594458in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{2.594550in}{1.230610in}}%
\pgfpathlineto{\pgfqpoint{2.594596in}{1.236305in}}%
\pgfpathmoveto{\pgfqpoint{2.594780in}{1.287813in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{1.228040in}}%
\pgfpathlineto{\pgfqpoint{2.595908in}{1.229249in}}%
\pgfpathlineto{\pgfqpoint{2.596024in}{1.241612in}}%
\pgfpathlineto{\pgfqpoint{2.596231in}{1.226498in}}%
\pgfpathlineto{\pgfqpoint{2.596461in}{1.304454in}}%
\pgfpathlineto{\pgfqpoint{2.596484in}{1.225994in}}%
\pgfpathlineto{\pgfqpoint{2.597336in}{1.234330in}}%
\pgfpathlineto{\pgfqpoint{2.597981in}{1.405102in}}%
\pgfpathlineto{\pgfqpoint{2.598303in}{1.192187in}}%
\pgfpathlineto{\pgfqpoint{2.598326in}{1.142546in}}%
\pgfpathlineto{\pgfqpoint{2.598810in}{1.356016in}}%
\pgfpathlineto{\pgfqpoint{2.599385in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{2.599547in}{1.241247in}}%
\pgfpathlineto{\pgfqpoint{2.600445in}{1.210293in}}%
\pgfpathlineto{\pgfqpoint{2.600030in}{1.251190in}}%
\pgfpathlineto{\pgfqpoint{2.600675in}{1.227918in}}%
\pgfpathlineto{\pgfqpoint{2.600767in}{1.223860in}}%
\pgfpathlineto{\pgfqpoint{2.601066in}{1.245570in}}%
\pgfpathlineto{\pgfqpoint{2.601366in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{2.601297in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{2.602172in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{1.161085in}}%
\pgfpathlineto{\pgfqpoint{2.602241in}{1.307484in}}%
\pgfpathlineto{\pgfqpoint{2.603277in}{1.266637in}}%
\pgfpathlineto{\pgfqpoint{2.603300in}{1.342530in}}%
\pgfpathlineto{\pgfqpoint{2.603645in}{1.227300in}}%
\pgfpathlineto{\pgfqpoint{2.604382in}{1.249114in}}%
\pgfpathlineto{\pgfqpoint{2.604405in}{1.248110in}}%
\pgfpathlineto{\pgfqpoint{2.605326in}{1.577652in}}%
\pgfpathlineto{\pgfqpoint{2.604843in}{1.161716in}}%
\pgfpathlineto{\pgfqpoint{2.605487in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{2.605511in}{1.227248in}}%
\pgfpathlineto{\pgfqpoint{2.605971in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.606132in}{1.236319in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{1.311673in}}%
\pgfpathlineto{\pgfqpoint{2.606915in}{1.145343in}}%
\pgfpathlineto{\pgfqpoint{2.607237in}{1.226769in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{1.220254in}}%
\pgfpathlineto{\pgfqpoint{2.607376in}{1.231575in}}%
\pgfpathlineto{\pgfqpoint{2.607514in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{2.607537in}{1.183746in}}%
\pgfpathlineto{\pgfqpoint{2.607905in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{2.608619in}{1.233521in}}%
\pgfpathlineto{\pgfqpoint{2.608849in}{1.247301in}}%
\pgfpathlineto{\pgfqpoint{2.609310in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{2.609632in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{2.609678in}{1.170090in}}%
\pgfpathlineto{\pgfqpoint{2.610116in}{1.342414in}}%
\pgfpathlineto{\pgfqpoint{2.610738in}{1.231933in}}%
\pgfpathlineto{\pgfqpoint{2.611060in}{1.267507in}}%
\pgfpathlineto{\pgfqpoint{2.611728in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{2.611774in}{1.223450in}}%
\pgfpathlineto{\pgfqpoint{2.612603in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{2.612027in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{2.613086in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{2.613823in}{1.216315in}}%
\pgfpathlineto{\pgfqpoint{2.613270in}{1.263079in}}%
\pgfpathlineto{\pgfqpoint{2.614168in}{1.227670in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{1.338567in}}%
\pgfpathlineto{\pgfqpoint{2.615274in}{1.236732in}}%
\pgfpathlineto{\pgfqpoint{2.616172in}{1.306999in}}%
\pgfpathlineto{\pgfqpoint{2.615895in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{2.616517in}{1.228865in}}%
\pgfpathlineto{\pgfqpoint{2.616563in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{2.616586in}{1.230323in}}%
\pgfpathlineto{\pgfqpoint{2.617668in}{1.670639in}}%
\pgfpathlineto{\pgfqpoint{2.616909in}{1.228742in}}%
\pgfpathlineto{\pgfqpoint{2.617715in}{1.365445in}}%
\pgfpathlineto{\pgfqpoint{2.618290in}{1.216609in}}%
\pgfpathlineto{\pgfqpoint{2.618843in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.619119in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{2.619925in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{2.620294in}{1.429781in}}%
\pgfpathlineto{\pgfqpoint{2.620846in}{1.217285in}}%
\pgfpathlineto{\pgfqpoint{2.621007in}{1.224554in}}%
\pgfpathlineto{\pgfqpoint{2.621928in}{0.903352in}}%
\pgfpathlineto{\pgfqpoint{2.622021in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.622113in}{0.968075in}}%
\pgfpathlineto{\pgfqpoint{2.623080in}{1.513972in}}%
\pgfpathlineto{\pgfqpoint{2.623241in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{2.624254in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{2.623379in}{1.215106in}}%
\pgfpathlineto{\pgfqpoint{2.624277in}{1.273949in}}%
\pgfpathlineto{\pgfqpoint{2.625152in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{2.625405in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{2.625521in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{2.625820in}{1.270413in}}%
\pgfpathlineto{\pgfqpoint{2.625843in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{2.625866in}{1.326406in}}%
\pgfpathlineto{\pgfqpoint{2.626879in}{1.195773in}}%
\pgfpathlineto{\pgfqpoint{2.626948in}{1.227248in}}%
\pgfpathlineto{\pgfqpoint{2.627132in}{1.177758in}}%
\pgfpathlineto{\pgfqpoint{2.627363in}{1.236794in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{2.627409in}{1.507139in}}%
\pgfpathlineto{\pgfqpoint{2.628169in}{1.223470in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{1.233787in}}%
\pgfpathlineto{\pgfqpoint{2.629297in}{1.139928in}}%
\pgfpathlineto{\pgfqpoint{2.629090in}{1.235529in}}%
\pgfpathlineto{\pgfqpoint{2.629619in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{2.629757in}{1.303421in}}%
\pgfpathlineto{\pgfqpoint{2.629734in}{1.218165in}}%
\pgfpathlineto{\pgfqpoint{2.630725in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{2.630909in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.631001in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{2.631024in}{1.323929in}}%
\pgfpathlineto{\pgfqpoint{2.631945in}{1.219931in}}%
\pgfpathlineto{\pgfqpoint{2.632106in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{2.632475in}{1.221113in}}%
\pgfpathlineto{\pgfqpoint{2.632498in}{1.285623in}}%
\pgfpathlineto{\pgfqpoint{2.633211in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{2.633327in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{2.633396in}{1.205773in}}%
\pgfpathlineto{\pgfqpoint{2.633419in}{1.669862in}}%
\pgfpathlineto{\pgfqpoint{2.634501in}{1.230330in}}%
\pgfpathlineto{\pgfqpoint{2.634685in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{2.634639in}{1.228143in}}%
\pgfpathlineto{\pgfqpoint{2.635629in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{1.232426in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{1.297720in}}%
\pgfpathlineto{\pgfqpoint{2.636366in}{1.225167in}}%
\pgfpathlineto{\pgfqpoint{2.636757in}{1.248406in}}%
\pgfpathlineto{\pgfqpoint{2.637057in}{1.224859in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{1.260846in}}%
\pgfpathlineto{\pgfqpoint{2.637886in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{2.637909in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{2.637978in}{1.218007in}}%
\pgfpathlineto{\pgfqpoint{2.638784in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{2.639014in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.220904in}}%
\pgfpathlineto{\pgfqpoint{2.639382in}{1.231213in}}%
\pgfpathlineto{\pgfqpoint{2.640096in}{1.226399in}}%
\pgfpathlineto{\pgfqpoint{2.640695in}{1.504366in}}%
\pgfpathlineto{\pgfqpoint{2.640879in}{1.197929in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{2.641294in}{1.236713in}}%
\pgfpathlineto{\pgfqpoint{2.642215in}{1.222094in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{1.345146in}}%
\pgfpathlineto{\pgfqpoint{2.642422in}{1.227319in}}%
\pgfpathlineto{\pgfqpoint{2.642560in}{1.225256in}}%
\pgfpathlineto{\pgfqpoint{2.642721in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{2.642767in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.642952in}{1.298891in}}%
\pgfpathlineto{\pgfqpoint{2.643665in}{1.224618in}}%
\pgfpathlineto{\pgfqpoint{2.643873in}{1.227755in}}%
\pgfpathlineto{\pgfqpoint{2.643896in}{1.227751in}}%
\pgfpathlineto{\pgfqpoint{2.644241in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{2.644863in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{1.106058in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{1.399020in}}%
\pgfpathlineto{\pgfqpoint{2.645968in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{2.645991in}{1.241173in}}%
\pgfpathlineto{\pgfqpoint{2.646014in}{1.227895in}}%
\pgfpathlineto{\pgfqpoint{2.646406in}{1.506003in}}%
\pgfpathlineto{\pgfqpoint{2.646429in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{2.646441in}{2.063715in}}%
\pgfpathmoveto{\pgfqpoint{2.646462in}{2.063715in}}%
\pgfpathlineto{\pgfqpoint{2.646590in}{1.215124in}}%
\pgfpathlineto{\pgfqpoint{2.647580in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{2.647695in}{1.226485in}}%
\pgfpathlineto{\pgfqpoint{2.647672in}{1.295312in}}%
\pgfpathlineto{\pgfqpoint{2.648593in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{2.648708in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{2.649192in}{1.113168in}}%
\pgfpathlineto{\pgfqpoint{2.649215in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{2.650205in}{1.327504in}}%
\pgfpathlineto{\pgfqpoint{2.650251in}{1.227570in}}%
\pgfpathlineto{\pgfqpoint{2.650343in}{1.238244in}}%
\pgfpathlineto{\pgfqpoint{2.650435in}{1.224455in}}%
\pgfpathlineto{\pgfqpoint{2.650573in}{1.170696in}}%
\pgfpathlineto{\pgfqpoint{2.651310in}{1.314796in}}%
\pgfpathlineto{\pgfqpoint{2.651540in}{1.223827in}}%
\pgfpathlineto{\pgfqpoint{2.652623in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{2.653221in}{1.441353in}}%
\pgfpathlineto{\pgfqpoint{2.653452in}{1.225084in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{1.261067in}}%
\pgfpathlineto{\pgfqpoint{2.653889in}{1.225327in}}%
\pgfpathlineto{\pgfqpoint{2.654373in}{1.338584in}}%
\pgfpathlineto{\pgfqpoint{2.654787in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{2.654810in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{2.655432in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{2.655892in}{1.225748in}}%
\pgfpathlineto{\pgfqpoint{2.656054in}{1.201531in}}%
\pgfpathlineto{\pgfqpoint{2.656629in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{2.656837in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{2.657666in}{1.223878in}}%
\pgfpathlineto{\pgfqpoint{2.657735in}{1.226240in}}%
\pgfpathlineto{\pgfqpoint{2.658103in}{1.224653in}}%
\pgfpathlineto{\pgfqpoint{2.658379in}{1.232322in}}%
\pgfpathlineto{\pgfqpoint{2.658494in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{2.659162in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{1.215823in}}%
\pgfpathlineto{\pgfqpoint{2.659600in}{1.225840in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{1.231957in}}%
\pgfpathlineto{\pgfqpoint{2.660221in}{1.208314in}}%
\pgfpathlineto{\pgfqpoint{2.660659in}{1.227860in}}%
\pgfpathlineto{\pgfqpoint{2.660981in}{1.221298in}}%
\pgfpathlineto{\pgfqpoint{2.661096in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{2.661764in}{1.228245in}}%
\pgfpathlineto{\pgfqpoint{2.662455in}{1.213838in}}%
\pgfpathlineto{\pgfqpoint{2.661948in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{2.663238in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{2.662800in}{1.211038in}}%
\pgfpathlineto{\pgfqpoint{2.663837in}{1.231268in}}%
\pgfpathlineto{\pgfqpoint{2.664597in}{1.292307in}}%
\pgfpathlineto{\pgfqpoint{2.664527in}{1.225935in}}%
\pgfpathlineto{\pgfqpoint{2.664942in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{2.665679in}{1.225335in}}%
\pgfpathlineto{\pgfqpoint{2.665195in}{1.294274in}}%
\pgfpathlineto{\pgfqpoint{2.665702in}{1.239510in}}%
\pgfpathlineto{\pgfqpoint{2.666185in}{1.309800in}}%
\pgfpathlineto{\pgfqpoint{2.666784in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{2.667567in}{1.309800in}}%
\pgfpathlineto{\pgfqpoint{2.667129in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{2.667935in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{2.668097in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{2.668004in}{1.242362in}}%
\pgfpathlineto{\pgfqpoint{2.668189in}{1.241891in}}%
\pgfpathlineto{\pgfqpoint{2.668212in}{1.258144in}}%
\pgfpathlineto{\pgfqpoint{2.668764in}{1.223710in}}%
\pgfpathlineto{\pgfqpoint{2.669271in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{2.669893in}{1.249220in}}%
\pgfpathlineto{\pgfqpoint{2.669478in}{1.222914in}}%
\pgfpathlineto{\pgfqpoint{2.670146in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{2.671021in}{1.218396in}}%
\pgfpathlineto{\pgfqpoint{2.671251in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.672264in}{1.267734in}}%
\pgfpathlineto{\pgfqpoint{2.672402in}{1.227933in}}%
\pgfpathlineto{\pgfqpoint{2.672449in}{1.226722in}}%
\pgfpathlineto{\pgfqpoint{2.672518in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.672679in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{2.673278in}{1.194663in}}%
\pgfpathlineto{\pgfqpoint{2.673600in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{2.673646in}{1.106058in}}%
\pgfpathlineto{\pgfqpoint{2.674106in}{1.334174in}}%
\pgfpathlineto{\pgfqpoint{2.674682in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{2.675373in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{2.675557in}{1.224446in}}%
\pgfpathlineto{\pgfqpoint{2.675672in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.676731in}{1.312043in}}%
\pgfpathlineto{\pgfqpoint{2.675764in}{1.225157in}}%
\pgfpathlineto{\pgfqpoint{2.676778in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{2.677583in}{1.222347in}}%
\pgfpathlineto{\pgfqpoint{2.677077in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.677699in}{1.232151in}}%
\pgfpathlineto{\pgfqpoint{2.677745in}{1.405399in}}%
\pgfpathlineto{\pgfqpoint{2.678136in}{1.219739in}}%
\pgfpathlineto{\pgfqpoint{2.678850in}{1.305395in}}%
\pgfpathlineto{\pgfqpoint{2.679380in}{1.314973in}}%
\pgfpathlineto{\pgfqpoint{2.679057in}{1.226840in}}%
\pgfpathlineto{\pgfqpoint{2.679633in}{1.257777in}}%
\pgfpathlineto{\pgfqpoint{2.680324in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{2.680669in}{1.282998in}}%
\pgfpathlineto{\pgfqpoint{2.680715in}{1.248359in}}%
\pgfpathlineto{\pgfqpoint{2.681521in}{1.309490in}}%
\pgfpathlineto{\pgfqpoint{2.681268in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{2.681820in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{2.681866in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{2.681912in}{1.246275in}}%
\pgfpathlineto{\pgfqpoint{2.682396in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{2.682074in}{1.355218in}}%
\pgfpathlineto{\pgfqpoint{2.682926in}{1.293181in}}%
\pgfpathlineto{\pgfqpoint{2.683202in}{1.892198in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.226906in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{2.683985in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{2.684077in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{2.684238in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{2.684768in}{1.231195in}}%
\pgfpathlineto{\pgfqpoint{2.684883in}{1.227059in}}%
\pgfpathlineto{\pgfqpoint{2.684975in}{1.424829in}}%
\pgfpathlineto{\pgfqpoint{2.685113in}{1.212270in}}%
\pgfpathlineto{\pgfqpoint{2.685988in}{1.294311in}}%
\pgfpathlineto{\pgfqpoint{2.686518in}{1.224138in}}%
\pgfpathlineto{\pgfqpoint{2.687139in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{2.688084in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{2.688245in}{1.245206in}}%
\pgfpathlineto{\pgfqpoint{2.689258in}{1.185023in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{1.227078in}}%
\pgfpathlineto{\pgfqpoint{2.690156in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{2.689534in}{1.221824in}}%
\pgfpathlineto{\pgfqpoint{2.690524in}{1.234768in}}%
\pgfpathlineto{\pgfqpoint{2.691284in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{2.690801in}{1.243905in}}%
\pgfpathlineto{\pgfqpoint{2.691676in}{1.220126in}}%
\pgfpathlineto{\pgfqpoint{2.691814in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{1.892109in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.212343in}}%
\pgfpathlineto{\pgfqpoint{2.692919in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{2.692988in}{1.217311in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.723380in}}%
\pgfpathlineto{\pgfqpoint{2.694047in}{1.231165in}}%
\pgfpathlineto{\pgfqpoint{2.694416in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.694485in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{2.695038in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{1.640819in}}%
\pgfpathlineto{\pgfqpoint{2.695245in}{1.222101in}}%
\pgfpathlineto{\pgfqpoint{2.696120in}{1.239703in}}%
\pgfpathlineto{\pgfqpoint{2.697018in}{1.223298in}}%
\pgfpathlineto{\pgfqpoint{2.696626in}{1.294012in}}%
\pgfpathlineto{\pgfqpoint{2.697133in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{2.697156in}{1.723380in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{1.221959in}}%
\pgfpathlineto{\pgfqpoint{2.698238in}{1.223363in}}%
\pgfpathlineto{\pgfqpoint{2.698492in}{1.294301in}}%
\pgfpathlineto{\pgfqpoint{2.698538in}{1.334268in}}%
\pgfpathlineto{\pgfqpoint{2.699367in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.699528in}{1.236933in}}%
\pgfpathlineto{\pgfqpoint{2.700103in}{1.224508in}}%
\pgfpathlineto{\pgfqpoint{2.699827in}{1.248724in}}%
\pgfpathlineto{\pgfqpoint{2.700380in}{1.239488in}}%
\pgfpathlineto{\pgfqpoint{2.700472in}{1.283208in}}%
\pgfpathlineto{\pgfqpoint{2.700610in}{1.226747in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{1.243502in}}%
\pgfpathlineto{\pgfqpoint{2.702061in}{1.157253in}}%
\pgfpathlineto{\pgfqpoint{2.701554in}{1.289025in}}%
\pgfpathlineto{\pgfqpoint{2.702659in}{1.220358in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{1.258872in}}%
\pgfpathlineto{\pgfqpoint{2.703235in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{2.703258in}{1.892072in}}%
\pgfpathlineto{\pgfqpoint{2.704225in}{1.219422in}}%
\pgfpathlineto{\pgfqpoint{2.704340in}{1.225193in}}%
\pgfpathlineto{\pgfqpoint{2.704709in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{2.704778in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{2.704801in}{1.360366in}}%
\pgfpathlineto{\pgfqpoint{2.705399in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{2.705883in}{1.237387in}}%
\pgfpathlineto{\pgfqpoint{2.707034in}{0.850110in}}%
\pgfpathlineto{\pgfqpoint{2.706044in}{1.240139in}}%
\pgfpathlineto{\pgfqpoint{2.707057in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.707265in}{1.581654in}}%
\pgfpathlineto{\pgfqpoint{2.708209in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{2.708232in}{1.232194in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.350760in}}%
\pgfpathlineto{\pgfqpoint{2.709038in}{1.225432in}}%
\pgfpathlineto{\pgfqpoint{2.709337in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.709429in}{1.281680in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{2.710350in}{1.225733in}}%
\pgfpathlineto{\pgfqpoint{2.710511in}{1.236348in}}%
\pgfpathlineto{\pgfqpoint{2.711340in}{1.225682in}}%
\pgfpathlineto{\pgfqpoint{2.710626in}{1.314232in}}%
\pgfpathlineto{\pgfqpoint{2.711386in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{1.343539in}}%
\pgfpathlineto{\pgfqpoint{2.711432in}{1.209761in}}%
\pgfpathlineto{\pgfqpoint{2.712492in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.712630in}{1.226063in}}%
\pgfpathlineto{\pgfqpoint{2.713136in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{2.713505in}{1.239685in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{2.063715in}}%
\pgfpathmoveto{\pgfqpoint{2.713622in}{2.063715in}}%
\pgfpathlineto{\pgfqpoint{2.713735in}{1.210473in}}%
\pgfpathlineto{\pgfqpoint{2.714748in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{2.714771in}{1.225221in}}%
\pgfpathlineto{\pgfqpoint{2.714817in}{1.227821in}}%
\pgfpathlineto{\pgfqpoint{2.714932in}{1.259411in}}%
\pgfpathlineto{\pgfqpoint{2.715761in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{2.715830in}{1.227405in}}%
\pgfpathlineto{\pgfqpoint{2.715854in}{1.013479in}}%
\pgfpathlineto{\pgfqpoint{2.716268in}{1.891985in}}%
\pgfpathlineto{\pgfqpoint{2.716936in}{1.236459in}}%
\pgfpathlineto{\pgfqpoint{2.717005in}{1.283464in}}%
\pgfpathlineto{\pgfqpoint{2.717604in}{1.214933in}}%
\pgfpathlineto{\pgfqpoint{2.717972in}{1.223977in}}%
\pgfpathlineto{\pgfqpoint{2.718363in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{2.718225in}{1.360700in}}%
\pgfpathlineto{\pgfqpoint{2.718594in}{1.283220in}}%
\pgfpathlineto{\pgfqpoint{2.719630in}{1.611883in}}%
\pgfpathlineto{\pgfqpoint{2.718755in}{1.164099in}}%
\pgfpathlineto{\pgfqpoint{2.719653in}{1.228652in}}%
\pgfpathlineto{\pgfqpoint{2.719768in}{1.223379in}}%
\pgfpathlineto{\pgfqpoint{2.720275in}{1.234119in}}%
\pgfpathlineto{\pgfqpoint{2.721081in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{2.720390in}{1.212244in}}%
\pgfpathlineto{\pgfqpoint{2.721380in}{1.236381in}}%
\pgfpathlineto{\pgfqpoint{2.721426in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{2.722301in}{1.223632in}}%
\pgfpathlineto{\pgfqpoint{2.722462in}{1.236930in}}%
\pgfpathlineto{\pgfqpoint{2.722761in}{1.227994in}}%
\pgfpathlineto{\pgfqpoint{2.722554in}{1.285801in}}%
\pgfpathlineto{\pgfqpoint{2.723521in}{1.246911in}}%
\pgfpathlineto{\pgfqpoint{2.723567in}{1.271691in}}%
\pgfpathlineto{\pgfqpoint{2.724005in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{2.724604in}{1.227986in}}%
\pgfpathlineto{\pgfqpoint{2.724673in}{1.231910in}}%
\pgfpathlineto{\pgfqpoint{2.724696in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{2.724719in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.725156in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.725801in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{2.726054in}{1.247474in}}%
\pgfpathlineto{\pgfqpoint{2.725893in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{2.726077in}{1.247327in}}%
\pgfpathlineto{\pgfqpoint{2.727021in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{2.726768in}{1.215803in}}%
\pgfpathlineto{\pgfqpoint{2.727160in}{1.229342in}}%
\pgfpathlineto{\pgfqpoint{2.727252in}{1.274370in}}%
\pgfpathlineto{\pgfqpoint{2.728242in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{2.728288in}{1.232102in}}%
\pgfpathlineto{\pgfqpoint{2.728311in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{2.728702in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{2.729370in}{1.230534in}}%
\pgfpathlineto{\pgfqpoint{2.729762in}{1.316432in}}%
\pgfpathlineto{\pgfqpoint{2.730475in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{2.730706in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{2.731028in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{2.731051in}{1.642357in}}%
\pgfpathlineto{\pgfqpoint{2.732133in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{2.732548in}{1.236738in}}%
\pgfpathlineto{\pgfqpoint{2.732571in}{1.263297in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{1.283220in}}%
\pgfpathlineto{\pgfqpoint{2.733423in}{1.226521in}}%
\pgfpathlineto{\pgfqpoint{2.733699in}{1.283210in}}%
\pgfpathlineto{\pgfqpoint{2.734252in}{1.227956in}}%
\pgfpathlineto{\pgfqpoint{2.733860in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{2.734804in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{2.734896in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.735196in}{1.217838in}}%
\pgfpathlineto{\pgfqpoint{2.735864in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{2.736416in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{2.736646in}{1.327494in}}%
\pgfpathlineto{\pgfqpoint{2.736669in}{1.338564in}}%
\pgfpathlineto{\pgfqpoint{2.737521in}{1.226060in}}%
\pgfpathlineto{\pgfqpoint{2.737544in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.737660in}{1.225104in}}%
\pgfpathlineto{\pgfqpoint{2.737913in}{1.252543in}}%
\pgfpathlineto{\pgfqpoint{2.738120in}{1.236893in}}%
\pgfpathlineto{\pgfqpoint{2.738143in}{1.290238in}}%
\pgfpathlineto{\pgfqpoint{2.739156in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{2.739248in}{1.230601in}}%
\pgfpathlineto{\pgfqpoint{2.739479in}{1.283221in}}%
\pgfpathlineto{\pgfqpoint{2.739525in}{1.283221in}}%
\pgfpathlineto{\pgfqpoint{2.739548in}{1.301097in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{1.225459in}}%
\pgfpathlineto{\pgfqpoint{2.740561in}{1.234518in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{2.740630in}{1.248711in}}%
\pgfpathlineto{\pgfqpoint{2.740676in}{1.301092in}}%
\pgfpathlineto{\pgfqpoint{2.741689in}{1.228785in}}%
\pgfpathlineto{\pgfqpoint{2.741712in}{1.237234in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.227449in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.742748in}{1.231390in}}%
\pgfpathlineto{\pgfqpoint{2.743347in}{1.291945in}}%
\pgfpathlineto{\pgfqpoint{2.743071in}{1.228731in}}%
\pgfpathlineto{\pgfqpoint{2.743854in}{1.235623in}}%
\pgfpathlineto{\pgfqpoint{2.744959in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{2.744222in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{2.745005in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{2.746041in}{1.229117in}}%
\pgfpathlineto{\pgfqpoint{2.745420in}{1.290442in}}%
\pgfpathlineto{\pgfqpoint{2.746133in}{1.237541in}}%
\pgfpathlineto{\pgfqpoint{2.747100in}{1.247821in}}%
\pgfpathlineto{\pgfqpoint{2.746663in}{1.222159in}}%
\pgfpathlineto{\pgfqpoint{2.747239in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{1.309694in}}%
\pgfpathlineto{\pgfqpoint{2.748022in}{1.230691in}}%
\pgfpathlineto{\pgfqpoint{2.748390in}{1.281984in}}%
\pgfpathlineto{\pgfqpoint{2.749012in}{1.222952in}}%
\pgfpathlineto{\pgfqpoint{2.749081in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{2.749495in}{1.280304in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{2.750693in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{2.750854in}{1.207319in}}%
\pgfpathlineto{\pgfqpoint{2.751176in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{2.751245in}{1.237645in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{1.338524in}}%
\pgfpathlineto{\pgfqpoint{2.751706in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{2.752327in}{1.235623in}}%
\pgfpathlineto{\pgfqpoint{2.752834in}{1.208508in}}%
\pgfpathlineto{\pgfqpoint{2.752604in}{1.240737in}}%
\pgfpathlineto{\pgfqpoint{2.753387in}{1.239534in}}%
\pgfpathlineto{\pgfqpoint{2.753640in}{1.294274in}}%
\pgfpathlineto{\pgfqpoint{2.754124in}{1.227013in}}%
\pgfpathlineto{\pgfqpoint{2.754492in}{1.259995in}}%
\pgfpathlineto{\pgfqpoint{2.754584in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{2.755183in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{2.755459in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{2.755689in}{1.225001in}}%
\pgfpathlineto{\pgfqpoint{2.755989in}{1.300096in}}%
\pgfpathlineto{\pgfqpoint{2.756541in}{1.241995in}}%
\pgfpathlineto{\pgfqpoint{2.756564in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{2.757624in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{2.757785in}{1.218636in}}%
\pgfpathlineto{\pgfqpoint{2.758107in}{1.279327in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{1.230680in}}%
\pgfpathlineto{\pgfqpoint{2.759166in}{1.523999in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{1.228567in}}%
\pgfpathlineto{\pgfqpoint{2.759397in}{1.237889in}}%
\pgfpathlineto{\pgfqpoint{2.760064in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.759512in}{1.320993in}}%
\pgfpathlineto{\pgfqpoint{2.760456in}{1.231861in}}%
\pgfpathlineto{\pgfqpoint{2.761124in}{1.393818in}}%
\pgfpathlineto{\pgfqpoint{2.761285in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{2.761607in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.761930in}{1.227953in}}%
\pgfpathlineto{\pgfqpoint{2.762298in}{1.382771in}}%
\pgfpathlineto{\pgfqpoint{2.762321in}{1.504219in}}%
\pgfpathlineto{\pgfqpoint{2.763173in}{1.227142in}}%
\pgfpathlineto{\pgfqpoint{2.763380in}{1.269927in}}%
\pgfpathlineto{\pgfqpoint{2.763818in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{2.763541in}{1.229732in}}%
\pgfpathlineto{\pgfqpoint{2.764094in}{1.238839in}}%
\pgfpathlineto{\pgfqpoint{2.764647in}{1.226684in}}%
\pgfpathlineto{\pgfqpoint{2.764716in}{1.283096in}}%
\pgfpathlineto{\pgfqpoint{2.764969in}{1.246475in}}%
\pgfpathlineto{\pgfqpoint{2.765430in}{1.294150in}}%
\pgfpathlineto{\pgfqpoint{2.765660in}{1.227669in}}%
\pgfpathlineto{\pgfqpoint{2.766051in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{2.766097in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{2.766282in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{2.766742in}{1.290938in}}%
\pgfpathlineto{\pgfqpoint{2.767064in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.767087in}{1.285628in}}%
\pgfpathlineto{\pgfqpoint{2.768078in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{2.768101in}{1.230272in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.768400in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{2.769344in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{2.770035in}{1.223941in}}%
\pgfpathlineto{\pgfqpoint{2.770242in}{1.337517in}}%
\pgfpathlineto{\pgfqpoint{2.770472in}{1.226106in}}%
\pgfpathlineto{\pgfqpoint{2.771048in}{1.211165in}}%
\pgfpathlineto{\pgfqpoint{2.771071in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{2.771117in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{2.771578in}{1.283329in}}%
\pgfpathlineto{\pgfqpoint{2.771209in}{1.225657in}}%
\pgfpathlineto{\pgfqpoint{2.772222in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{2.772268in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.772384in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{2.772407in}{1.244783in}}%
\pgfpathlineto{\pgfqpoint{2.772683in}{1.221904in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{2.773420in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.773558in}{1.316407in}}%
\pgfpathlineto{\pgfqpoint{2.774387in}{1.225333in}}%
\pgfpathlineto{\pgfqpoint{2.774548in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{2.775009in}{1.246964in}}%
\pgfpathlineto{\pgfqpoint{2.774824in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{2.775032in}{1.234555in}}%
\pgfpathlineto{\pgfqpoint{2.775055in}{1.301766in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{2.776137in}{1.227684in}}%
\pgfpathlineto{\pgfqpoint{2.776160in}{1.227703in}}%
\pgfpathlineto{\pgfqpoint{2.777219in}{1.664554in}}%
\pgfpathlineto{\pgfqpoint{2.776321in}{1.226460in}}%
\pgfpathlineto{\pgfqpoint{2.777265in}{1.654487in}}%
\pgfpathlineto{\pgfqpoint{2.777772in}{1.223450in}}%
\pgfpathlineto{\pgfqpoint{2.778393in}{1.230546in}}%
\pgfpathlineto{\pgfqpoint{2.779130in}{1.245490in}}%
\pgfpathlineto{\pgfqpoint{2.779292in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{2.779476in}{1.227993in}}%
\pgfpathlineto{\pgfqpoint{2.779706in}{1.223525in}}%
\pgfpathlineto{\pgfqpoint{2.780236in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{2.780259in}{1.283210in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{1.233349in}}%
\pgfpathlineto{\pgfqpoint{2.781272in}{1.236106in}}%
\pgfpathlineto{\pgfqpoint{2.781870in}{1.223452in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{1.239265in}}%
\pgfpathlineto{\pgfqpoint{2.782032in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{2.782423in}{1.294321in}}%
\pgfpathlineto{\pgfqpoint{2.782170in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{2.783137in}{1.230989in}}%
\pgfpathlineto{\pgfqpoint{2.783759in}{1.219237in}}%
\pgfpathlineto{\pgfqpoint{2.783298in}{1.237784in}}%
\pgfpathlineto{\pgfqpoint{2.784334in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{2.784426in}{1.228473in}}%
\pgfpathlineto{\pgfqpoint{2.784472in}{1.335515in}}%
\pgfpathlineto{\pgfqpoint{2.784542in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{2.785532in}{1.228191in}}%
\pgfpathlineto{\pgfqpoint{2.785555in}{1.228367in}}%
\pgfpathlineto{\pgfqpoint{2.785578in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{2.785601in}{1.228105in}}%
\pgfpathlineto{\pgfqpoint{2.786476in}{1.377093in}}%
\pgfpathlineto{\pgfqpoint{2.785923in}{1.224009in}}%
\pgfpathlineto{\pgfqpoint{2.786706in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{2.787028in}{1.221888in}}%
\pgfpathlineto{\pgfqpoint{2.787051in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{2.787834in}{1.227657in}}%
\pgfpathlineto{\pgfqpoint{2.787973in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.788594in}{1.194678in}}%
\pgfpathlineto{\pgfqpoint{2.789124in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{2.789216in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{2.789377in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{1.224617in}}%
\pgfpathlineto{\pgfqpoint{2.789838in}{1.221237in}}%
\pgfpathlineto{\pgfqpoint{2.789907in}{1.233645in}}%
\pgfpathlineto{\pgfqpoint{2.790160in}{1.226341in}}%
\pgfpathlineto{\pgfqpoint{2.790459in}{1.402109in}}%
\pgfpathlineto{\pgfqpoint{2.790920in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.226268in}}%
\pgfpathlineto{\pgfqpoint{2.791334in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{2.791380in}{1.227426in}}%
\pgfpathlineto{\pgfqpoint{2.792186in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{2.791611in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{2.792486in}{1.228405in}}%
\pgfpathlineto{\pgfqpoint{2.792555in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{2.792578in}{1.231549in}}%
\pgfpathlineto{\pgfqpoint{2.793522in}{1.245158in}}%
\pgfpathlineto{\pgfqpoint{2.792647in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{2.793683in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{2.794742in}{1.276496in}}%
\pgfpathlineto{\pgfqpoint{2.794673in}{1.227974in}}%
\pgfpathlineto{\pgfqpoint{2.794811in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{2.795456in}{1.223877in}}%
\pgfpathlineto{\pgfqpoint{2.795825in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{2.795917in}{1.239726in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{1.225707in}}%
\pgfpathlineto{\pgfqpoint{2.796170in}{1.228438in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{1.276568in}}%
\pgfpathlineto{\pgfqpoint{2.797275in}{1.225799in}}%
\pgfpathlineto{\pgfqpoint{2.797667in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{2.797621in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{2.797828in}{1.226128in}}%
\pgfpathlineto{\pgfqpoint{2.798104in}{1.278329in}}%
\pgfpathlineto{\pgfqpoint{2.798956in}{1.230928in}}%
\pgfpathlineto{\pgfqpoint{2.799002in}{1.230928in}}%
\pgfpathlineto{\pgfqpoint{2.799025in}{1.270548in}}%
\pgfpathlineto{\pgfqpoint{2.799186in}{1.223995in}}%
\pgfpathlineto{\pgfqpoint{2.799232in}{1.226770in}}%
\pgfpathmoveto{\pgfqpoint{2.799371in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{2.799394in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{2.799417in}{1.225363in}}%
\pgfpathmoveto{\pgfqpoint{2.799532in}{1.215361in}}%
\pgfpathlineto{\pgfqpoint{2.799578in}{1.215052in}}%
\pgfpathlineto{\pgfqpoint{2.799716in}{1.224593in}}%
\pgfpathmoveto{\pgfqpoint{2.799946in}{1.227689in}}%
\pgfpathlineto{\pgfqpoint{2.799969in}{1.227689in}}%
\pgfpathlineto{\pgfqpoint{2.799992in}{1.225470in}}%
\pgfpathlineto{\pgfqpoint{2.800107in}{1.249801in}}%
\pgfpathlineto{\pgfqpoint{2.800522in}{1.244364in}}%
\pgfpathlineto{\pgfqpoint{2.800568in}{1.316399in}}%
\pgfpathlineto{\pgfqpoint{2.801581in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.801627in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{2.801904in}{1.225456in}}%
\pgfpathlineto{\pgfqpoint{2.802042in}{1.285284in}}%
\pgfpathlineto{\pgfqpoint{2.802157in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{2.802180in}{1.313850in}}%
\pgfpathlineto{\pgfqpoint{2.802709in}{1.229119in}}%
\pgfpathlineto{\pgfqpoint{2.803262in}{1.245535in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.245158in}}%
\pgfpathlineto{\pgfqpoint{2.804183in}{1.502554in}}%
\pgfpathlineto{\pgfqpoint{2.803608in}{1.227215in}}%
\pgfpathlineto{\pgfqpoint{2.804436in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{2.804989in}{1.227968in}}%
\pgfpathlineto{\pgfqpoint{2.804552in}{1.267714in}}%
\pgfpathlineto{\pgfqpoint{2.805565in}{1.231953in}}%
\pgfpathlineto{\pgfqpoint{2.806647in}{1.289965in}}%
\pgfpathlineto{\pgfqpoint{2.806186in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{1.276501in}}%
\pgfpathlineto{\pgfqpoint{2.806923in}{1.231785in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{1.246032in}}%
\pgfpathlineto{\pgfqpoint{2.807936in}{1.630772in}}%
\pgfpathlineto{\pgfqpoint{2.808489in}{1.224656in}}%
\pgfpathlineto{\pgfqpoint{2.808950in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{2.809134in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{2.810078in}{1.283112in}}%
\pgfpathlineto{\pgfqpoint{2.810308in}{1.225875in}}%
\pgfpathlineto{\pgfqpoint{2.810907in}{1.303263in}}%
\pgfpathlineto{\pgfqpoint{2.811229in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{2.811367in}{1.280828in}}%
\pgfpathlineto{\pgfqpoint{2.812335in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{2.813210in}{1.225044in}}%
\pgfpathlineto{\pgfqpoint{2.813187in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{2.813394in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{2.813417in}{1.354982in}}%
\pgfpathlineto{\pgfqpoint{2.813739in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{2.814499in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{2.814960in}{1.226060in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{1.271265in}}%
\pgfpathlineto{\pgfqpoint{2.815604in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.283201in}}%
\pgfpathlineto{\pgfqpoint{2.816641in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{2.816756in}{1.246024in}}%
\pgfpathlineto{\pgfqpoint{2.817469in}{1.228093in}}%
\pgfpathlineto{\pgfqpoint{2.817562in}{1.299096in}}%
\pgfpathlineto{\pgfqpoint{2.817792in}{1.292410in}}%
\pgfpathlineto{\pgfqpoint{2.817815in}{1.334823in}}%
\pgfpathlineto{\pgfqpoint{2.818851in}{1.231521in}}%
\pgfpathlineto{\pgfqpoint{2.820002in}{1.336308in}}%
\pgfpathlineto{\pgfqpoint{2.819565in}{1.222659in}}%
\pgfpathlineto{\pgfqpoint{2.820094in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{2.820348in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{2.821315in}{1.234029in}}%
\pgfpathlineto{\pgfqpoint{2.822351in}{1.278326in}}%
\pgfpathlineto{\pgfqpoint{2.821522in}{1.225763in}}%
\pgfpathlineto{\pgfqpoint{2.822443in}{1.244970in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{1.244970in}}%
\pgfpathlineto{\pgfqpoint{2.823226in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{1.289261in}}%
\pgfpathlineto{\pgfqpoint{2.823571in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{2.823595in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{2.823756in}{1.227730in}}%
\pgfpathlineto{\pgfqpoint{2.823871in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{2.823940in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{2.824193in}{1.226319in}}%
\pgfpathlineto{\pgfqpoint{2.824976in}{1.241419in}}%
\pgfpathlineto{\pgfqpoint{2.825483in}{1.256395in}}%
\pgfpathlineto{\pgfqpoint{2.826035in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.826058in}{1.228468in}}%
\pgfpathlineto{\pgfqpoint{2.826243in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{2.826173in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.826427in}{1.237528in}}%
\pgfpathlineto{\pgfqpoint{2.826519in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{2.826910in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.827532in}{1.259738in}}%
\pgfpathlineto{\pgfqpoint{2.828361in}{1.219589in}}%
\pgfpathlineto{\pgfqpoint{2.828683in}{1.229869in}}%
\pgfpathlineto{\pgfqpoint{2.828914in}{1.294256in}}%
\pgfpathlineto{\pgfqpoint{2.829006in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{2.829835in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.215139in}}%
\pgfpathlineto{\pgfqpoint{2.829973in}{1.249649in}}%
\pgfpathlineto{\pgfqpoint{2.830825in}{1.238342in}}%
\pgfpathlineto{\pgfqpoint{2.830848in}{1.352175in}}%
\pgfpathlineto{\pgfqpoint{2.831331in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{2.831930in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{2.832667in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.832045in}{1.258861in}}%
\pgfpathlineto{\pgfqpoint{2.833058in}{1.233356in}}%
\pgfpathlineto{\pgfqpoint{2.833081in}{1.233512in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.230980in}}%
\pgfpathlineto{\pgfqpoint{2.833151in}{1.231767in}}%
\pgfpathlineto{\pgfqpoint{2.833243in}{2.002295in}}%
\pgfpathlineto{\pgfqpoint{2.833680in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{2.834256in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{2.834279in}{1.242704in}}%
\pgfpathlineto{\pgfqpoint{2.834878in}{1.228372in}}%
\pgfpathlineto{\pgfqpoint{2.834532in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{2.834993in}{1.236149in}}%
\pgfpathlineto{\pgfqpoint{2.835016in}{1.438888in}}%
\pgfpathlineto{\pgfqpoint{2.835039in}{1.227913in}}%
\pgfpathlineto{\pgfqpoint{2.836098in}{1.242167in}}%
\pgfpathlineto{\pgfqpoint{2.837088in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{2.836720in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{2.837203in}{1.227933in}}%
\pgfpathlineto{\pgfqpoint{2.838170in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{2.839299in}{1.229484in}}%
\pgfpathlineto{\pgfqpoint{2.838815in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{2.839460in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.840220in}{1.288120in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.227983in}}%
\pgfpathlineto{\pgfqpoint{2.840565in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{2.841371in}{1.226338in}}%
\pgfpathlineto{\pgfqpoint{2.840887in}{1.283296in}}%
\pgfpathlineto{\pgfqpoint{2.841716in}{1.232665in}}%
\pgfpathlineto{\pgfqpoint{2.842868in}{1.504216in}}%
\pgfpathlineto{\pgfqpoint{2.842407in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.843052in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{2.843881in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{2.844180in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{1.242978in}}%
\pgfpathlineto{\pgfqpoint{2.844341in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{2.844526in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{2.845401in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{2.845608in}{1.225502in}}%
\pgfpathlineto{\pgfqpoint{2.845700in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{2.846598in}{1.314157in}}%
\pgfpathlineto{\pgfqpoint{2.846091in}{1.178375in}}%
\pgfpathlineto{\pgfqpoint{2.846805in}{1.229413in}}%
\pgfpathlineto{\pgfqpoint{2.847519in}{1.269045in}}%
\pgfpathlineto{\pgfqpoint{2.847934in}{1.265687in}}%
\pgfpathlineto{\pgfqpoint{2.848118in}{1.836373in}}%
\pgfpathlineto{\pgfqpoint{2.848832in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{2.849016in}{1.234961in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.258041in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.227631in}}%
\pgfpathlineto{\pgfqpoint{2.850144in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{2.850651in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{2.850927in}{1.312444in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{1.235291in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{1.670478in}}%
\pgfpathlineto{\pgfqpoint{2.852216in}{1.193773in}}%
\pgfpathlineto{\pgfqpoint{2.852309in}{1.225196in}}%
\pgfpathlineto{\pgfqpoint{2.852999in}{1.287522in}}%
\pgfpathlineto{\pgfqpoint{2.852861in}{1.221383in}}%
\pgfpathlineto{\pgfqpoint{2.853322in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{2.853345in}{1.210442in}}%
\pgfpathlineto{\pgfqpoint{2.854289in}{1.251372in}}%
\pgfpathlineto{\pgfqpoint{2.854427in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.855279in}{1.382793in}}%
\pgfpathlineto{\pgfqpoint{2.854588in}{1.220999in}}%
\pgfpathlineto{\pgfqpoint{2.855302in}{1.360680in}}%
\pgfpathlineto{\pgfqpoint{2.855325in}{1.504551in}}%
\pgfpathlineto{\pgfqpoint{2.855555in}{1.228055in}}%
\pgfpathlineto{\pgfqpoint{2.856384in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{2.857167in}{1.279778in}}%
\pgfpathlineto{\pgfqpoint{2.857282in}{1.210549in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{1.245872in}}%
\pgfpathlineto{\pgfqpoint{2.857559in}{1.224531in}}%
\pgfpathlineto{\pgfqpoint{2.857904in}{1.280906in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{2.858733in}{1.243730in}}%
\pgfpathlineto{\pgfqpoint{2.859147in}{1.213857in}}%
\pgfpathlineto{\pgfqpoint{2.859447in}{1.218841in}}%
\pgfpathlineto{\pgfqpoint{2.859539in}{1.196730in}}%
\pgfpathlineto{\pgfqpoint{2.859677in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.233081in}}%
\pgfpathlineto{\pgfqpoint{2.860805in}{1.283538in}}%
\pgfpathlineto{\pgfqpoint{2.861220in}{1.221029in}}%
\pgfpathlineto{\pgfqpoint{2.861243in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{2.861772in}{1.204506in}}%
\pgfpathlineto{\pgfqpoint{2.861865in}{1.360445in}}%
\pgfpathlineto{\pgfqpoint{2.862325in}{1.241515in}}%
\pgfpathlineto{\pgfqpoint{2.862786in}{1.226040in}}%
\pgfpathlineto{\pgfqpoint{2.863016in}{1.298793in}}%
\pgfpathlineto{\pgfqpoint{2.863407in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{2.864236in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{2.863661in}{1.224820in}}%
\pgfpathlineto{\pgfqpoint{2.864513in}{1.246561in}}%
\pgfpathlineto{\pgfqpoint{2.865411in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{2.865249in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{2.865618in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{2.865641in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{2.865756in}{1.236362in}}%
\pgfpathlineto{\pgfqpoint{2.865802in}{1.238197in}}%
\pgfpathlineto{\pgfqpoint{2.865848in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{2.865963in}{1.354564in}}%
\pgfpathlineto{\pgfqpoint{2.866746in}{1.283167in}}%
\pgfpathlineto{\pgfqpoint{2.866815in}{1.223371in}}%
\pgfpathlineto{\pgfqpoint{2.868013in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{1.303975in}}%
\pgfpathlineto{\pgfqpoint{2.869118in}{1.227831in}}%
\pgfpathlineto{\pgfqpoint{2.869371in}{1.238651in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{2.869648in}{1.227968in}}%
\pgfpathlineto{\pgfqpoint{2.870246in}{1.354286in}}%
\pgfpathlineto{\pgfqpoint{2.870523in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{2.870776in}{1.249512in}}%
\pgfpathlineto{\pgfqpoint{2.870845in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{2.870937in}{1.228993in}}%
\pgfpathlineto{\pgfqpoint{2.870960in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{2.870983in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{2.871282in}{1.203667in}}%
\pgfpathlineto{\pgfqpoint{2.872065in}{1.229501in}}%
\pgfpathlineto{\pgfqpoint{2.872226in}{1.223052in}}%
\pgfpathlineto{\pgfqpoint{2.872157in}{1.244645in}}%
\pgfpathlineto{\pgfqpoint{2.872434in}{1.229177in}}%
\pgfpathlineto{\pgfqpoint{2.873055in}{1.556914in}}%
\pgfpathlineto{\pgfqpoint{2.872802in}{1.198911in}}%
\pgfpathlineto{\pgfqpoint{2.873539in}{1.226641in}}%
\pgfpathlineto{\pgfqpoint{2.873977in}{1.223462in}}%
\pgfpathlineto{\pgfqpoint{2.874115in}{1.233914in}}%
\pgfpathlineto{\pgfqpoint{2.874161in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{2.875243in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{2.874944in}{1.076715in}}%
\pgfpathlineto{\pgfqpoint{2.875266in}{1.382769in}}%
\pgfpathlineto{\pgfqpoint{2.875289in}{1.404897in}}%
\pgfpathlineto{\pgfqpoint{2.875888in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{2.876233in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{2.876256in}{1.246491in}}%
\pgfpathlineto{\pgfqpoint{2.876878in}{1.225811in}}%
\pgfpathlineto{\pgfqpoint{2.877108in}{1.227832in}}%
\pgfpathlineto{\pgfqpoint{2.877914in}{1.220996in}}%
\pgfpathlineto{\pgfqpoint{2.877269in}{1.261607in}}%
\pgfpathlineto{\pgfqpoint{2.878213in}{1.225535in}}%
\pgfpathlineto{\pgfqpoint{2.878789in}{1.269569in}}%
\pgfpathlineto{\pgfqpoint{2.878421in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{2.879319in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{2.880079in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{2.879641in}{1.300916in}}%
\pgfpathlineto{\pgfqpoint{2.880240in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{2.880954in}{1.254566in}}%
\pgfpathlineto{\pgfqpoint{2.881207in}{1.188896in}}%
\pgfpathlineto{\pgfqpoint{2.881345in}{1.225636in}}%
\pgfpathlineto{\pgfqpoint{2.881529in}{1.243160in}}%
\pgfpathlineto{\pgfqpoint{2.881552in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{2.882082in}{1.224638in}}%
\pgfpathlineto{\pgfqpoint{2.882611in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{2.882842in}{1.214518in}}%
\pgfpathlineto{\pgfqpoint{2.883371in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.135210in}}%
\pgfpathlineto{\pgfqpoint{2.884016in}{1.327156in}}%
\pgfpathlineto{\pgfqpoint{2.884477in}{1.226618in}}%
\pgfpathlineto{\pgfqpoint{2.884868in}{1.243076in}}%
\pgfpathlineto{\pgfqpoint{2.884569in}{1.226331in}}%
\pgfpathlineto{\pgfqpoint{2.885052in}{1.235319in}}%
\pgfpathlineto{\pgfqpoint{2.885098in}{1.666747in}}%
\pgfpathlineto{\pgfqpoint{2.885444in}{1.182380in}}%
\pgfpathlineto{\pgfqpoint{2.886158in}{1.221924in}}%
\pgfpathlineto{\pgfqpoint{2.886871in}{1.258862in}}%
\pgfpathlineto{\pgfqpoint{2.887332in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{2.888115in}{1.182033in}}%
\pgfpathlineto{\pgfqpoint{2.887470in}{1.360011in}}%
\pgfpathlineto{\pgfqpoint{2.888437in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.225926in}}%
\pgfpathlineto{\pgfqpoint{2.889565in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{2.890187in}{1.225665in}}%
\pgfpathlineto{\pgfqpoint{2.889842in}{1.634713in}}%
\pgfpathlineto{\pgfqpoint{2.890740in}{1.229895in}}%
\pgfpathlineto{\pgfqpoint{2.890809in}{1.233261in}}%
\pgfpathlineto{\pgfqpoint{2.890832in}{1.232545in}}%
\pgfpathlineto{\pgfqpoint{2.890855in}{1.316390in}}%
\pgfpathlineto{\pgfqpoint{2.891845in}{1.196424in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{1.221858in}}%
\pgfpathlineto{\pgfqpoint{2.892904in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{2.892628in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{2.893088in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{2.893987in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{2.894010in}{1.449050in}}%
\pgfpathlineto{\pgfqpoint{2.894908in}{1.202287in}}%
\pgfpathlineto{\pgfqpoint{2.895069in}{1.257756in}}%
\pgfpathlineto{\pgfqpoint{2.895760in}{1.225021in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{1.430586in}}%
\pgfpathlineto{\pgfqpoint{2.896197in}{1.228270in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{1.263485in}}%
\pgfpathlineto{\pgfqpoint{2.896335in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{2.896566in}{1.228270in}}%
\pgfpathlineto{\pgfqpoint{2.896589in}{1.174386in}}%
\pgfpathlineto{\pgfqpoint{2.897095in}{1.270267in}}%
\pgfpathlineto{\pgfqpoint{2.897648in}{1.230596in}}%
\pgfpathlineto{\pgfqpoint{2.898730in}{1.450526in}}%
\pgfpathlineto{\pgfqpoint{2.898546in}{1.230458in}}%
\pgfpathlineto{\pgfqpoint{2.898753in}{1.242005in}}%
\pgfpathlineto{\pgfqpoint{2.899144in}{1.257944in}}%
\pgfpathlineto{\pgfqpoint{2.898822in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{2.899858in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{2.900043in}{1.228802in}}%
\pgfpathlineto{\pgfqpoint{2.900618in}{1.263826in}}%
\pgfpathlineto{\pgfqpoint{2.901033in}{1.234280in}}%
\pgfpathlineto{\pgfqpoint{2.901171in}{1.311032in}}%
\pgfpathlineto{\pgfqpoint{2.901539in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{1.232325in}}%
\pgfpathlineto{\pgfqpoint{2.902138in}{1.231197in}}%
\pgfpathlineto{\pgfqpoint{2.902575in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{2.902921in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{2.903888in}{1.591016in}}%
\pgfpathlineto{\pgfqpoint{2.903520in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{2.904026in}{1.262729in}}%
\pgfpathlineto{\pgfqpoint{2.905062in}{1.228164in}}%
\pgfpathlineto{\pgfqpoint{2.904256in}{1.283208in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{1.231364in}}%
\pgfpathlineto{\pgfqpoint{2.905246in}{1.283203in}}%
\pgfpathlineto{\pgfqpoint{2.905454in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{2.906260in}{1.230090in}}%
\pgfpathlineto{\pgfqpoint{2.906674in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{2.907250in}{1.228252in}}%
\pgfpathlineto{\pgfqpoint{2.907388in}{1.235561in}}%
\pgfpathlineto{\pgfqpoint{2.907411in}{1.231861in}}%
\pgfpathlineto{\pgfqpoint{2.907434in}{1.236200in}}%
\pgfpathlineto{\pgfqpoint{2.907457in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{2.908148in}{1.228007in}}%
\pgfpathlineto{\pgfqpoint{2.908539in}{1.246625in}}%
\pgfpathlineto{\pgfqpoint{2.908700in}{1.229993in}}%
\pgfpathlineto{\pgfqpoint{2.908816in}{1.506900in}}%
\pgfpathlineto{\pgfqpoint{2.909691in}{1.670472in}}%
\pgfpathlineto{\pgfqpoint{2.909829in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.909875in}{1.233410in}}%
\pgfpathlineto{\pgfqpoint{2.910013in}{1.090231in}}%
\pgfpathlineto{\pgfqpoint{2.910243in}{1.267710in}}%
\pgfpathlineto{\pgfqpoint{2.910957in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{2.910980in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{2.911878in}{1.201315in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{1.231286in}}%
\pgfpathlineto{\pgfqpoint{2.912753in}{1.276525in}}%
\pgfpathlineto{\pgfqpoint{2.912845in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{2.913283in}{1.242086in}}%
\pgfpathlineto{\pgfqpoint{2.913743in}{1.229007in}}%
\pgfpathlineto{\pgfqpoint{2.914043in}{1.285192in}}%
\pgfpathlineto{\pgfqpoint{2.914112in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{2.914181in}{1.553754in}}%
\pgfpathlineto{\pgfqpoint{2.914296in}{1.225835in}}%
\pgfpathlineto{\pgfqpoint{2.915217in}{1.229608in}}%
\pgfpathlineto{\pgfqpoint{2.915263in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{2.915562in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{2.915585in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{2.916460in}{1.522704in}}%
\pgfpathlineto{\pgfqpoint{2.915885in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.916529in}{1.238823in}}%
\pgfpathlineto{\pgfqpoint{2.916622in}{1.087636in}}%
\pgfpathlineto{\pgfqpoint{2.917543in}{1.283167in}}%
\pgfpathlineto{\pgfqpoint{2.917635in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{2.918763in}{1.201270in}}%
\pgfpathlineto{\pgfqpoint{2.918118in}{1.266909in}}%
\pgfpathlineto{\pgfqpoint{2.918786in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{2.919270in}{1.241695in}}%
\pgfpathlineto{\pgfqpoint{2.918878in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{2.919569in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{2.919868in}{1.020365in}}%
\pgfpathlineto{\pgfqpoint{2.920674in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{2.921112in}{1.226108in}}%
\pgfpathlineto{\pgfqpoint{2.921664in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{2.921826in}{1.227969in}}%
\pgfpathlineto{\pgfqpoint{2.921941in}{1.227945in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{2.922033in}{1.231127in}}%
\pgfpathlineto{\pgfqpoint{2.922056in}{1.227707in}}%
\pgfpathlineto{\pgfqpoint{2.922079in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{2.922424in}{1.227271in}}%
\pgfpathlineto{\pgfqpoint{2.923161in}{1.227461in}}%
\pgfpathlineto{\pgfqpoint{2.923898in}{1.338480in}}%
\pgfpathlineto{\pgfqpoint{2.923299in}{1.227315in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{1.232455in}}%
\pgfpathlineto{\pgfqpoint{2.925257in}{1.176001in}}%
\pgfpathlineto{\pgfqpoint{2.924888in}{1.267720in}}%
\pgfpathlineto{\pgfqpoint{2.925372in}{1.229114in}}%
\pgfpathlineto{\pgfqpoint{2.925740in}{1.331283in}}%
\pgfpathlineto{\pgfqpoint{2.925441in}{1.228424in}}%
\pgfpathlineto{\pgfqpoint{2.926592in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.927513in}{1.231408in}}%
\pgfpathlineto{\pgfqpoint{2.926799in}{1.304977in}}%
\pgfpathlineto{\pgfqpoint{2.927651in}{1.260925in}}%
\pgfpathlineto{\pgfqpoint{2.928181in}{1.283046in}}%
\pgfpathlineto{\pgfqpoint{2.927974in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{2.928687in}{1.242760in}}%
\pgfpathlineto{\pgfqpoint{2.929171in}{1.227550in}}%
\pgfpathlineto{\pgfqpoint{2.929355in}{1.278336in}}%
\pgfpathlineto{\pgfqpoint{2.929816in}{1.235298in}}%
\pgfpathlineto{\pgfqpoint{2.930184in}{1.305238in}}%
\pgfpathlineto{\pgfqpoint{2.930115in}{1.227550in}}%
\pgfpathlineto{\pgfqpoint{2.930944in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{2.931980in}{1.230544in}}%
\pgfpathlineto{\pgfqpoint{2.931059in}{1.283197in}}%
\pgfpathlineto{\pgfqpoint{2.932026in}{1.231436in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.320359in}}%
\pgfpathlineto{\pgfqpoint{2.932786in}{1.229069in}}%
\pgfpathlineto{\pgfqpoint{2.933132in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{2.933155in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{2.933868in}{1.238211in}}%
\pgfpathlineto{\pgfqpoint{2.934122in}{1.234160in}}%
\pgfpathlineto{\pgfqpoint{2.934651in}{1.891468in}}%
\pgfpathlineto{\pgfqpoint{2.934928in}{1.226319in}}%
\pgfpathlineto{\pgfqpoint{2.935227in}{1.230004in}}%
\pgfpathlineto{\pgfqpoint{2.935688in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{2.935434in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{2.935987in}{1.230812in}}%
\pgfpathlineto{\pgfqpoint{2.937046in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{2.936540in}{1.228785in}}%
\pgfpathlineto{\pgfqpoint{2.937161in}{1.261966in}}%
\pgfpathlineto{\pgfqpoint{2.937691in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{2.937276in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{2.938290in}{1.233161in}}%
\pgfpathlineto{\pgfqpoint{2.939349in}{1.294169in}}%
\pgfpathlineto{\pgfqpoint{2.938819in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{2.939418in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{2.939441in}{1.237903in}}%
\pgfpathlineto{\pgfqpoint{2.939464in}{1.238107in}}%
\pgfpathlineto{\pgfqpoint{2.940454in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{2.939763in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{2.940569in}{1.236725in}}%
\pgfpathlineto{\pgfqpoint{2.940592in}{1.237143in}}%
\pgfpathlineto{\pgfqpoint{2.940638in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{2.940684in}{1.666075in}}%
\pgfpathlineto{\pgfqpoint{2.941306in}{1.235504in}}%
\pgfpathlineto{\pgfqpoint{2.941744in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{2.942434in}{1.231772in}}%
\pgfpathlineto{\pgfqpoint{2.942734in}{1.264874in}}%
\pgfpathlineto{\pgfqpoint{2.942872in}{1.231859in}}%
\pgfpathlineto{\pgfqpoint{2.943701in}{1.311889in}}%
\pgfpathlineto{\pgfqpoint{2.943494in}{1.227657in}}%
\pgfpathlineto{\pgfqpoint{2.943977in}{1.248685in}}%
\pgfpathlineto{\pgfqpoint{2.944230in}{1.292003in}}%
\pgfpathlineto{\pgfqpoint{2.944829in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{2.944990in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{2.945059in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{2.945197in}{1.326859in}}%
\pgfpathlineto{\pgfqpoint{2.946096in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{2.946556in}{1.294228in}}%
\pgfpathlineto{\pgfqpoint{2.946326in}{1.230282in}}%
\pgfpathlineto{\pgfqpoint{2.947109in}{1.236563in}}%
\pgfpathlineto{\pgfqpoint{2.947132in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{2.947822in}{1.340188in}}%
\pgfpathlineto{\pgfqpoint{2.948191in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{2.948214in}{1.250371in}}%
\pgfpathlineto{\pgfqpoint{2.949158in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.232839in}}%
\pgfpathlineto{\pgfqpoint{2.950056in}{1.187645in}}%
\pgfpathlineto{\pgfqpoint{2.949457in}{1.249844in}}%
\pgfpathlineto{\pgfqpoint{2.950171in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{2.950678in}{1.233699in}}%
\pgfpathlineto{\pgfqpoint{2.951323in}{1.283167in}}%
\pgfpathlineto{\pgfqpoint{2.951346in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{2.952082in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{2.952474in}{1.248718in}}%
\pgfpathlineto{\pgfqpoint{2.953073in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{2.953510in}{1.236862in}}%
\pgfpathlineto{\pgfqpoint{2.953533in}{1.236926in}}%
\pgfpathlineto{\pgfqpoint{2.953809in}{1.224405in}}%
\pgfpathlineto{\pgfqpoint{2.954546in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{2.954592in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{2.954684in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{2.955375in}{1.218053in}}%
\pgfpathlineto{\pgfqpoint{2.955698in}{1.243409in}}%
\pgfpathlineto{\pgfqpoint{2.956503in}{1.226468in}}%
\pgfpathlineto{\pgfqpoint{2.956181in}{1.257913in}}%
\pgfpathlineto{\pgfqpoint{2.956826in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{2.956964in}{1.272110in}}%
\pgfpathlineto{\pgfqpoint{2.957540in}{1.230140in}}%
\pgfpathlineto{\pgfqpoint{2.957908in}{1.231643in}}%
\pgfpathlineto{\pgfqpoint{2.958230in}{1.300324in}}%
\pgfpathlineto{\pgfqpoint{2.958461in}{1.230650in}}%
\pgfpathlineto{\pgfqpoint{2.958507in}{1.237523in}}%
\pgfpathlineto{\pgfqpoint{2.958530in}{1.392386in}}%
\pgfpathlineto{\pgfqpoint{2.958990in}{1.228531in}}%
\pgfpathlineto{\pgfqpoint{2.959612in}{1.261052in}}%
\pgfpathlineto{\pgfqpoint{2.959635in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{2.960533in}{1.231193in}}%
\pgfpathlineto{\pgfqpoint{2.960303in}{1.298595in}}%
\pgfpathlineto{\pgfqpoint{2.960717in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{2.960809in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{2.960971in}{1.188559in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{1.264562in}}%
\pgfpathlineto{\pgfqpoint{2.962490in}{1.230062in}}%
\pgfpathlineto{\pgfqpoint{2.961915in}{1.603445in}}%
\pgfpathlineto{\pgfqpoint{2.962675in}{1.231502in}}%
\pgfpathlineto{\pgfqpoint{2.962698in}{1.881807in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{2.963780in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{2.963803in}{1.237291in}}%
\pgfpathlineto{\pgfqpoint{2.963826in}{1.258836in}}%
\pgfpathlineto{\pgfqpoint{2.964494in}{1.224230in}}%
\pgfpathlineto{\pgfqpoint{2.964908in}{1.237192in}}%
\pgfpathlineto{\pgfqpoint{2.964931in}{1.237341in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.230741in}}%
\pgfpathlineto{\pgfqpoint{2.965138in}{1.232467in}}%
\pgfpathlineto{\pgfqpoint{2.966036in}{1.197871in}}%
\pgfpathlineto{\pgfqpoint{2.966059in}{1.104642in}}%
\pgfpathlineto{\pgfqpoint{2.966267in}{1.232297in}}%
\pgfpathlineto{\pgfqpoint{2.967119in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.967142in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{2.967280in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{2.967487in}{1.228780in}}%
\pgfpathlineto{\pgfqpoint{2.967602in}{1.577889in}}%
\pgfpathlineto{\pgfqpoint{2.967810in}{1.223697in}}%
\pgfpathlineto{\pgfqpoint{2.968592in}{1.267327in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{2.969237in}{1.319243in}}%
\pgfpathlineto{\pgfqpoint{2.969721in}{1.225936in}}%
\pgfpathlineto{\pgfqpoint{2.970273in}{1.280151in}}%
\pgfpathlineto{\pgfqpoint{2.970665in}{1.227319in}}%
\pgfpathlineto{\pgfqpoint{2.970688in}{1.194929in}}%
\pgfpathlineto{\pgfqpoint{2.971678in}{1.244554in}}%
\pgfpathlineto{\pgfqpoint{2.971770in}{1.231170in}}%
\pgfpathlineto{\pgfqpoint{2.971862in}{1.277910in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{1.229358in}}%
\pgfpathlineto{\pgfqpoint{2.972622in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{2.972645in}{1.145645in}}%
\pgfpathlineto{\pgfqpoint{2.972852in}{1.249745in}}%
\pgfpathlineto{\pgfqpoint{2.973727in}{1.231220in}}%
\pgfpathlineto{\pgfqpoint{2.974879in}{1.649538in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{1.199792in}}%
\pgfpathlineto{\pgfqpoint{2.974902in}{1.340663in}}%
\pgfpathlineto{\pgfqpoint{2.975109in}{1.195770in}}%
\pgfpathlineto{\pgfqpoint{2.976030in}{1.230635in}}%
\pgfpathlineto{\pgfqpoint{2.976283in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{2.976444in}{1.228534in}}%
\pgfpathlineto{\pgfqpoint{2.976514in}{1.237792in}}%
\pgfpathlineto{\pgfqpoint{2.976537in}{1.620845in}}%
\pgfpathlineto{\pgfqpoint{2.976905in}{1.229307in}}%
\pgfpathlineto{\pgfqpoint{2.977619in}{1.239017in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{1.226196in}}%
\pgfpathlineto{\pgfqpoint{2.978079in}{1.232667in}}%
\pgfpathlineto{\pgfqpoint{2.978102in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{2.978793in}{1.142337in}}%
\pgfpathlineto{\pgfqpoint{2.979185in}{1.236157in}}%
\pgfpathlineto{\pgfqpoint{2.979783in}{1.254130in}}%
\pgfpathlineto{\pgfqpoint{2.980198in}{1.229363in}}%
\pgfpathlineto{\pgfqpoint{2.980290in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{2.980382in}{1.247970in}}%
\pgfpathlineto{\pgfqpoint{2.980451in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{2.980497in}{1.283127in}}%
\pgfpathlineto{\pgfqpoint{2.981372in}{1.230919in}}%
\pgfpathlineto{\pgfqpoint{2.981556in}{1.252031in}}%
\pgfpathlineto{\pgfqpoint{2.982339in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{2.982201in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{2.982685in}{1.231227in}}%
\pgfpathlineto{\pgfqpoint{2.983444in}{1.255528in}}%
\pgfpathlineto{\pgfqpoint{2.982777in}{1.227776in}}%
\pgfpathlineto{\pgfqpoint{2.983790in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{2.984020in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{2.984135in}{1.236974in}}%
\pgfpathlineto{\pgfqpoint{2.984872in}{1.267578in}}%
\pgfpathlineto{\pgfqpoint{2.984757in}{1.228876in}}%
\pgfpathlineto{\pgfqpoint{2.985195in}{1.230521in}}%
\pgfpathlineto{\pgfqpoint{2.985218in}{1.227646in}}%
\pgfpathlineto{\pgfqpoint{2.985747in}{1.278749in}}%
\pgfpathlineto{\pgfqpoint{2.986254in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{2.987290in}{1.253881in}}%
\pgfpathlineto{\pgfqpoint{2.987152in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{2.987359in}{1.229426in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{1.229160in}}%
\pgfpathlineto{\pgfqpoint{2.987497in}{1.235620in}}%
\pgfpathlineto{\pgfqpoint{2.987520in}{1.267501in}}%
\pgfpathlineto{\pgfqpoint{2.988372in}{1.223723in}}%
\pgfpathlineto{\pgfqpoint{2.988579in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{2.988648in}{1.228850in}}%
\pgfpathlineto{\pgfqpoint{2.989454in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{2.988833in}{1.226721in}}%
\pgfpathlineto{\pgfqpoint{2.989754in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.989777in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{2.990076in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.990813in}{1.226402in}}%
\pgfpathlineto{\pgfqpoint{2.990882in}{1.228060in}}%
\pgfpathlineto{\pgfqpoint{2.991573in}{1.283190in}}%
\pgfpathlineto{\pgfqpoint{2.991711in}{1.226346in}}%
\pgfpathlineto{\pgfqpoint{2.992056in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{2.992102in}{1.226361in}}%
\pgfpathlineto{\pgfqpoint{2.992701in}{1.304222in}}%
\pgfpathlineto{\pgfqpoint{2.993185in}{1.237067in}}%
\pgfpathlineto{\pgfqpoint{2.993231in}{1.237006in}}%
\pgfpathlineto{\pgfqpoint{2.993645in}{1.262802in}}%
\pgfpathlineto{\pgfqpoint{2.993991in}{1.891601in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{2.994704in}{1.234492in}}%
\pgfpathlineto{\pgfqpoint{2.994843in}{1.229068in}}%
\pgfpathlineto{\pgfqpoint{2.995165in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{2.995695in}{1.253286in}}%
\pgfpathlineto{\pgfqpoint{2.995810in}{1.316027in}}%
\pgfpathlineto{\pgfqpoint{2.996385in}{1.232047in}}%
\pgfpathlineto{\pgfqpoint{2.996777in}{1.238193in}}%
\pgfpathlineto{\pgfqpoint{2.996823in}{1.238112in}}%
\pgfpathlineto{\pgfqpoint{2.996846in}{1.238905in}}%
\pgfpathlineto{\pgfqpoint{2.996892in}{1.279801in}}%
\pgfpathlineto{\pgfqpoint{2.997790in}{1.236700in}}%
\pgfpathlineto{\pgfqpoint{2.997951in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{2.997997in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{2.998297in}{1.237704in}}%
\pgfpathlineto{\pgfqpoint{2.998366in}{1.236220in}}%
\pgfpathlineto{\pgfqpoint{2.999103in}{1.262818in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{2.999632in}{1.244458in}}%
\pgfpathlineto{\pgfqpoint{2.999563in}{1.237333in}}%
\pgfpathlineto{\pgfqpoint{2.999655in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{2.999862in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{3.000093in}{1.234746in}}%
\pgfpathlineto{\pgfqpoint{3.000760in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{3.001037in}{1.239602in}}%
\pgfpathlineto{\pgfqpoint{3.000968in}{1.265481in}}%
\pgfpathlineto{\pgfqpoint{3.001175in}{1.259257in}}%
\pgfpathlineto{\pgfqpoint{3.001198in}{1.278202in}}%
\pgfpathlineto{\pgfqpoint{3.002234in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{3.002280in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{3.002349in}{1.891486in}}%
\pgfpathlineto{\pgfqpoint{3.002925in}{1.229872in}}%
\pgfpathlineto{\pgfqpoint{3.003385in}{1.249035in}}%
\pgfpathlineto{\pgfqpoint{3.003570in}{1.253854in}}%
\pgfpathlineto{\pgfqpoint{3.004214in}{1.229056in}}%
\pgfpathlineto{\pgfqpoint{3.004422in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{3.005297in}{1.252209in}}%
\pgfpathlineto{\pgfqpoint{3.005112in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{3.005412in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{3.005458in}{1.229392in}}%
\pgfpathlineto{\pgfqpoint{3.006540in}{1.232655in}}%
\pgfpathlineto{\pgfqpoint{3.006609in}{1.235072in}}%
\pgfpathlineto{\pgfqpoint{3.007070in}{1.261057in}}%
\pgfpathlineto{\pgfqpoint{3.007185in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{3.007691in}{1.231706in}}%
\pgfpathlineto{\pgfqpoint{3.008359in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{1.244103in}}%
\pgfpathlineto{\pgfqpoint{3.008889in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{3.009004in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{3.010017in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{3.009833in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{3.010086in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{3.010109in}{1.234662in}}%
\pgfpathlineto{\pgfqpoint{3.010132in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{3.011307in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{1.229045in}}%
\pgfpathlineto{\pgfqpoint{3.011330in}{1.253260in}}%
\pgfpathlineto{\pgfqpoint{3.011974in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{3.012458in}{1.229733in}}%
\pgfpathlineto{\pgfqpoint{3.012504in}{1.228820in}}%
\pgfpathlineto{\pgfqpoint{3.013149in}{1.239245in}}%
\pgfpathlineto{\pgfqpoint{3.013425in}{1.232289in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{1.246995in}}%
\pgfpathlineto{\pgfqpoint{3.013471in}{1.230718in}}%
\pgfpathlineto{\pgfqpoint{3.014553in}{1.234791in}}%
\pgfpathlineto{\pgfqpoint{3.015083in}{1.254418in}}%
\pgfpathlineto{\pgfqpoint{3.015705in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{3.016096in}{1.234550in}}%
\pgfpathlineto{\pgfqpoint{3.016372in}{1.273113in}}%
\pgfpathlineto{\pgfqpoint{3.016557in}{1.247538in}}%
\pgfpathlineto{\pgfqpoint{3.016580in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{3.017363in}{1.229327in}}%
\pgfpathlineto{\pgfqpoint{3.017662in}{1.244590in}}%
\pgfpathlineto{\pgfqpoint{3.017869in}{1.233407in}}%
\pgfpathlineto{\pgfqpoint{3.017984in}{1.244924in}}%
\pgfpathlineto{\pgfqpoint{3.018007in}{1.315741in}}%
\pgfpathlineto{\pgfqpoint{3.018191in}{1.230559in}}%
\pgfpathlineto{\pgfqpoint{3.019090in}{1.239662in}}%
\pgfpathlineto{\pgfqpoint{3.019366in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{3.019872in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{3.020172in}{1.249694in}}%
\pgfpathlineto{\pgfqpoint{3.020724in}{1.232300in}}%
\pgfpathlineto{\pgfqpoint{3.020356in}{1.323388in}}%
\pgfpathlineto{\pgfqpoint{3.021300in}{1.239247in}}%
\pgfpathlineto{\pgfqpoint{3.021576in}{1.235414in}}%
\pgfpathlineto{\pgfqpoint{3.021599in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{3.022336in}{1.249603in}}%
\pgfpathlineto{\pgfqpoint{3.022359in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{3.023096in}{1.236636in}}%
\pgfpathlineto{\pgfqpoint{3.023442in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{3.024340in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{3.024570in}{1.253765in}}%
\pgfpathlineto{\pgfqpoint{3.025445in}{1.262442in}}%
\pgfpathlineto{\pgfqpoint{3.025145in}{1.237019in}}%
\pgfpathlineto{\pgfqpoint{3.025537in}{1.254190in}}%
\pgfpathlineto{\pgfqpoint{3.026642in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{3.026205in}{1.272107in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{3.027517in}{1.271405in}}%
\pgfpathlineto{\pgfqpoint{3.027609in}{1.236173in}}%
\pgfpathlineto{\pgfqpoint{3.027771in}{1.239201in}}%
\pgfpathlineto{\pgfqpoint{3.027863in}{1.236547in}}%
\pgfpathlineto{\pgfqpoint{3.027955in}{1.248354in}}%
\pgfpathlineto{\pgfqpoint{3.027978in}{1.247071in}}%
\pgfpathlineto{\pgfqpoint{3.028231in}{1.254413in}}%
\pgfpathlineto{\pgfqpoint{3.028968in}{1.225946in}}%
\pgfpathlineto{\pgfqpoint{3.028991in}{1.225667in}}%
\pgfpathlineto{\pgfqpoint{3.029152in}{1.236020in}}%
\pgfpathlineto{\pgfqpoint{3.029175in}{1.234446in}}%
\pgfpathlineto{\pgfqpoint{3.029682in}{1.255617in}}%
\pgfpathlineto{\pgfqpoint{3.030188in}{1.220946in}}%
\pgfpathlineto{\pgfqpoint{3.030257in}{1.227804in}}%
\pgfpathlineto{\pgfqpoint{3.031317in}{1.283327in}}%
\pgfpathlineto{\pgfqpoint{3.030419in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{3.031409in}{1.239579in}}%
\pgfpathlineto{\pgfqpoint{3.031570in}{1.230465in}}%
\pgfpathlineto{\pgfqpoint{3.032007in}{1.263053in}}%
\pgfpathlineto{\pgfqpoint{3.032491in}{1.239548in}}%
\pgfpathlineto{\pgfqpoint{3.033619in}{1.275112in}}%
\pgfpathlineto{\pgfqpoint{3.033251in}{1.231124in}}%
\pgfpathlineto{\pgfqpoint{3.033642in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{3.033965in}{1.316336in}}%
\pgfpathlineto{\pgfqpoint{3.034794in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{3.035623in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{3.035323in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{3.035968in}{1.254819in}}%
\pgfpathlineto{\pgfqpoint{3.036037in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{3.036912in}{1.322995in}}%
\pgfpathlineto{\pgfqpoint{3.037096in}{1.238385in}}%
\pgfpathlineto{\pgfqpoint{3.037833in}{1.266105in}}%
\pgfpathlineto{\pgfqpoint{3.038109in}{1.236723in}}%
\pgfpathlineto{\pgfqpoint{3.038202in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{3.038363in}{1.233407in}}%
\pgfpathlineto{\pgfqpoint{3.038708in}{1.300608in}}%
\pgfpathlineto{\pgfqpoint{3.039307in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{3.039952in}{1.228732in}}%
\pgfpathlineto{\pgfqpoint{3.040389in}{1.253997in}}%
\pgfpathlineto{\pgfqpoint{3.040780in}{1.379271in}}%
\pgfpathlineto{\pgfqpoint{3.041540in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{3.041609in}{1.249481in}}%
\pgfpathlineto{\pgfqpoint{3.042162in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{3.042669in}{1.233978in}}%
\pgfpathlineto{\pgfqpoint{3.043843in}{1.276950in}}%
\pgfpathlineto{\pgfqpoint{3.042715in}{1.231326in}}%
\pgfpathlineto{\pgfqpoint{3.043912in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{3.044764in}{1.228992in}}%
\pgfpathlineto{\pgfqpoint{3.044488in}{1.248790in}}%
\pgfpathlineto{\pgfqpoint{3.044833in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{3.045109in}{1.311607in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.229466in}}%
\pgfpathlineto{\pgfqpoint{3.045938in}{1.239982in}}%
\pgfpathlineto{\pgfqpoint{3.046261in}{1.249654in}}%
\pgfpathlineto{\pgfqpoint{3.046767in}{1.233739in}}%
\pgfpathlineto{\pgfqpoint{3.046883in}{1.238033in}}%
\pgfpathlineto{\pgfqpoint{3.047205in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{3.048011in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{3.048195in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{3.048702in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{3.048794in}{1.237734in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{1.275533in}}%
\pgfpathlineto{\pgfqpoint{3.049116in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{3.049899in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{3.049945in}{1.237387in}}%
\pgfpathlineto{\pgfqpoint{3.049991in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{3.050060in}{1.258839in}}%
\pgfpathlineto{\pgfqpoint{3.050935in}{1.230335in}}%
\pgfpathlineto{\pgfqpoint{3.051119in}{1.250971in}}%
\pgfpathlineto{\pgfqpoint{3.051419in}{1.234485in}}%
\pgfpathlineto{\pgfqpoint{3.051626in}{1.319451in}}%
\pgfpathlineto{\pgfqpoint{3.051810in}{1.286141in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{1.891307in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.235879in}}%
\pgfpathlineto{\pgfqpoint{3.052915in}{1.245570in}}%
\pgfpathlineto{\pgfqpoint{3.053330in}{1.311219in}}%
\pgfpathlineto{\pgfqpoint{3.053468in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{1.280651in}}%
\pgfpathlineto{\pgfqpoint{3.054366in}{1.283170in}}%
\pgfpathlineto{\pgfqpoint{3.055264in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{3.055517in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{3.056462in}{1.243776in}}%
\pgfpathlineto{\pgfqpoint{3.057060in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{3.056646in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{3.057590in}{1.239133in}}%
\pgfpathlineto{\pgfqpoint{3.058050in}{1.276509in}}%
\pgfpathlineto{\pgfqpoint{3.057820in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{3.058695in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{3.059317in}{1.233503in}}%
\pgfpathlineto{\pgfqpoint{3.058948in}{1.258795in}}%
\pgfpathlineto{\pgfqpoint{3.059570in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{3.060307in}{1.255774in}}%
\pgfpathlineto{\pgfqpoint{3.059846in}{1.232189in}}%
\pgfpathlineto{\pgfqpoint{3.060698in}{1.254348in}}%
\pgfpathlineto{\pgfqpoint{3.061596in}{1.261614in}}%
\pgfpathlineto{\pgfqpoint{3.061251in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{3.061712in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{3.061942in}{1.232075in}}%
\pgfpathlineto{\pgfqpoint{3.062541in}{1.261933in}}%
\pgfpathlineto{\pgfqpoint{3.062794in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{3.063001in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{3.063646in}{1.226501in}}%
\pgfpathlineto{\pgfqpoint{3.063692in}{1.228358in}}%
\pgfpathlineto{\pgfqpoint{3.063738in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{3.063853in}{1.229918in}}%
\pgfpathlineto{\pgfqpoint{3.063968in}{1.229003in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.099327in}}%
\pgfpathlineto{\pgfqpoint{3.064268in}{1.244293in}}%
\pgfpathlineto{\pgfqpoint{3.065073in}{1.241110in}}%
\pgfpathlineto{\pgfqpoint{3.066179in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{3.065695in}{1.257830in}}%
\pgfpathlineto{\pgfqpoint{3.066271in}{1.237278in}}%
\pgfpathlineto{\pgfqpoint{3.066616in}{1.288974in}}%
\pgfpathlineto{\pgfqpoint{3.066708in}{1.233636in}}%
\pgfpathlineto{\pgfqpoint{3.067399in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{3.068504in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{3.068550in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{3.068643in}{1.228247in}}%
\pgfpathlineto{\pgfqpoint{3.068712in}{1.232279in}}%
\pgfpathlineto{\pgfqpoint{3.068827in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{3.069794in}{1.229459in}}%
\pgfpathlineto{\pgfqpoint{3.069863in}{1.228455in}}%
\pgfpathlineto{\pgfqpoint{3.070093in}{1.237792in}}%
\pgfpathlineto{\pgfqpoint{3.070669in}{1.233407in}}%
\pgfpathlineto{\pgfqpoint{3.070784in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{3.071152in}{1.257688in}}%
\pgfpathlineto{\pgfqpoint{3.071383in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{3.071912in}{1.241330in}}%
\pgfpathlineto{\pgfqpoint{3.072419in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{3.072027in}{1.267681in}}%
\pgfpathlineto{\pgfqpoint{3.073041in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{3.073363in}{1.277018in}}%
\pgfpathlineto{\pgfqpoint{3.073179in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{3.074192in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{3.075228in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{1.283162in}}%
\pgfpathlineto{\pgfqpoint{3.075320in}{1.230501in}}%
\pgfpathlineto{\pgfqpoint{3.076356in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{3.075412in}{1.228333in}}%
\pgfpathlineto{\pgfqpoint{3.076426in}{1.232085in}}%
\pgfpathlineto{\pgfqpoint{3.077393in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{3.076748in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{3.077600in}{1.227666in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{3.077830in}{1.230227in}}%
\pgfpathlineto{\pgfqpoint{3.078498in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{3.078291in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{3.078935in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{3.079097in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{3.079166in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{1.235187in}}%
\pgfpathlineto{\pgfqpoint{3.080870in}{1.272107in}}%
\pgfpathlineto{\pgfqpoint{3.079879in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{3.080893in}{1.255518in}}%
\pgfpathlineto{\pgfqpoint{3.081883in}{1.230828in}}%
\pgfpathlineto{\pgfqpoint{3.081399in}{1.307949in}}%
\pgfpathlineto{\pgfqpoint{3.082044in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{3.082712in}{1.294225in}}%
\pgfpathlineto{\pgfqpoint{3.082458in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{3.083218in}{1.247839in}}%
\pgfpathlineto{\pgfqpoint{3.083472in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{3.083610in}{1.307504in}}%
\pgfpathlineto{\pgfqpoint{3.084301in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{3.084347in}{1.265474in}}%
\pgfpathlineto{\pgfqpoint{3.085130in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{3.085360in}{1.235580in}}%
\pgfpathlineto{\pgfqpoint{3.086396in}{1.385868in}}%
\pgfpathlineto{\pgfqpoint{3.086350in}{1.228761in}}%
\pgfpathlineto{\pgfqpoint{3.086488in}{1.238344in}}%
\pgfpathlineto{\pgfqpoint{3.086718in}{1.230062in}}%
\pgfpathlineto{\pgfqpoint{3.086949in}{1.250132in}}%
\pgfpathlineto{\pgfqpoint{3.087064in}{1.239893in}}%
\pgfpathlineto{\pgfqpoint{3.087363in}{1.624367in}}%
\pgfpathlineto{\pgfqpoint{3.087916in}{1.225923in}}%
\pgfpathlineto{\pgfqpoint{3.088146in}{1.231628in}}%
\pgfpathlineto{\pgfqpoint{3.088399in}{1.225561in}}%
\pgfpathlineto{\pgfqpoint{3.088537in}{1.245545in}}%
\pgfpathlineto{\pgfqpoint{3.089136in}{1.234920in}}%
\pgfpathlineto{\pgfqpoint{3.089597in}{1.296960in}}%
\pgfpathlineto{\pgfqpoint{3.089412in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{3.090310in}{1.245730in}}%
\pgfpathlineto{\pgfqpoint{3.090403in}{1.230089in}}%
\pgfpathlineto{\pgfqpoint{3.090794in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{3.091370in}{1.258126in}}%
\pgfpathlineto{\pgfqpoint{3.091508in}{1.293009in}}%
\pgfpathlineto{\pgfqpoint{3.092222in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{3.092429in}{1.243259in}}%
\pgfpathlineto{\pgfqpoint{3.093028in}{1.235684in}}%
\pgfpathlineto{\pgfqpoint{3.092912in}{1.254046in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{1.238852in}}%
\pgfpathlineto{\pgfqpoint{3.094202in}{1.231663in}}%
\pgfpathlineto{\pgfqpoint{3.094455in}{1.260927in}}%
\pgfpathlineto{\pgfqpoint{3.094985in}{1.226891in}}%
\pgfpathlineto{\pgfqpoint{3.095584in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{3.096620in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{3.096528in}{1.261041in}}%
\pgfpathlineto{\pgfqpoint{3.096735in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{3.097863in}{1.261702in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{1.228501in}}%
\pgfpathlineto{\pgfqpoint{3.097909in}{1.253635in}}%
\pgfpathlineto{\pgfqpoint{3.098554in}{1.229686in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.280195in}}%
\pgfpathlineto{\pgfqpoint{3.099084in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{3.099659in}{1.229355in}}%
\pgfpathlineto{\pgfqpoint{3.099406in}{1.244321in}}%
\pgfpathlineto{\pgfqpoint{3.100189in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{3.100511in}{1.251977in}}%
\pgfpathlineto{\pgfqpoint{3.100949in}{1.230597in}}%
\pgfpathlineto{\pgfqpoint{3.101317in}{1.237792in}}%
\pgfpathlineto{\pgfqpoint{3.101870in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{3.102008in}{1.239024in}}%
\pgfpathlineto{\pgfqpoint{3.102768in}{1.257726in}}%
\pgfpathlineto{\pgfqpoint{3.102422in}{1.234839in}}%
\pgfpathlineto{\pgfqpoint{3.103113in}{1.242382in}}%
\pgfpathlineto{\pgfqpoint{3.104080in}{1.236722in}}%
\pgfpathlineto{\pgfqpoint{3.103804in}{1.249517in}}%
\pgfpathlineto{\pgfqpoint{3.104126in}{1.243409in}}%
\pgfpathlineto{\pgfqpoint{3.104219in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{3.104518in}{1.235802in}}%
\pgfpathlineto{\pgfqpoint{3.105163in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{3.105232in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{3.105255in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{3.105992in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{3.106153in}{1.230194in}}%
\pgfpathlineto{\pgfqpoint{3.106360in}{1.238910in}}%
\pgfpathlineto{\pgfqpoint{3.106544in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{3.106406in}{1.234335in}}%
\pgfpathlineto{\pgfqpoint{3.106613in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{3.106820in}{1.227801in}}%
\pgfpathlineto{\pgfqpoint{3.107258in}{1.290475in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{3.108087in}{1.235821in}}%
\pgfpathlineto{\pgfqpoint{3.107926in}{1.304938in}}%
\pgfpathlineto{\pgfqpoint{3.108732in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{3.108778in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{3.109538in}{1.229266in}}%
\pgfpathlineto{\pgfqpoint{3.109837in}{1.240387in}}%
\pgfpathlineto{\pgfqpoint{3.110666in}{1.229714in}}%
\pgfpathlineto{\pgfqpoint{3.110113in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{3.110965in}{1.236827in}}%
\pgfpathlineto{\pgfqpoint{3.111725in}{1.287590in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{1.231182in}}%
\pgfpathlineto{\pgfqpoint{3.112071in}{1.235552in}}%
\pgfpathlineto{\pgfqpoint{3.113061in}{1.285200in}}%
\pgfpathlineto{\pgfqpoint{3.112946in}{1.230019in}}%
\pgfpathlineto{\pgfqpoint{3.113199in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{3.113222in}{1.232196in}}%
\pgfpathlineto{\pgfqpoint{3.114166in}{1.294225in}}%
\pgfpathlineto{\pgfqpoint{3.114327in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{3.114488in}{1.249993in}}%
\pgfpathlineto{\pgfqpoint{3.114626in}{1.232541in}}%
\pgfpathlineto{\pgfqpoint{3.115455in}{1.242286in}}%
\pgfpathlineto{\pgfqpoint{3.116376in}{1.230179in}}%
\pgfpathlineto{\pgfqpoint{3.116077in}{1.391020in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{1.231468in}}%
\pgfpathlineto{\pgfqpoint{3.116998in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{3.116653in}{1.236722in}}%
\pgfpathlineto{\pgfqpoint{3.117113in}{1.229388in}}%
\pgfpathlineto{\pgfqpoint{3.117136in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{3.118034in}{1.216819in}}%
\pgfpathlineto{\pgfqpoint{3.118219in}{1.226772in}}%
\pgfpathlineto{\pgfqpoint{3.119163in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{3.118978in}{1.223477in}}%
\pgfpathlineto{\pgfqpoint{3.119347in}{1.229722in}}%
\pgfpathlineto{\pgfqpoint{3.119462in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{3.119761in}{1.235536in}}%
\pgfpathlineto{\pgfqpoint{3.119830in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{3.119923in}{1.229400in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.241819in}}%
\pgfpathlineto{\pgfqpoint{3.120913in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{3.121166in}{1.229595in}}%
\pgfpathlineto{\pgfqpoint{3.121903in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{3.122018in}{1.239361in}}%
\pgfpathlineto{\pgfqpoint{3.122202in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{3.122893in}{1.231823in}}%
\pgfpathlineto{\pgfqpoint{3.123146in}{1.245720in}}%
\pgfpathlineto{\pgfqpoint{3.123653in}{1.231573in}}%
\pgfpathlineto{\pgfqpoint{3.123561in}{1.280947in}}%
\pgfpathlineto{\pgfqpoint{3.124252in}{1.240377in}}%
\pgfpathlineto{\pgfqpoint{3.124321in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{3.124781in}{1.244820in}}%
\pgfpathlineto{\pgfqpoint{3.124873in}{1.243695in}}%
\pgfpathlineto{\pgfqpoint{3.124896in}{1.268336in}}%
\pgfpathlineto{\pgfqpoint{3.125633in}{1.237186in}}%
\pgfpathlineto{\pgfqpoint{3.125979in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{3.126025in}{1.236193in}}%
\pgfpathlineto{\pgfqpoint{3.126186in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{1.269872in}}%
\pgfpathlineto{\pgfqpoint{3.126439in}{1.597844in}}%
\pgfpathlineto{\pgfqpoint{3.126831in}{1.243302in}}%
\pgfpathlineto{\pgfqpoint{3.127498in}{1.250183in}}%
\pgfpathlineto{\pgfqpoint{3.127752in}{1.270642in}}%
\pgfpathlineto{\pgfqpoint{3.128350in}{1.236953in}}%
\pgfpathlineto{\pgfqpoint{3.128581in}{1.259244in}}%
\pgfpathlineto{\pgfqpoint{3.128604in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{3.129248in}{1.363423in}}%
\pgfpathlineto{\pgfqpoint{3.129709in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{3.130331in}{1.268265in}}%
\pgfpathlineto{\pgfqpoint{3.130515in}{1.230975in}}%
\pgfpathlineto{\pgfqpoint{3.130860in}{1.248749in}}%
\pgfpathlineto{\pgfqpoint{3.131873in}{1.232399in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.260464in}}%
\pgfpathlineto{\pgfqpoint{3.131965in}{1.233095in}}%
\pgfpathlineto{\pgfqpoint{3.133071in}{1.296210in}}%
\pgfpathlineto{\pgfqpoint{3.132656in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{3.133117in}{1.277057in}}%
\pgfpathlineto{\pgfqpoint{3.134084in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{3.133877in}{1.295138in}}%
\pgfpathlineto{\pgfqpoint{3.134268in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{3.134291in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{3.134475in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{3.134590in}{1.230810in}}%
\pgfpathlineto{\pgfqpoint{3.134775in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{3.135281in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.248115in}}%
\pgfpathlineto{\pgfqpoint{3.136041in}{1.226947in}}%
\pgfpathlineto{\pgfqpoint{3.136225in}{1.232915in}}%
\pgfpathlineto{\pgfqpoint{3.136479in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{3.136525in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{3.136548in}{1.391452in}}%
\pgfpathlineto{\pgfqpoint{3.137400in}{1.226258in}}%
\pgfpathlineto{\pgfqpoint{3.137630in}{1.240205in}}%
\pgfpathlineto{\pgfqpoint{3.138090in}{1.236760in}}%
\pgfpathlineto{\pgfqpoint{3.138021in}{1.247142in}}%
\pgfpathlineto{\pgfqpoint{3.138114in}{1.240630in}}%
\pgfpathlineto{\pgfqpoint{3.138137in}{1.251453in}}%
\pgfpathlineto{\pgfqpoint{3.138505in}{1.236841in}}%
\pgfpathlineto{\pgfqpoint{3.139219in}{1.241325in}}%
\pgfpathlineto{\pgfqpoint{3.139817in}{1.235676in}}%
\pgfpathlineto{\pgfqpoint{3.139725in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{3.140301in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{3.141360in}{1.271907in}}%
\pgfpathlineto{\pgfqpoint{3.141038in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{3.141383in}{1.239685in}}%
\pgfpathlineto{\pgfqpoint{3.141544in}{1.234508in}}%
\pgfpathlineto{\pgfqpoint{3.141452in}{1.241277in}}%
\pgfpathlineto{\pgfqpoint{3.141567in}{1.239634in}}%
\pgfpathlineto{\pgfqpoint{3.142189in}{1.280916in}}%
\pgfpathlineto{\pgfqpoint{3.141867in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{3.142696in}{1.247185in}}%
\pgfpathlineto{\pgfqpoint{3.143248in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{3.143640in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{3.143755in}{1.242441in}}%
\pgfpathlineto{\pgfqpoint{3.143870in}{1.237184in}}%
\pgfpathlineto{\pgfqpoint{3.143893in}{1.247894in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{3.144031in}{1.228647in}}%
\pgfpathlineto{\pgfqpoint{3.144998in}{1.243351in}}%
\pgfpathlineto{\pgfqpoint{3.145137in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{3.145252in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{3.145413in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{3.145436in}{1.515622in}}%
\pgfpathlineto{\pgfqpoint{3.145804in}{1.230525in}}%
\pgfpathlineto{\pgfqpoint{3.146518in}{1.247796in}}%
\pgfpathlineto{\pgfqpoint{3.146541in}{1.267669in}}%
\pgfpathlineto{\pgfqpoint{3.146633in}{1.230999in}}%
\pgfpathlineto{\pgfqpoint{3.147600in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{3.148475in}{1.277059in}}%
\pgfpathlineto{\pgfqpoint{3.147716in}{1.235620in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{1.238831in}}%
\pgfpathlineto{\pgfqpoint{3.148798in}{1.233403in}}%
\pgfpathlineto{\pgfqpoint{3.148867in}{1.245086in}}%
\pgfpathlineto{\pgfqpoint{3.149028in}{1.244924in}}%
\pgfpathlineto{\pgfqpoint{3.149051in}{1.420941in}}%
\pgfpathlineto{\pgfqpoint{3.149834in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{3.150133in}{1.258887in}}%
\pgfpathlineto{\pgfqpoint{3.151077in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{3.151262in}{1.235592in}}%
\pgfpathlineto{\pgfqpoint{3.151354in}{1.235344in}}%
\pgfpathlineto{\pgfqpoint{3.151308in}{1.237747in}}%
\pgfpathlineto{\pgfqpoint{3.151400in}{1.236675in}}%
\pgfpathlineto{\pgfqpoint{3.152436in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{3.151561in}{1.234570in}}%
\pgfpathlineto{\pgfqpoint{3.152620in}{1.253499in}}%
\pgfpathlineto{\pgfqpoint{3.153610in}{1.235676in}}%
\pgfpathlineto{\pgfqpoint{3.153380in}{1.338410in}}%
\pgfpathlineto{\pgfqpoint{3.153749in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{3.154255in}{1.231922in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{1.250214in}}%
\pgfpathlineto{\pgfqpoint{3.154508in}{1.245210in}}%
\pgfpathlineto{\pgfqpoint{3.155061in}{1.277065in}}%
\pgfpathlineto{\pgfqpoint{3.154831in}{1.240388in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{1.244752in}}%
\pgfpathlineto{\pgfqpoint{3.155660in}{1.244635in}}%
\pgfpathlineto{\pgfqpoint{3.155683in}{1.244955in}}%
\pgfpathlineto{\pgfqpoint{3.155867in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{3.156489in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{3.156788in}{1.243137in}}%
\pgfpathlineto{\pgfqpoint{3.156903in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.244572in}}%
\pgfpathlineto{\pgfqpoint{3.157133in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{3.158008in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{3.157709in}{1.236170in}}%
\pgfpathlineto{\pgfqpoint{3.158239in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{3.158285in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{3.158308in}{1.237589in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{1.891033in}}%
\pgfpathlineto{\pgfqpoint{3.159137in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{3.159413in}{1.278261in}}%
\pgfpathlineto{\pgfqpoint{3.159459in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{3.159666in}{1.239465in}}%
\pgfpathlineto{\pgfqpoint{3.160334in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{3.160357in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{3.160495in}{1.260973in}}%
\pgfpathlineto{\pgfqpoint{3.161393in}{1.229314in}}%
\pgfpathlineto{\pgfqpoint{3.161439in}{1.229314in}}%
\pgfpathlineto{\pgfqpoint{3.162176in}{1.263490in}}%
\pgfpathlineto{\pgfqpoint{3.162568in}{1.232999in}}%
\pgfpathlineto{\pgfqpoint{3.163581in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{3.163143in}{1.223842in}}%
\pgfpathlineto{\pgfqpoint{3.163742in}{1.237782in}}%
\pgfpathlineto{\pgfqpoint{3.163765in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{3.163949in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{3.164801in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{3.165860in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{3.166068in}{1.232300in}}%
\pgfpathlineto{\pgfqpoint{3.166252in}{1.249796in}}%
\pgfpathlineto{\pgfqpoint{3.166298in}{1.255627in}}%
\pgfpathlineto{\pgfqpoint{3.167173in}{1.229045in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.168578in}{1.258393in}}%
\pgfpathlineto{\pgfqpoint{3.167564in}{1.229510in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{1.257318in}}%
\pgfpathlineto{\pgfqpoint{3.169453in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{3.169775in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{3.170834in}{1.260418in}}%
\pgfpathlineto{\pgfqpoint{3.169959in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{3.170903in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.261157in}}%
\pgfpathlineto{\pgfqpoint{3.172032in}{1.237189in}}%
\pgfpathlineto{\pgfqpoint{3.172331in}{1.258856in}}%
\pgfpathlineto{\pgfqpoint{3.172515in}{1.230989in}}%
\pgfpathlineto{\pgfqpoint{3.173114in}{1.232300in}}%
\pgfpathlineto{\pgfqpoint{3.173137in}{1.232300in}}%
\pgfpathlineto{\pgfqpoint{3.173252in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{3.174265in}{1.237034in}}%
\pgfpathlineto{\pgfqpoint{3.174334in}{1.238785in}}%
\pgfpathlineto{\pgfqpoint{3.174449in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{3.174657in}{1.258344in}}%
\pgfpathlineto{\pgfqpoint{3.175578in}{1.255128in}}%
\pgfpathlineto{\pgfqpoint{3.175785in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{3.176752in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{3.176867in}{1.234439in}}%
\pgfpathlineto{\pgfqpoint{3.177305in}{1.258829in}}%
\pgfpathlineto{\pgfqpoint{3.177374in}{1.538815in}}%
\pgfpathlineto{\pgfqpoint{3.178387in}{1.236390in}}%
\pgfpathlineto{\pgfqpoint{3.178410in}{1.247682in}}%
\pgfpathlineto{\pgfqpoint{3.179032in}{1.231853in}}%
\pgfpathlineto{\pgfqpoint{3.179377in}{1.261954in}}%
\pgfpathlineto{\pgfqpoint{3.179492in}{1.243051in}}%
\pgfpathlineto{\pgfqpoint{3.179561in}{1.412539in}}%
\pgfpathlineto{\pgfqpoint{3.179815in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{3.180597in}{1.245112in}}%
\pgfpathlineto{\pgfqpoint{3.181518in}{1.253817in}}%
\pgfpathlineto{\pgfqpoint{3.181196in}{1.235620in}}%
\pgfpathlineto{\pgfqpoint{3.181611in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{3.181657in}{1.232089in}}%
\pgfpathlineto{\pgfqpoint{3.181772in}{1.281588in}}%
\pgfpathlineto{\pgfqpoint{3.182624in}{1.245656in}}%
\pgfpathlineto{\pgfqpoint{3.182647in}{1.245834in}}%
\pgfpathlineto{\pgfqpoint{3.182670in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{3.182693in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{1.289167in}}%
\pgfpathlineto{\pgfqpoint{3.183775in}{1.232074in}}%
\pgfpathlineto{\pgfqpoint{3.184351in}{1.360573in}}%
\pgfpathlineto{\pgfqpoint{3.184857in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{3.184926in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{3.185525in}{1.258240in}}%
\pgfpathlineto{\pgfqpoint{3.186032in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{3.186285in}{1.233795in}}%
\pgfpathlineto{\pgfqpoint{3.186308in}{1.232302in}}%
\pgfpathlineto{\pgfqpoint{3.187091in}{1.246589in}}%
\pgfpathlineto{\pgfqpoint{3.186976in}{1.225665in}}%
\pgfpathlineto{\pgfqpoint{3.187436in}{1.241753in}}%
\pgfpathlineto{\pgfqpoint{3.188081in}{1.324533in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{1.230216in}}%
\pgfpathlineto{\pgfqpoint{3.188496in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{3.189025in}{1.259824in}}%
\pgfpathlineto{\pgfqpoint{3.189048in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{3.189762in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{3.190061in}{1.240243in}}%
\pgfpathlineto{\pgfqpoint{3.190315in}{1.233848in}}%
\pgfpathlineto{\pgfqpoint{3.190430in}{1.245994in}}%
\pgfpathlineto{\pgfqpoint{3.190453in}{1.336541in}}%
\pgfpathlineto{\pgfqpoint{3.190775in}{1.230216in}}%
\pgfpathlineto{\pgfqpoint{3.191535in}{1.245381in}}%
\pgfpathlineto{\pgfqpoint{3.191581in}{1.244998in}}%
\pgfpathlineto{\pgfqpoint{3.191604in}{1.245097in}}%
\pgfpathlineto{\pgfqpoint{3.192410in}{1.230244in}}%
\pgfpathlineto{\pgfqpoint{3.192663in}{1.250097in}}%
\pgfpathlineto{\pgfqpoint{3.192686in}{1.249796in}}%
\pgfpathlineto{\pgfqpoint{3.193423in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{3.193124in}{1.267588in}}%
\pgfpathlineto{\pgfqpoint{3.193861in}{1.244798in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.264609in}}%
\pgfpathlineto{\pgfqpoint{3.194275in}{1.227035in}}%
\pgfpathlineto{\pgfqpoint{3.194575in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{3.194943in}{1.253977in}}%
\pgfpathlineto{\pgfqpoint{3.195611in}{1.248267in}}%
\pgfpathlineto{\pgfqpoint{3.196417in}{1.237638in}}%
\pgfpathlineto{\pgfqpoint{3.195956in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{3.196739in}{1.244912in}}%
\pgfpathlineto{\pgfqpoint{3.197706in}{1.255970in}}%
\pgfpathlineto{\pgfqpoint{3.196923in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{3.197798in}{1.247862in}}%
\pgfpathlineto{\pgfqpoint{3.198028in}{1.234966in}}%
\pgfpathlineto{\pgfqpoint{3.198443in}{1.256429in}}%
\pgfpathlineto{\pgfqpoint{3.198903in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{3.199640in}{1.253248in}}%
\pgfpathlineto{\pgfqpoint{3.199778in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{3.200032in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{3.200861in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{3.200124in}{1.250583in}}%
\pgfpathlineto{\pgfqpoint{3.201183in}{1.245870in}}%
\pgfpathlineto{\pgfqpoint{3.201367in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{3.201252in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{3.201413in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{3.201943in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{3.202357in}{1.259363in}}%
\pgfpathlineto{\pgfqpoint{3.202519in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{3.203532in}{1.260217in}}%
\pgfpathlineto{\pgfqpoint{3.203394in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{3.203670in}{1.247781in}}%
\pgfpathlineto{\pgfqpoint{3.203693in}{1.247781in}}%
\pgfpathlineto{\pgfqpoint{3.203716in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{3.204522in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{3.204798in}{1.241981in}}%
\pgfpathlineto{\pgfqpoint{3.205167in}{1.262744in}}%
\pgfpathlineto{\pgfqpoint{3.205121in}{1.240073in}}%
\pgfpathlineto{\pgfqpoint{3.205904in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{3.206065in}{1.236936in}}%
\pgfpathlineto{\pgfqpoint{3.206272in}{1.258839in}}%
\pgfpathlineto{\pgfqpoint{3.206295in}{1.267150in}}%
\pgfpathlineto{\pgfqpoint{3.206617in}{1.240255in}}%
\pgfpathlineto{\pgfqpoint{3.207308in}{1.244582in}}%
\pgfpathlineto{\pgfqpoint{3.207746in}{1.234510in}}%
\pgfpathlineto{\pgfqpoint{3.207608in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{3.208413in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{3.208874in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{3.208598in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{3.209519in}{1.243877in}}%
\pgfpathlineto{\pgfqpoint{3.210209in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{1.248990in}}%
\pgfpathlineto{\pgfqpoint{3.210624in}{1.241100in}}%
\pgfpathlineto{\pgfqpoint{3.211752in}{1.602978in}}%
\pgfpathlineto{\pgfqpoint{3.211108in}{1.238203in}}%
\pgfpathlineto{\pgfqpoint{3.211775in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{3.212236in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{3.212904in}{1.237450in}}%
\pgfpathlineto{\pgfqpoint{3.213180in}{1.232130in}}%
\pgfpathlineto{\pgfqpoint{3.212996in}{1.242914in}}%
\pgfpathlineto{\pgfqpoint{3.213249in}{1.241378in}}%
\pgfpathlineto{\pgfqpoint{3.213617in}{1.256071in}}%
\pgfpathlineto{\pgfqpoint{3.213548in}{1.238479in}}%
\pgfpathlineto{\pgfqpoint{3.214354in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{3.215252in}{1.232204in}}%
\pgfpathlineto{\pgfqpoint{3.215529in}{1.253952in}}%
\pgfpathlineto{\pgfqpoint{3.216450in}{1.238669in}}%
\pgfpathlineto{\pgfqpoint{3.216588in}{1.260037in}}%
\pgfpathlineto{\pgfqpoint{3.216657in}{1.244574in}}%
\pgfpathlineto{\pgfqpoint{3.217555in}{1.228069in}}%
\pgfpathlineto{\pgfqpoint{3.216864in}{1.247211in}}%
\pgfpathlineto{\pgfqpoint{3.217578in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.232873in}}%
\pgfpathlineto{\pgfqpoint{3.219305in}{1.246346in}}%
\pgfpathlineto{\pgfqpoint{3.218937in}{1.228645in}}%
\pgfpathlineto{\pgfqpoint{3.219812in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{1.232180in}}%
\pgfpathlineto{\pgfqpoint{3.219996in}{1.249937in}}%
\pgfpathlineto{\pgfqpoint{3.220986in}{1.234497in}}%
\pgfpathlineto{\pgfqpoint{3.221331in}{1.275967in}}%
\pgfpathlineto{\pgfqpoint{3.221999in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{3.222229in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{3.222460in}{1.237602in}}%
\pgfpathlineto{\pgfqpoint{3.222414in}{1.254416in}}%
\pgfpathlineto{\pgfqpoint{3.223381in}{1.241739in}}%
\pgfpathlineto{\pgfqpoint{3.223726in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{3.223588in}{1.230835in}}%
\pgfpathlineto{\pgfqpoint{3.224509in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{3.224578in}{1.234611in}}%
\pgfpathlineto{\pgfqpoint{3.225683in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{3.226374in}{1.247687in}}%
\pgfpathlineto{\pgfqpoint{3.226167in}{1.233534in}}%
\pgfpathlineto{\pgfqpoint{3.226535in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{3.226558in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{3.227502in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{3.227641in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{3.228216in}{1.227332in}}%
\pgfpathlineto{\pgfqpoint{3.228262in}{1.248757in}}%
\pgfpathlineto{\pgfqpoint{3.228493in}{1.240345in}}%
\pgfpathlineto{\pgfqpoint{3.229483in}{1.578992in}}%
\pgfpathlineto{\pgfqpoint{3.229275in}{1.224488in}}%
\pgfpathlineto{\pgfqpoint{3.229598in}{1.234223in}}%
\pgfpathlineto{\pgfqpoint{3.230634in}{1.244506in}}%
\pgfpathlineto{\pgfqpoint{3.229989in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{3.230680in}{1.236487in}}%
\pgfpathlineto{\pgfqpoint{3.230933in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{3.231302in}{1.254589in}}%
\pgfpathlineto{\pgfqpoint{3.231808in}{1.229960in}}%
\pgfpathlineto{\pgfqpoint{3.232729in}{1.250170in}}%
\pgfpathlineto{\pgfqpoint{3.232361in}{1.225888in}}%
\pgfpathlineto{\pgfqpoint{3.232775in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{3.233282in}{1.478159in}}%
\pgfpathlineto{\pgfqpoint{3.233881in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{3.234894in}{1.271997in}}%
\pgfpathlineto{\pgfqpoint{3.235055in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{3.235331in}{1.234510in}}%
\pgfpathlineto{\pgfqpoint{3.235377in}{1.256671in}}%
\pgfpathlineto{\pgfqpoint{3.236091in}{1.241105in}}%
\pgfpathlineto{\pgfqpoint{3.236759in}{1.255590in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.238025in}}%
\pgfpathlineto{\pgfqpoint{3.237197in}{1.239140in}}%
\pgfpathlineto{\pgfqpoint{3.237818in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{3.237243in}{1.237273in}}%
\pgfpathlineto{\pgfqpoint{3.238371in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{3.238647in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{3.238785in}{1.250933in}}%
\pgfpathlineto{\pgfqpoint{3.239016in}{1.343934in}}%
\pgfpathlineto{\pgfqpoint{3.239706in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{3.239845in}{1.244309in}}%
\pgfpathlineto{\pgfqpoint{3.240236in}{1.248335in}}%
\pgfpathlineto{\pgfqpoint{3.240489in}{1.228044in}}%
\pgfpathlineto{\pgfqpoint{3.240766in}{1.239349in}}%
\pgfpathlineto{\pgfqpoint{3.241687in}{1.227101in}}%
\pgfpathlineto{\pgfqpoint{3.241180in}{1.243968in}}%
\pgfpathlineto{\pgfqpoint{3.241871in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{3.242953in}{1.224214in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{3.243045in}{1.228937in}}%
\pgfpathlineto{\pgfqpoint{3.243137in}{1.229875in}}%
\pgfpathlineto{\pgfqpoint{3.243460in}{1.245563in}}%
\pgfpathlineto{\pgfqpoint{3.243483in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{3.243621in}{1.225799in}}%
\pgfpathlineto{\pgfqpoint{3.244565in}{1.244686in}}%
\pgfpathlineto{\pgfqpoint{3.245693in}{1.232667in}}%
\pgfpathlineto{\pgfqpoint{3.246522in}{1.243830in}}%
\pgfpathlineto{\pgfqpoint{3.246223in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{3.246845in}{1.237815in}}%
\pgfpathlineto{\pgfqpoint{3.247674in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{3.248549in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{3.249332in}{1.222938in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{1.240099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694034in}{0.753715in}}{\pgfqpoint{2.555366in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694034in}{1.228105in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.228017in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{1.237442in}}%
\pgfpathlineto{\pgfqpoint{0.696452in}{1.235171in}}%
\pgfpathlineto{\pgfqpoint{0.696590in}{1.236149in}}%
\pgfpathlineto{\pgfqpoint{0.697788in}{1.255955in}}%
\pgfpathlineto{\pgfqpoint{0.697880in}{1.256738in}}%
\pgfpathlineto{\pgfqpoint{0.698548in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{0.698617in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{0.698801in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{0.699192in}{1.256150in}}%
\pgfpathlineto{\pgfqpoint{0.699400in}{1.255871in}}%
\pgfpathlineto{\pgfqpoint{0.699538in}{1.255047in}}%
\pgfpathlineto{\pgfqpoint{0.701011in}{1.228017in}}%
\pgfpathlineto{\pgfqpoint{0.699929in}{1.256074in}}%
\pgfpathlineto{\pgfqpoint{0.701196in}{1.237955in}}%
\pgfpathlineto{\pgfqpoint{0.702209in}{1.242108in}}%
\pgfpathlineto{\pgfqpoint{0.702301in}{1.239815in}}%
\pgfpathlineto{\pgfqpoint{0.703130in}{1.227897in}}%
\pgfpathlineto{\pgfqpoint{0.703406in}{1.237959in}}%
\pgfpathlineto{\pgfqpoint{0.704419in}{1.260035in}}%
\pgfpathlineto{\pgfqpoint{0.704604in}{1.257273in}}%
\pgfpathlineto{\pgfqpoint{0.705433in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{0.705801in}{1.247813in}}%
\pgfpathlineto{\pgfqpoint{0.706262in}{1.246009in}}%
\pgfpathlineto{\pgfqpoint{0.706561in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{0.706745in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{0.706814in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{0.707643in}{1.241584in}}%
\pgfpathlineto{\pgfqpoint{0.708035in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{0.708104in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{1.234195in}}%
\pgfpathlineto{\pgfqpoint{0.709393in}{1.234195in}}%
\pgfpathlineto{\pgfqpoint{0.709762in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{0.710429in}{1.245033in}}%
\pgfpathlineto{\pgfqpoint{0.710959in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.711143in}{1.248128in}}%
\pgfpathlineto{\pgfqpoint{0.711811in}{1.237833in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.237833in}}%
\pgfpathlineto{\pgfqpoint{0.711972in}{1.234386in}}%
\pgfpathlineto{\pgfqpoint{0.712364in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{0.712893in}{1.250616in}}%
\pgfpathlineto{\pgfqpoint{0.713354in}{1.257967in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{0.713860in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{0.714183in}{1.242801in}}%
\pgfpathlineto{\pgfqpoint{0.714574in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{0.714896in}{1.252066in}}%
\pgfpathlineto{\pgfqpoint{0.715472in}{1.252048in}}%
\pgfpathlineto{\pgfqpoint{0.716393in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{0.716739in}{1.242925in}}%
\pgfpathlineto{\pgfqpoint{0.716762in}{1.242925in}}%
\pgfpathlineto{\pgfqpoint{0.717775in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{0.717867in}{1.248143in}}%
\pgfpathlineto{\pgfqpoint{0.718604in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{1.245522in}}%
\pgfpathlineto{\pgfqpoint{0.719064in}{1.245522in}}%
\pgfpathlineto{\pgfqpoint{0.719916in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{0.720216in}{1.241878in}}%
\pgfpathlineto{\pgfqpoint{0.720262in}{1.241878in}}%
\pgfpathlineto{\pgfqpoint{0.720814in}{1.228315in}}%
\pgfpathlineto{\pgfqpoint{0.721206in}{1.245376in}}%
\pgfpathlineto{\pgfqpoint{0.721344in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{0.721459in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{0.722127in}{1.243893in}}%
\pgfpathlineto{\pgfqpoint{0.722610in}{1.239158in}}%
\pgfpathlineto{\pgfqpoint{0.722656in}{1.239158in}}%
\pgfpathlineto{\pgfqpoint{0.722748in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{0.723762in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.723946in}{1.238231in}}%
\pgfpathlineto{\pgfqpoint{0.725051in}{1.228159in}}%
\pgfpathlineto{\pgfqpoint{0.725120in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{0.726341in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{0.727584in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{0.727630in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.258596in}}%
\pgfpathlineto{\pgfqpoint{0.728758in}{1.256570in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.256570in}}%
\pgfpathlineto{\pgfqpoint{0.729656in}{1.242661in}}%
\pgfpathlineto{\pgfqpoint{0.729956in}{1.251133in}}%
\pgfpathlineto{\pgfqpoint{0.730025in}{1.251133in}}%
\pgfpathlineto{\pgfqpoint{0.730854in}{1.254281in}}%
\pgfpathlineto{\pgfqpoint{0.730416in}{1.247048in}}%
\pgfpathlineto{\pgfqpoint{0.731130in}{1.251892in}}%
\pgfpathlineto{\pgfqpoint{0.731959in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{0.732143in}{1.249413in}}%
\pgfpathlineto{\pgfqpoint{0.732328in}{1.257855in}}%
\pgfpathlineto{\pgfqpoint{0.732719in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{0.733249in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.244252in}}%
\pgfpathlineto{\pgfqpoint{0.734354in}{1.247403in}}%
\pgfpathlineto{\pgfqpoint{0.735367in}{1.260701in}}%
\pgfpathlineto{\pgfqpoint{0.735482in}{1.256192in}}%
\pgfpathlineto{\pgfqpoint{0.735551in}{1.256192in}}%
\pgfpathlineto{\pgfqpoint{0.735920in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{0.736587in}{1.262243in}}%
\pgfpathlineto{\pgfqpoint{0.736610in}{1.262243in}}%
\pgfpathlineto{\pgfqpoint{0.736657in}{1.262243in}}%
\pgfpathlineto{\pgfqpoint{0.736749in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{0.737140in}{1.257876in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{0.737762in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{1.249426in}}%
\pgfpathlineto{\pgfqpoint{0.738913in}{1.253062in}}%
\pgfpathlineto{\pgfqpoint{0.738959in}{1.253062in}}%
\pgfpathlineto{\pgfqpoint{0.739880in}{1.257424in}}%
\pgfpathlineto{\pgfqpoint{0.739535in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{0.740041in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.740249in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{0.740617in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{0.741285in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.741308in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.741814in}{1.253889in}}%
\pgfpathlineto{\pgfqpoint{0.742091in}{1.261252in}}%
\pgfpathlineto{\pgfqpoint{0.742851in}{1.252254in}}%
\pgfpathlineto{\pgfqpoint{0.742897in}{1.252254in}}%
\pgfpathlineto{\pgfqpoint{0.743104in}{1.252705in}}%
\pgfpathlineto{\pgfqpoint{0.743472in}{1.272509in}}%
\pgfpathlineto{\pgfqpoint{0.744255in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{0.744301in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{0.745130in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{0.745430in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{0.745499in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{0.745683in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{0.745982in}{1.261900in}}%
\pgfpathlineto{\pgfqpoint{0.746604in}{1.266054in}}%
\pgfpathlineto{\pgfqpoint{0.747341in}{1.247145in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{1.255229in}}%
\pgfpathlineto{\pgfqpoint{0.747801in}{1.255229in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{1.247410in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{0.749091in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{0.750035in}{1.260755in}}%
\pgfpathlineto{\pgfqpoint{0.750058in}{1.260755in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{1.259652in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{1.248064in}}%
\pgfpathlineto{\pgfqpoint{0.752315in}{1.260777in}}%
\pgfpathlineto{\pgfqpoint{0.751509in}{1.246807in}}%
\pgfpathlineto{\pgfqpoint{0.752591in}{1.258113in}}%
\pgfpathlineto{\pgfqpoint{0.753074in}{1.261026in}}%
\pgfpathlineto{\pgfqpoint{0.754134in}{1.248163in}}%
\pgfpathlineto{\pgfqpoint{0.754709in}{1.247221in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{1.245512in}}%
\pgfpathlineto{\pgfqpoint{0.756736in}{1.244871in}}%
\pgfpathlineto{\pgfqpoint{0.758394in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.758417in}{1.229368in}}%
\pgfpathlineto{\pgfqpoint{0.758486in}{1.229368in}}%
\pgfpathlineto{\pgfqpoint{0.758854in}{1.244242in}}%
\pgfpathlineto{\pgfqpoint{0.759660in}{1.243427in}}%
\pgfpathlineto{\pgfqpoint{0.759959in}{1.242734in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.245081in}}%
\pgfpathlineto{\pgfqpoint{0.760880in}{1.245081in}}%
\pgfpathlineto{\pgfqpoint{0.761065in}{1.246873in}}%
\pgfpathlineto{\pgfqpoint{0.761548in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{0.761963in}{1.244243in}}%
\pgfpathlineto{\pgfqpoint{0.762078in}{1.243617in}}%
\pgfpathlineto{\pgfqpoint{0.762907in}{1.237389in}}%
\pgfpathlineto{\pgfqpoint{0.763114in}{1.246052in}}%
\pgfpathlineto{\pgfqpoint{0.763183in}{1.246052in}}%
\pgfpathlineto{\pgfqpoint{0.763275in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{0.763759in}{1.243728in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{1.244539in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{0.764841in}{1.239070in}}%
\pgfpathlineto{\pgfqpoint{0.765324in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{0.765394in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{0.766407in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{1.256315in}}%
\pgfpathlineto{\pgfqpoint{0.767328in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{0.767650in}{1.245788in}}%
\pgfpathlineto{\pgfqpoint{0.767788in}{1.245097in}}%
\pgfpathlineto{\pgfqpoint{0.767880in}{1.243920in}}%
\pgfpathlineto{\pgfqpoint{0.768548in}{1.246627in}}%
\pgfpathlineto{\pgfqpoint{0.768894in}{1.244881in}}%
\pgfpathlineto{\pgfqpoint{0.769999in}{1.255927in}}%
\pgfpathlineto{\pgfqpoint{0.769101in}{1.244288in}}%
\pgfpathlineto{\pgfqpoint{0.770114in}{1.253707in}}%
\pgfpathlineto{\pgfqpoint{0.770183in}{1.253707in}}%
\pgfpathlineto{\pgfqpoint{0.770759in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{0.771450in}{1.245127in}}%
\pgfpathlineto{\pgfqpoint{0.772670in}{1.245443in}}%
\pgfpathlineto{\pgfqpoint{0.773775in}{1.251894in}}%
\pgfpathlineto{\pgfqpoint{0.773890in}{1.251017in}}%
\pgfpathlineto{\pgfqpoint{0.773959in}{1.251017in}}%
\pgfpathlineto{\pgfqpoint{0.775249in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{0.776078in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.776400in}{1.260585in}}%
\pgfpathlineto{\pgfqpoint{0.776446in}{1.260585in}}%
\pgfpathlineto{\pgfqpoint{0.777459in}{1.268442in}}%
\pgfpathlineto{\pgfqpoint{0.776838in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{1.265700in}}%
\pgfpathlineto{\pgfqpoint{0.778381in}{1.251986in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{0.778749in}{1.263585in}}%
\pgfpathlineto{\pgfqpoint{0.779601in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{0.779762in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{0.780499in}{1.240697in}}%
\pgfpathlineto{\pgfqpoint{0.780867in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{0.781052in}{1.245695in}}%
\pgfpathlineto{\pgfqpoint{0.781904in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{0.781950in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{0.782341in}{1.241640in}}%
\pgfpathlineto{\pgfqpoint{0.782433in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{0.783009in}{1.255306in}}%
\pgfpathlineto{\pgfqpoint{0.783078in}{1.255306in}}%
\pgfpathlineto{\pgfqpoint{0.783170in}{1.256963in}}%
\pgfpathlineto{\pgfqpoint{0.783838in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{0.783976in}{1.241269in}}%
\pgfpathlineto{\pgfqpoint{0.784183in}{1.240705in}}%
\pgfpathlineto{\pgfqpoint{0.784552in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{0.785219in}{1.240914in}}%
\pgfpathlineto{\pgfqpoint{0.785265in}{1.240914in}}%
\pgfpathlineto{\pgfqpoint{0.786025in}{1.241171in}}%
\pgfpathlineto{\pgfqpoint{0.787038in}{1.249644in}}%
\pgfpathlineto{\pgfqpoint{0.787223in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{0.787591in}{1.251326in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{0.787867in}{1.247852in}}%
\pgfpathlineto{\pgfqpoint{0.788236in}{1.244157in}}%
\pgfpathlineto{\pgfqpoint{0.788443in}{1.255544in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.245030in}}%
\pgfpathlineto{\pgfqpoint{0.789525in}{1.246029in}}%
\pgfpathlineto{\pgfqpoint{0.790677in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{0.790723in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{1.249699in}}%
\pgfpathlineto{\pgfqpoint{0.791851in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{0.791920in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{0.792012in}{1.262063in}}%
\pgfpathlineto{\pgfqpoint{0.792404in}{1.248591in}}%
\pgfpathlineto{\pgfqpoint{0.793002in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{0.793025in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{0.793854in}{1.248797in}}%
\pgfpathlineto{\pgfqpoint{0.794131in}{1.258433in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{1.259054in}}%
\pgfpathlineto{\pgfqpoint{0.794522in}{1.247828in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{0.795696in}{1.242910in}}%
\pgfpathlineto{\pgfqpoint{0.796249in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{0.796433in}{1.256837in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{1.247396in}}%
\pgfpathlineto{\pgfqpoint{0.797354in}{1.255382in}}%
\pgfpathlineto{\pgfqpoint{0.798275in}{1.241087in}}%
\pgfpathlineto{\pgfqpoint{0.798598in}{1.243404in}}%
\pgfpathlineto{\pgfqpoint{0.798828in}{1.242322in}}%
\pgfpathlineto{\pgfqpoint{0.800025in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{0.799496in}{1.242830in}}%
\pgfpathlineto{\pgfqpoint{0.800394in}{1.235212in}}%
\pgfpathlineto{\pgfqpoint{0.801039in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{0.801568in}{1.244126in}}%
\pgfpathlineto{\pgfqpoint{0.801683in}{1.245200in}}%
\pgfpathlineto{\pgfqpoint{0.802236in}{1.246650in}}%
\pgfpathlineto{\pgfqpoint{0.802627in}{1.243163in}}%
\pgfpathlineto{\pgfqpoint{0.802673in}{1.243163in}}%
\pgfpathlineto{\pgfqpoint{0.802881in}{1.244146in}}%
\pgfpathlineto{\pgfqpoint{0.803157in}{1.247420in}}%
\pgfpathlineto{\pgfqpoint{0.803548in}{1.242227in}}%
\pgfpathlineto{\pgfqpoint{0.803986in}{1.245502in}}%
\pgfpathlineto{\pgfqpoint{0.804907in}{1.232688in}}%
\pgfpathlineto{\pgfqpoint{0.805206in}{1.240388in}}%
\pgfpathlineto{\pgfqpoint{0.805275in}{1.240388in}}%
\pgfpathlineto{\pgfqpoint{0.805736in}{1.231512in}}%
\pgfpathlineto{\pgfqpoint{0.806035in}{1.243566in}}%
\pgfpathlineto{\pgfqpoint{0.806358in}{1.241971in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{0.806841in}{1.235476in}}%
\pgfpathlineto{\pgfqpoint{0.807509in}{1.244731in}}%
\pgfpathlineto{\pgfqpoint{0.807647in}{1.244709in}}%
\pgfpathlineto{\pgfqpoint{0.808039in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{1.257298in}}%
\pgfpathlineto{\pgfqpoint{0.809167in}{1.249106in}}%
\pgfpathlineto{\pgfqpoint{0.809328in}{1.249271in}}%
\pgfpathlineto{\pgfqpoint{0.809697in}{1.257003in}}%
\pgfpathlineto{\pgfqpoint{0.810088in}{1.248701in}}%
\pgfpathlineto{\pgfqpoint{0.810502in}{1.255131in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{1.255131in}}%
\pgfpathlineto{\pgfqpoint{0.810618in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{0.811378in}{1.248487in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{1.248551in}}%
\pgfpathlineto{\pgfqpoint{0.811907in}{1.257287in}}%
\pgfpathlineto{\pgfqpoint{0.812299in}{1.245766in}}%
\pgfpathlineto{\pgfqpoint{0.812575in}{1.246044in}}%
\pgfpathlineto{\pgfqpoint{0.812644in}{1.246044in}}%
\pgfpathlineto{\pgfqpoint{0.812828in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{1.242455in}}%
\pgfpathlineto{\pgfqpoint{0.813703in}{1.242455in}}%
\pgfpathlineto{\pgfqpoint{0.813841in}{1.242965in}}%
\pgfpathlineto{\pgfqpoint{0.814118in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{0.814970in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{0.815868in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{0.816420in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{0.816789in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{0.817180in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{0.817802in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{0.818447in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{0.818746in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{0.818792in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{0.818815in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{0.819483in}{1.253793in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.250718in}}%
\pgfpathlineto{\pgfqpoint{0.819920in}{1.249841in}}%
\pgfpathlineto{\pgfqpoint{0.820680in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{1.246379in}}%
\pgfpathlineto{\pgfqpoint{0.821118in}{1.246379in}}%
\pgfpathlineto{\pgfqpoint{0.821210in}{1.245112in}}%
\pgfpathlineto{\pgfqpoint{0.821693in}{1.260496in}}%
\pgfpathlineto{\pgfqpoint{0.822108in}{1.252563in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.252563in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{1.258605in}}%
\pgfpathlineto{\pgfqpoint{0.823282in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{0.823512in}{1.247160in}}%
\pgfpathlineto{\pgfqpoint{0.823881in}{1.259898in}}%
\pgfpathlineto{\pgfqpoint{0.824641in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{0.824802in}{1.249445in}}%
\pgfpathlineto{\pgfqpoint{0.825170in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{0.825562in}{1.246726in}}%
\pgfpathlineto{\pgfqpoint{0.825976in}{1.254756in}}%
\pgfpathlineto{\pgfqpoint{0.825999in}{1.254756in}}%
\pgfpathlineto{\pgfqpoint{0.826091in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{0.826575in}{1.248658in}}%
\pgfpathlineto{\pgfqpoint{0.827059in}{1.250270in}}%
\pgfpathlineto{\pgfqpoint{0.827105in}{1.250270in}}%
\pgfpathlineto{\pgfqpoint{0.827772in}{1.246647in}}%
\pgfpathlineto{\pgfqpoint{0.828233in}{1.258418in}}%
\pgfpathlineto{\pgfqpoint{0.828302in}{1.258418in}}%
\pgfpathlineto{\pgfqpoint{0.829223in}{1.248982in}}%
\pgfpathlineto{\pgfqpoint{0.829407in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{0.829591in}{1.260149in}}%
\pgfpathlineto{\pgfqpoint{0.830167in}{1.242982in}}%
\pgfpathlineto{\pgfqpoint{0.830443in}{1.243769in}}%
\pgfpathlineto{\pgfqpoint{0.830605in}{1.243591in}}%
\pgfpathlineto{\pgfqpoint{0.830881in}{1.240088in}}%
\pgfpathlineto{\pgfqpoint{0.831641in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{0.832723in}{1.252926in}}%
\pgfpathlineto{\pgfqpoint{0.832101in}{1.242638in}}%
\pgfpathlineto{\pgfqpoint{0.832999in}{1.246851in}}%
\pgfpathlineto{\pgfqpoint{0.834197in}{1.245249in}}%
\pgfpathlineto{\pgfqpoint{0.835026in}{1.255979in}}%
\pgfpathlineto{\pgfqpoint{0.835486in}{1.250092in}}%
\pgfpathlineto{\pgfqpoint{0.835670in}{1.247747in}}%
\pgfpathlineto{\pgfqpoint{0.836154in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{0.836545in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{0.836960in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{0.837144in}{1.258410in}}%
\pgfpathlineto{\pgfqpoint{0.837628in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{0.837881in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{0.838065in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{0.838365in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.243579in}}%
\pgfpathlineto{\pgfqpoint{0.839078in}{1.243997in}}%
\pgfpathlineto{\pgfqpoint{0.839355in}{1.252568in}}%
\pgfpathlineto{\pgfqpoint{0.840207in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{0.840276in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{0.840644in}{1.256467in}}%
\pgfpathlineto{\pgfqpoint{0.841542in}{1.255442in}}%
\pgfpathlineto{\pgfqpoint{0.841657in}{1.255959in}}%
\pgfpathlineto{\pgfqpoint{0.842394in}{1.245943in}}%
\pgfpathlineto{\pgfqpoint{0.842763in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{1.254148in}}%
\pgfpathlineto{\pgfqpoint{0.843338in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{0.843845in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{0.843868in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{0.844605in}{1.244202in}}%
\pgfpathlineto{\pgfqpoint{0.844973in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{0.845065in}{1.251151in}}%
\pgfpathlineto{\pgfqpoint{0.845733in}{1.246062in}}%
\pgfpathlineto{\pgfqpoint{0.846055in}{1.249996in}}%
\pgfpathlineto{\pgfqpoint{0.846078in}{1.249996in}}%
\pgfpathlineto{\pgfqpoint{0.846539in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{0.847207in}{1.246708in}}%
\pgfpathlineto{\pgfqpoint{0.847276in}{1.246708in}}%
\pgfpathlineto{\pgfqpoint{0.847736in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{0.848128in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{0.848404in}{1.244959in}}%
\pgfpathlineto{\pgfqpoint{0.848934in}{1.244554in}}%
\pgfpathlineto{\pgfqpoint{0.849947in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.850085in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{0.850131in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{0.850407in}{1.247672in}}%
\pgfpathlineto{\pgfqpoint{0.851075in}{1.233387in}}%
\pgfpathlineto{\pgfqpoint{0.851144in}{1.233387in}}%
\pgfpathlineto{\pgfqpoint{0.852250in}{1.227872in}}%
\pgfpathlineto{\pgfqpoint{0.851628in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{0.852296in}{1.227920in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{1.227920in}}%
\pgfpathlineto{\pgfqpoint{0.852710in}{1.242970in}}%
\pgfpathlineto{\pgfqpoint{0.853447in}{1.228199in}}%
\pgfpathlineto{\pgfqpoint{0.856118in}{1.252434in}}%
\pgfpathlineto{\pgfqpoint{0.856579in}{1.242881in}}%
\pgfpathlineto{\pgfqpoint{0.857246in}{1.246148in}}%
\pgfpathlineto{\pgfqpoint{0.857684in}{1.245651in}}%
\pgfpathlineto{\pgfqpoint{0.858789in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{0.858167in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{0.858927in}{1.241898in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{1.241898in}}%
\pgfpathlineto{\pgfqpoint{0.859250in}{1.244557in}}%
\pgfpathlineto{\pgfqpoint{0.859733in}{1.235879in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{1.237775in}}%
\pgfpathlineto{\pgfqpoint{0.860171in}{1.238248in}}%
\pgfpathlineto{\pgfqpoint{0.861276in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{1.245350in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{1.245443in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.241160in}}%
\pgfpathlineto{\pgfqpoint{0.863210in}{1.241160in}}%
\pgfpathlineto{\pgfqpoint{0.863763in}{1.255879in}}%
\pgfpathlineto{\pgfqpoint{0.864361in}{1.244328in}}%
\pgfpathlineto{\pgfqpoint{0.865697in}{1.245400in}}%
\pgfpathlineto{\pgfqpoint{0.865973in}{1.253133in}}%
\pgfpathlineto{\pgfqpoint{0.866733in}{1.245157in}}%
\pgfpathlineto{\pgfqpoint{0.866802in}{1.245157in}}%
\pgfpathlineto{\pgfqpoint{0.867079in}{1.252393in}}%
\pgfpathlineto{\pgfqpoint{0.867654in}{1.244065in}}%
\pgfpathlineto{\pgfqpoint{0.867954in}{1.249814in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{1.249814in}}%
\pgfpathlineto{\pgfqpoint{0.868184in}{1.255207in}}%
\pgfpathlineto{\pgfqpoint{0.868852in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{0.869082in}{1.247401in}}%
\pgfpathlineto{\pgfqpoint{0.869105in}{1.247401in}}%
\pgfpathlineto{\pgfqpoint{0.869289in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{0.869957in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.870164in}{1.244940in}}%
\pgfpathlineto{\pgfqpoint{0.870394in}{1.243959in}}%
\pgfpathlineto{\pgfqpoint{0.871223in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{0.871523in}{1.243313in}}%
\pgfpathlineto{\pgfqpoint{0.871592in}{1.243313in}}%
\pgfpathlineto{\pgfqpoint{0.872052in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.872812in}{1.242550in}}%
\pgfpathlineto{\pgfqpoint{0.872973in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.873434in}{1.233356in}}%
\pgfpathlineto{\pgfqpoint{0.873733in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{0.874148in}{1.233763in}}%
\pgfpathlineto{\pgfqpoint{0.874355in}{1.234751in}}%
\pgfpathlineto{\pgfqpoint{0.874816in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{0.875391in}{1.234594in}}%
\pgfpathlineto{\pgfqpoint{0.875460in}{1.234594in}}%
\pgfpathlineto{\pgfqpoint{0.875644in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.228219in}}%
\pgfpathlineto{\pgfqpoint{0.876888in}{1.242005in}}%
\pgfpathlineto{\pgfqpoint{0.877210in}{1.241503in}}%
\pgfpathlineto{\pgfqpoint{0.878500in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{1.228495in}}%
\pgfpathlineto{\pgfqpoint{0.879237in}{1.240628in}}%
\pgfpathlineto{\pgfqpoint{0.880020in}{1.234718in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{1.234718in}}%
\pgfpathlineto{\pgfqpoint{0.881240in}{1.245492in}}%
\pgfpathlineto{\pgfqpoint{0.881263in}{1.245492in}}%
\pgfpathlineto{\pgfqpoint{0.882023in}{1.241749in}}%
\pgfpathlineto{\pgfqpoint{0.882437in}{1.250928in}}%
\pgfpathlineto{\pgfqpoint{0.882552in}{1.250427in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{1.234936in}}%
\pgfpathlineto{\pgfqpoint{0.883681in}{1.244709in}}%
\pgfpathlineto{\pgfqpoint{0.883842in}{1.244975in}}%
\pgfpathlineto{\pgfqpoint{0.884026in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{0.884602in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{0.884947in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{0.885223in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{0.885799in}{1.254469in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{1.248525in}}%
\pgfpathlineto{\pgfqpoint{0.886052in}{1.248525in}}%
\pgfpathlineto{\pgfqpoint{0.886329in}{1.243097in}}%
\pgfpathlineto{\pgfqpoint{0.886904in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{0.887135in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{0.887158in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{0.887918in}{1.252631in}}%
\pgfpathlineto{\pgfqpoint{0.888332in}{1.243535in}}%
\pgfpathlineto{\pgfqpoint{0.888447in}{1.242694in}}%
\pgfpathlineto{\pgfqpoint{0.889737in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{0.889115in}{1.249233in}}%
\pgfpathlineto{\pgfqpoint{0.889783in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{0.889829in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{0.890197in}{1.247647in}}%
\pgfpathlineto{\pgfqpoint{0.890980in}{1.239247in}}%
\pgfpathlineto{\pgfqpoint{0.891026in}{1.239247in}}%
\pgfpathlineto{\pgfqpoint{0.891395in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{0.892201in}{1.244937in}}%
\pgfpathlineto{\pgfqpoint{0.892316in}{1.245776in}}%
\pgfpathlineto{\pgfqpoint{0.892408in}{1.246121in}}%
\pgfpathlineto{\pgfqpoint{0.892891in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{0.892937in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{0.892960in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{0.894135in}{1.233410in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{1.233884in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{1.242889in}}%
\pgfpathlineto{\pgfqpoint{0.895493in}{1.237863in}}%
\pgfpathlineto{\pgfqpoint{0.895631in}{1.237576in}}%
\pgfpathlineto{\pgfqpoint{0.896299in}{1.230224in}}%
\pgfpathlineto{\pgfqpoint{0.896875in}{1.249596in}}%
\pgfpathlineto{\pgfqpoint{0.896921in}{1.249596in}}%
\pgfpathlineto{\pgfqpoint{0.897658in}{1.244465in}}%
\pgfpathlineto{\pgfqpoint{0.897865in}{1.255549in}}%
\pgfpathlineto{\pgfqpoint{0.897957in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{0.898026in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{0.899132in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{0.899592in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{0.900076in}{1.257670in}}%
\pgfpathlineto{\pgfqpoint{0.900191in}{1.257364in}}%
\pgfpathlineto{\pgfqpoint{0.900237in}{1.257364in}}%
\pgfpathlineto{\pgfqpoint{0.900789in}{1.245601in}}%
\pgfpathlineto{\pgfqpoint{0.901181in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{0.901342in}{1.257164in}}%
\pgfpathlineto{\pgfqpoint{0.901987in}{1.247408in}}%
\pgfpathlineto{\pgfqpoint{0.902286in}{1.262219in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{1.251357in}}%
\pgfpathlineto{\pgfqpoint{0.902539in}{1.251357in}}%
\pgfpathlineto{\pgfqpoint{0.903092in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{0.903391in}{1.260838in}}%
\pgfpathlineto{\pgfqpoint{0.903622in}{1.255126in}}%
\pgfpathlineto{\pgfqpoint{0.903645in}{1.255126in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.246810in}}%
\pgfpathlineto{\pgfqpoint{0.904842in}{1.246810in}}%
\pgfpathlineto{\pgfqpoint{0.905118in}{1.244906in}}%
\pgfpathlineto{\pgfqpoint{0.905510in}{1.248072in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{0.906039in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{1.246130in}}%
\pgfpathlineto{\pgfqpoint{0.907191in}{1.243066in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.242209in}}%
\pgfpathlineto{\pgfqpoint{0.907421in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{1.248787in}}%
\pgfpathlineto{\pgfqpoint{0.907789in}{1.248787in}}%
\pgfpathlineto{\pgfqpoint{0.907882in}{1.250761in}}%
\pgfpathlineto{\pgfqpoint{0.908549in}{1.246169in}}%
\pgfpathlineto{\pgfqpoint{0.908872in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{0.910023in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.250158in}}%
\pgfpathlineto{\pgfqpoint{0.911612in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{0.911658in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{0.911842in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{0.912326in}{1.249920in}}%
\pgfpathlineto{\pgfqpoint{0.912740in}{1.244098in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.244098in}}%
\pgfpathlineto{\pgfqpoint{0.913961in}{1.226582in}}%
\pgfpathlineto{\pgfqpoint{0.914007in}{1.226666in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.227365in}}%
\pgfpathlineto{\pgfqpoint{0.914513in}{1.238702in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{0.915342in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{0.915711in}{1.245758in}}%
\pgfpathlineto{\pgfqpoint{0.916102in}{1.227860in}}%
\pgfpathlineto{\pgfqpoint{0.916493in}{1.241454in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.241454in}}%
\pgfpathlineto{\pgfqpoint{0.916816in}{1.255192in}}%
\pgfpathlineto{\pgfqpoint{0.917392in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{0.917829in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{0.918773in}{1.245487in}}%
\pgfpathlineto{\pgfqpoint{0.919211in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{0.919763in}{1.239648in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{0.920362in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{0.920500in}{1.240582in}}%
\pgfpathlineto{\pgfqpoint{0.920869in}{1.232269in}}%
\pgfpathlineto{\pgfqpoint{0.921168in}{1.253511in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{1.247382in}}%
\pgfpathlineto{\pgfqpoint{0.921974in}{1.246564in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.256965in}}%
\pgfpathlineto{\pgfqpoint{0.923010in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{0.923079in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{0.923447in}{1.253017in}}%
\pgfpathlineto{\pgfqpoint{0.924115in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{0.924184in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{0.925105in}{1.241416in}}%
\pgfpathlineto{\pgfqpoint{0.924484in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{0.925658in}{1.250094in}}%
\pgfpathlineto{\pgfqpoint{0.926487in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{1.244950in}}%
\pgfpathlineto{\pgfqpoint{0.927339in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{0.927869in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{0.928421in}{1.245874in}}%
\pgfpathlineto{\pgfqpoint{0.928721in}{1.251136in}}%
\pgfpathlineto{\pgfqpoint{0.928790in}{1.251136in}}%
\pgfpathlineto{\pgfqpoint{0.928974in}{1.260995in}}%
\pgfpathlineto{\pgfqpoint{0.929550in}{1.243196in}}%
\pgfpathlineto{\pgfqpoint{0.929872in}{1.248082in}}%
\pgfpathlineto{\pgfqpoint{0.929895in}{1.248082in}}%
\pgfpathlineto{\pgfqpoint{0.929987in}{1.251597in}}%
\pgfpathlineto{\pgfqpoint{0.930747in}{1.244485in}}%
\pgfpathlineto{\pgfqpoint{0.931023in}{1.251045in}}%
\pgfpathlineto{\pgfqpoint{0.931092in}{1.251045in}}%
\pgfpathlineto{\pgfqpoint{0.931184in}{1.253458in}}%
\pgfpathlineto{\pgfqpoint{0.931760in}{1.240699in}}%
\pgfpathlineto{\pgfqpoint{0.932128in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{0.933119in}{1.245363in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{1.250825in}}%
\pgfpathlineto{\pgfqpoint{0.933878in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.239820in}}%
\pgfpathlineto{\pgfqpoint{0.934224in}{1.239820in}}%
\pgfpathlineto{\pgfqpoint{0.934408in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.935352in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{0.935605in}{1.245124in}}%
\pgfpathlineto{\pgfqpoint{0.936158in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.936642in}{1.245763in}}%
\pgfpathlineto{\pgfqpoint{0.936688in}{1.245763in}}%
\pgfpathlineto{\pgfqpoint{0.936987in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{0.938369in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{0.937747in}{1.250092in}}%
\pgfpathlineto{\pgfqpoint{0.938461in}{1.228751in}}%
\pgfpathlineto{\pgfqpoint{0.938921in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.242955in}}%
\pgfpathlineto{\pgfqpoint{0.939750in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{0.939934in}{1.244820in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.232204in}}%
\pgfpathlineto{\pgfqpoint{0.940395in}{1.232204in}}%
\pgfpathlineto{\pgfqpoint{0.940579in}{1.228805in}}%
\pgfpathlineto{\pgfqpoint{0.941063in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{0.941385in}{1.244483in}}%
\pgfpathlineto{\pgfqpoint{0.941684in}{1.243563in}}%
\pgfpathlineto{\pgfqpoint{0.942790in}{1.228683in}}%
\pgfpathlineto{\pgfqpoint{0.942905in}{1.238472in}}%
\pgfpathlineto{\pgfqpoint{0.942974in}{1.238472in}}%
\pgfpathlineto{\pgfqpoint{0.943250in}{1.250693in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.240278in}}%
\pgfpathlineto{\pgfqpoint{0.944448in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{0.945231in}{1.243999in}}%
\pgfpathlineto{\pgfqpoint{0.945277in}{1.243999in}}%
\pgfpathlineto{\pgfqpoint{0.945461in}{1.250104in}}%
\pgfpathlineto{\pgfqpoint{0.946221in}{1.242572in}}%
\pgfpathlineto{\pgfqpoint{0.946382in}{1.243351in}}%
\pgfpathlineto{\pgfqpoint{0.946658in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{0.947142in}{1.230169in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.230169in}}%
\pgfpathlineto{\pgfqpoint{0.947487in}{1.233545in}}%
\pgfpathlineto{\pgfqpoint{0.948638in}{1.244878in}}%
\pgfpathlineto{\pgfqpoint{0.948869in}{1.245332in}}%
\pgfpathlineto{\pgfqpoint{0.949513in}{1.234023in}}%
\pgfpathlineto{\pgfqpoint{0.949974in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{0.950987in}{1.251455in}}%
\pgfpathlineto{\pgfqpoint{0.950550in}{1.243750in}}%
\pgfpathlineto{\pgfqpoint{0.951079in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.951724in}{1.242134in}}%
\pgfpathlineto{\pgfqpoint{0.952115in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{0.952162in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{0.952185in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{0.952737in}{1.242800in}}%
\pgfpathlineto{\pgfqpoint{0.953336in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{0.953382in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{0.953935in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{0.954326in}{1.248589in}}%
\pgfpathlineto{\pgfqpoint{0.954464in}{1.248414in}}%
\pgfpathlineto{\pgfqpoint{0.954487in}{1.248414in}}%
\pgfpathlineto{\pgfqpoint{0.955132in}{1.244598in}}%
\pgfpathlineto{\pgfqpoint{0.955639in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{0.955685in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{1.238811in}}%
\pgfpathlineto{\pgfqpoint{0.956629in}{1.245750in}}%
\pgfpathlineto{\pgfqpoint{0.956767in}{1.245736in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{0.958171in}{1.226997in}}%
\pgfpathlineto{\pgfqpoint{0.958310in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{0.958356in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{1.248292in}}%
\pgfpathlineto{\pgfqpoint{0.959622in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{0.960014in}{1.241758in}}%
\pgfpathlineto{\pgfqpoint{0.960474in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{0.960958in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{0.961119in}{1.247981in}}%
\pgfpathlineto{\pgfqpoint{0.961671in}{1.241239in}}%
\pgfpathlineto{\pgfqpoint{0.962063in}{1.250156in}}%
\pgfpathlineto{\pgfqpoint{0.962201in}{1.248191in}}%
\pgfpathlineto{\pgfqpoint{0.962224in}{1.248191in}}%
\pgfpathlineto{\pgfqpoint{0.962777in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.963168in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{0.963283in}{1.249958in}}%
\pgfpathlineto{\pgfqpoint{0.963329in}{1.249958in}}%
\pgfpathlineto{\pgfqpoint{0.964550in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{0.964803in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{0.964987in}{1.240017in}}%
\pgfpathlineto{\pgfqpoint{0.965379in}{1.256216in}}%
\pgfpathlineto{\pgfqpoint{0.965839in}{1.243607in}}%
\pgfpathlineto{\pgfqpoint{0.966185in}{1.243718in}}%
\pgfpathlineto{\pgfqpoint{0.966461in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{0.967037in}{1.237240in}}%
\pgfpathlineto{\pgfqpoint{0.967244in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{0.967290in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{0.967658in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{0.968142in}{1.240438in}}%
\pgfpathlineto{\pgfqpoint{0.968395in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{0.968672in}{1.244714in}}%
\pgfpathlineto{\pgfqpoint{0.969155in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{0.969316in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.969500in}{1.231372in}}%
\pgfpathlineto{\pgfqpoint{0.970629in}{1.241379in}}%
\pgfpathlineto{\pgfqpoint{0.971158in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{0.971527in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{1.243941in}}%
\pgfpathlineto{\pgfqpoint{0.972195in}{1.243682in}}%
\pgfpathlineto{\pgfqpoint{0.972448in}{1.242706in}}%
\pgfpathlineto{\pgfqpoint{0.973645in}{1.227713in}}%
\pgfpathlineto{\pgfqpoint{0.973829in}{1.230427in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.244053in}}%
\pgfpathlineto{\pgfqpoint{0.974958in}{1.241766in}}%
\pgfpathlineto{\pgfqpoint{0.975119in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{0.975971in}{1.237822in}}%
\pgfpathlineto{\pgfqpoint{0.976224in}{1.242352in}}%
\pgfpathlineto{\pgfqpoint{0.976501in}{1.244488in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.240942in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{0.977422in}{1.243591in}}%
\pgfpathlineto{\pgfqpoint{0.977997in}{1.238102in}}%
\pgfpathlineto{\pgfqpoint{0.978435in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{0.979356in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{1.243629in}}%
\pgfpathlineto{\pgfqpoint{0.979885in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{0.980553in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.252226in}}%
\pgfpathlineto{\pgfqpoint{0.981682in}{1.245092in}}%
\pgfpathlineto{\pgfqpoint{0.981751in}{1.245092in}}%
\pgfpathlineto{\pgfqpoint{0.982027in}{1.255589in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.244290in}}%
\pgfpathlineto{\pgfqpoint{0.982879in}{1.248297in}}%
\pgfpathlineto{\pgfqpoint{0.982948in}{1.248297in}}%
\pgfpathlineto{\pgfqpoint{0.983040in}{1.252157in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{1.242716in}}%
\pgfpathlineto{\pgfqpoint{0.984030in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{0.984053in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.250667in}}%
\pgfpathlineto{\pgfqpoint{0.984721in}{1.238202in}}%
\pgfpathlineto{\pgfqpoint{0.985135in}{1.245489in}}%
\pgfpathlineto{\pgfqpoint{0.985159in}{1.245489in}}%
\pgfpathlineto{\pgfqpoint{0.985343in}{1.248047in}}%
\pgfpathlineto{\pgfqpoint{0.985826in}{1.243541in}}%
\pgfpathlineto{\pgfqpoint{0.986241in}{1.243892in}}%
\pgfpathlineto{\pgfqpoint{0.986448in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{0.987001in}{1.228713in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{0.987461in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{0.987553in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{0.988474in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{0.989211in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{0.989511in}{1.245324in}}%
\pgfpathlineto{\pgfqpoint{0.989580in}{1.245324in}}%
\pgfpathlineto{\pgfqpoint{0.990247in}{1.244978in}}%
\pgfpathlineto{\pgfqpoint{0.990777in}{1.255756in}}%
\pgfpathlineto{\pgfqpoint{0.991606in}{1.242403in}}%
\pgfpathlineto{\pgfqpoint{0.991928in}{1.249217in}}%
\pgfpathlineto{\pgfqpoint{0.991974in}{1.249217in}}%
\pgfpathlineto{\pgfqpoint{0.993310in}{1.238060in}}%
\pgfpathlineto{\pgfqpoint{0.993356in}{1.238060in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{0.994530in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{0.994553in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{0.995290in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{0.995590in}{1.228475in}}%
\pgfpathlineto{\pgfqpoint{0.995613in}{1.228475in}}%
\pgfpathlineto{\pgfqpoint{0.995935in}{1.228211in}}%
\pgfpathlineto{\pgfqpoint{0.996488in}{1.248860in}}%
\pgfpathlineto{\pgfqpoint{0.997155in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{0.997409in}{1.243540in}}%
\pgfpathlineto{\pgfqpoint{0.998053in}{1.232735in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{1.244902in}}%
\pgfpathlineto{\pgfqpoint{0.998422in}{1.244902in}}%
\pgfpathlineto{\pgfqpoint{0.998606in}{1.248667in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{0.999527in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{1.000172in}{1.237422in}}%
\pgfpathlineto{\pgfqpoint{1.000632in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{1.000724in}{1.247084in}}%
\pgfpathlineto{\pgfqpoint{1.001484in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.238728in}}%
\pgfpathlineto{\pgfqpoint{1.002290in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{1.002820in}{1.236743in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{1.236743in}}%
\pgfpathlineto{\pgfqpoint{1.003027in}{1.242360in}}%
\pgfpathlineto{\pgfqpoint{1.003787in}{1.232545in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.232962in}}%
\pgfpathlineto{\pgfqpoint{1.004040in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{1.004685in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.004984in}{1.234705in}}%
\pgfpathlineto{\pgfqpoint{1.005053in}{1.234705in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.247418in}}%
\pgfpathlineto{\pgfqpoint{1.006343in}{1.246610in}}%
\pgfpathlineto{\pgfqpoint{1.006803in}{1.238261in}}%
\pgfpathlineto{\pgfqpoint{1.007379in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{1.007425in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{1.007540in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.232274in}}%
\pgfpathlineto{\pgfqpoint{1.008922in}{1.232274in}}%
\pgfpathlineto{\pgfqpoint{1.009198in}{1.228462in}}%
\pgfpathlineto{\pgfqpoint{1.009774in}{1.239569in}}%
\pgfpathlineto{\pgfqpoint{1.009889in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{1.010303in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{1.010672in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{1.011432in}{1.240803in}}%
\pgfpathlineto{\pgfqpoint{1.011593in}{1.240920in}}%
\pgfpathlineto{\pgfqpoint{1.011961in}{1.252388in}}%
\pgfpathlineto{\pgfqpoint{1.012537in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{1.012675in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{1.012698in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{1.012975in}{1.239795in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{1.227850in}}%
\pgfpathlineto{\pgfqpoint{1.013780in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.013803in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.014172in}{1.245398in}}%
\pgfpathlineto{\pgfqpoint{1.015001in}{1.244793in}}%
\pgfpathlineto{\pgfqpoint{1.015093in}{1.244899in}}%
\pgfpathlineto{\pgfqpoint{1.015116in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{1.015185in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{1.015738in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.016221in}{1.246974in}}%
\pgfpathlineto{\pgfqpoint{1.016267in}{1.246974in}}%
\pgfpathlineto{\pgfqpoint{1.016382in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.017718in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.018132in}{1.228250in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{1.019261in}{1.240507in}}%
\pgfpathlineto{\pgfqpoint{1.019422in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{1.020159in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{1.020550in}{1.238121in}}%
\pgfpathlineto{\pgfqpoint{1.020619in}{1.238121in}}%
\pgfpathlineto{\pgfqpoint{1.020711in}{1.241092in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.235889in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.237574in}}%
\pgfpathlineto{\pgfqpoint{1.022369in}{1.209799in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.239533in}}%
\pgfpathlineto{\pgfqpoint{1.022807in}{1.239533in}}%
\pgfpathlineto{\pgfqpoint{1.022830in}{1.239533in}}%
\pgfpathlineto{\pgfqpoint{1.023935in}{1.247360in}}%
\pgfpathlineto{\pgfqpoint{1.023498in}{1.239164in}}%
\pgfpathlineto{\pgfqpoint{1.024027in}{1.245821in}}%
\pgfpathlineto{\pgfqpoint{1.024580in}{1.237206in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{1.025133in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{1.026307in}{1.238738in}}%
\pgfpathlineto{\pgfqpoint{1.026330in}{1.238738in}}%
\pgfpathlineto{\pgfqpoint{1.026790in}{1.227743in}}%
\pgfpathlineto{\pgfqpoint{1.027274in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.027458in}{1.237275in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.237442in}}%
\pgfpathlineto{\pgfqpoint{1.028356in}{1.245129in}}%
\pgfpathlineto{\pgfqpoint{1.028840in}{1.229420in}}%
\pgfpathlineto{\pgfqpoint{1.028909in}{1.229420in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{1.228374in}}%
\pgfpathlineto{\pgfqpoint{1.029485in}{1.246739in}}%
\pgfpathlineto{\pgfqpoint{1.029692in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{1.029738in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{1.030498in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.030912in}{1.238307in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{1.238307in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{1.246128in}}%
\pgfpathlineto{\pgfqpoint{1.031971in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{1.241140in}}%
\pgfpathlineto{\pgfqpoint{1.033330in}{1.227066in}}%
\pgfpathlineto{\pgfqpoint{1.032432in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.033652in}{1.235418in}}%
\pgfpathlineto{\pgfqpoint{1.033698in}{1.235418in}}%
\pgfpathlineto{\pgfqpoint{1.034067in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.034827in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.238575in}}%
\pgfpathlineto{\pgfqpoint{1.035633in}{1.221873in}}%
\pgfpathlineto{\pgfqpoint{1.036024in}{1.244219in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{1.244219in}}%
\pgfpathlineto{\pgfqpoint{1.037106in}{1.248042in}}%
\pgfpathlineto{\pgfqpoint{1.036669in}{1.239450in}}%
\pgfpathlineto{\pgfqpoint{1.037198in}{1.246671in}}%
\pgfpathlineto{\pgfqpoint{1.037843in}{1.238851in}}%
\pgfpathlineto{\pgfqpoint{1.038235in}{1.250232in}}%
\pgfpathlineto{\pgfqpoint{1.038258in}{1.250232in}}%
\pgfpathlineto{\pgfqpoint{1.038304in}{1.250232in}}%
\pgfpathlineto{\pgfqpoint{1.038396in}{1.253869in}}%
\pgfpathlineto{\pgfqpoint{1.038879in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{1.039409in}{1.253194in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.238692in}}%
\pgfpathlineto{\pgfqpoint{1.040514in}{1.250037in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{1.040998in}{1.242714in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{1.252072in}}%
\pgfpathlineto{\pgfqpoint{1.042264in}{1.240504in}}%
\pgfpathlineto{\pgfqpoint{1.042725in}{1.250756in}}%
\pgfpathlineto{\pgfqpoint{1.042817in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{1.043393in}{1.241074in}}%
\pgfpathlineto{\pgfqpoint{1.043715in}{1.243404in}}%
\pgfpathlineto{\pgfqpoint{1.043922in}{1.242973in}}%
\pgfpathlineto{\pgfqpoint{1.044383in}{1.238421in}}%
\pgfpathlineto{\pgfqpoint{1.044958in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{1.045027in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{1.045672in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.242972in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{1.242972in}}%
\pgfpathlineto{\pgfqpoint{1.046593in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.245074in}}%
\pgfpathlineto{\pgfqpoint{1.047422in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.224580in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.224569in}}%
\pgfpathlineto{\pgfqpoint{1.049449in}{1.239895in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{1.050462in}{1.235594in}}%
\pgfpathlineto{\pgfqpoint{1.051014in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{1.051406in}{1.241389in}}%
\pgfpathlineto{\pgfqpoint{1.051521in}{1.240048in}}%
\pgfpathlineto{\pgfqpoint{1.051567in}{1.240048in}}%
\pgfpathlineto{\pgfqpoint{1.052672in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{1.052741in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{1.053225in}{1.237954in}}%
\pgfpathlineto{\pgfqpoint{1.053801in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{1.053847in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{1.053870in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{1.054514in}{1.241545in}}%
\pgfpathlineto{\pgfqpoint{1.054998in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.055067in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.055528in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{1.056011in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{1.056725in}{1.242123in}}%
\pgfpathlineto{\pgfqpoint{1.057024in}{1.250374in}}%
\pgfpathlineto{\pgfqpoint{1.057324in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{1.057554in}{1.240121in}}%
\pgfpathlineto{\pgfqpoint{1.058222in}{1.253012in}}%
\pgfpathlineto{\pgfqpoint{1.058337in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{1.058383in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{1.059028in}{1.244455in}}%
\pgfpathlineto{\pgfqpoint{1.059235in}{1.255311in}}%
\pgfpathlineto{\pgfqpoint{1.059534in}{1.244998in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.244067in}}%
\pgfpathlineto{\pgfqpoint{1.059949in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.060432in}{1.257488in}}%
\pgfpathlineto{\pgfqpoint{1.060455in}{1.257488in}}%
\pgfpathlineto{\pgfqpoint{1.060501in}{1.257488in}}%
\pgfpathlineto{\pgfqpoint{1.061837in}{1.245879in}}%
\pgfpathlineto{\pgfqpoint{1.061975in}{1.245608in}}%
\pgfpathlineto{\pgfqpoint{1.062159in}{1.244280in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{1.062942in}{1.250784in}}%
\pgfpathlineto{\pgfqpoint{1.062988in}{1.250784in}}%
\pgfpathlineto{\pgfqpoint{1.064370in}{1.234381in}}%
\pgfpathlineto{\pgfqpoint{1.065014in}{1.253478in}}%
\pgfpathlineto{\pgfqpoint{1.065567in}{1.245857in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.066764in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.067133in}{1.251042in}}%
\pgfpathlineto{\pgfqpoint{1.067893in}{1.243712in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{1.243712in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{1.069113in}{1.250505in}}%
\pgfpathlineto{\pgfqpoint{1.069159in}{1.250505in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{1.260542in}}%
\pgfpathlineto{\pgfqpoint{1.070011in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.070264in}{1.249340in}}%
\pgfpathlineto{\pgfqpoint{1.070932in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{1.071416in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{1.071554in}{1.255143in}}%
\pgfpathlineto{\pgfqpoint{1.072291in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{1.072705in}{1.248721in}}%
\pgfpathlineto{\pgfqpoint{1.072751in}{1.248721in}}%
\pgfpathlineto{\pgfqpoint{1.073212in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.073695in}{1.259376in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{1.259376in}}%
\pgfpathlineto{\pgfqpoint{1.075077in}{1.245244in}}%
\pgfpathlineto{\pgfqpoint{1.075607in}{1.245746in}}%
\pgfpathlineto{\pgfqpoint{1.075883in}{1.253879in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{1.242897in}}%
\pgfpathlineto{\pgfqpoint{1.076689in}{1.242897in}}%
\pgfpathlineto{\pgfqpoint{1.076804in}{1.243495in}}%
\pgfpathlineto{\pgfqpoint{1.077080in}{1.249492in}}%
\pgfpathlineto{\pgfqpoint{1.077748in}{1.240661in}}%
\pgfpathlineto{\pgfqpoint{1.077909in}{1.242757in}}%
\pgfpathlineto{\pgfqpoint{1.078186in}{1.250521in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{1.243157in}}%
\pgfpathlineto{\pgfqpoint{1.079383in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{1.079844in}{1.227928in}}%
\pgfpathlineto{\pgfqpoint{1.080419in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{1.080488in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.082699in}{1.254872in}}%
\pgfpathlineto{\pgfqpoint{1.083505in}{1.245215in}}%
\pgfpathlineto{\pgfqpoint{1.083528in}{1.245215in}}%
\pgfpathlineto{\pgfqpoint{1.083620in}{1.249301in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{1.236289in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{1.242474in}}%
\pgfpathlineto{\pgfqpoint{1.084909in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{1.085462in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{1.085669in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{1.086015in}{1.240727in}}%
\pgfpathlineto{\pgfqpoint{1.086107in}{1.241028in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{1.232777in}}%
\pgfpathlineto{\pgfqpoint{1.086383in}{1.232777in}}%
\pgfpathlineto{\pgfqpoint{1.086475in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{1.087143in}{1.248166in}}%
\pgfpathlineto{\pgfqpoint{1.087281in}{1.247063in}}%
\pgfpathlineto{\pgfqpoint{1.087304in}{1.247063in}}%
\pgfpathlineto{\pgfqpoint{1.087673in}{1.242100in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.249596in}}%
\pgfpathlineto{\pgfqpoint{1.088409in}{1.244278in}}%
\pgfpathlineto{\pgfqpoint{1.089238in}{1.255562in}}%
\pgfpathlineto{\pgfqpoint{1.088709in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{1.089653in}{1.246055in}}%
\pgfpathlineto{\pgfqpoint{1.089699in}{1.246055in}}%
\pgfpathlineto{\pgfqpoint{1.089883in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.090182in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{1.090827in}{1.244162in}}%
\pgfpathlineto{\pgfqpoint{1.091080in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{1.091449in}{1.256216in}}%
\pgfpathlineto{\pgfqpoint{1.092117in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{1.092163in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{1.092186in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.248513in}}%
\pgfpathlineto{\pgfqpoint{1.093130in}{1.240585in}}%
\pgfpathlineto{\pgfqpoint{1.093245in}{1.240654in}}%
\pgfpathlineto{\pgfqpoint{1.093291in}{1.240654in}}%
\pgfpathlineto{\pgfqpoint{1.093659in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{1.094327in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{1.094350in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{1.094396in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{1.095317in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{1.094696in}{1.240445in}}%
\pgfpathlineto{\pgfqpoint{1.095525in}{1.236593in}}%
\pgfpathlineto{\pgfqpoint{1.095594in}{1.236593in}}%
\pgfpathlineto{\pgfqpoint{1.096054in}{1.240705in}}%
\pgfpathlineto{\pgfqpoint{1.096538in}{1.227872in}}%
\pgfpathlineto{\pgfqpoint{1.096607in}{1.227872in}}%
\pgfpathlineto{\pgfqpoint{1.096975in}{1.227390in}}%
\pgfpathlineto{\pgfqpoint{1.097528in}{1.155187in}}%
\pgfpathlineto{\pgfqpoint{1.098011in}{1.232579in}}%
\pgfpathlineto{\pgfqpoint{1.098173in}{1.232548in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{1.099117in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{1.099186in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{1.099278in}{1.237255in}}%
\pgfpathlineto{\pgfqpoint{1.099646in}{1.226939in}}%
\pgfpathlineto{\pgfqpoint{1.100314in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{1.100659in}{1.243465in}}%
\pgfpathlineto{\pgfqpoint{1.100867in}{1.237881in}}%
\pgfpathlineto{\pgfqpoint{1.101488in}{1.238694in}}%
\pgfpathlineto{\pgfqpoint{1.101857in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.252692in}}%
\pgfpathlineto{\pgfqpoint{1.102686in}{1.251760in}}%
\pgfpathlineto{\pgfqpoint{1.103952in}{1.228085in}}%
\pgfpathlineto{\pgfqpoint{1.104344in}{1.228888in}}%
\pgfpathlineto{\pgfqpoint{1.104528in}{1.241619in}}%
\pgfpathlineto{\pgfqpoint{1.105495in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{1.105541in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{1.106485in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{1.106692in}{1.244886in}}%
\pgfpathlineto{\pgfqpoint{1.106738in}{1.244886in}}%
\pgfpathlineto{\pgfqpoint{1.106923in}{1.256927in}}%
\pgfpathlineto{\pgfqpoint{1.107590in}{1.242151in}}%
\pgfpathlineto{\pgfqpoint{1.107821in}{1.243535in}}%
\pgfpathlineto{\pgfqpoint{1.107844in}{1.243535in}}%
\pgfpathlineto{\pgfqpoint{1.108511in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.109018in}{1.252120in}}%
\pgfpathlineto{\pgfqpoint{1.109041in}{1.252120in}}%
\pgfpathlineto{\pgfqpoint{1.109133in}{1.256491in}}%
\pgfpathlineto{\pgfqpoint{1.109985in}{1.241906in}}%
\pgfpathlineto{\pgfqpoint{1.110077in}{1.241959in}}%
\pgfpathlineto{\pgfqpoint{1.110238in}{1.241713in}}%
\pgfpathlineto{\pgfqpoint{1.110699in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{1.111183in}{1.247862in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{1.247862in}}%
\pgfpathlineto{\pgfqpoint{1.111252in}{1.247862in}}%
\pgfpathlineto{\pgfqpoint{1.111436in}{1.249821in}}%
\pgfpathlineto{\pgfqpoint{1.112196in}{1.243515in}}%
\pgfpathlineto{\pgfqpoint{1.112265in}{1.243515in}}%
\pgfpathlineto{\pgfqpoint{1.112910in}{1.233986in}}%
\pgfpathlineto{\pgfqpoint{1.113301in}{1.245122in}}%
\pgfpathlineto{\pgfqpoint{1.113370in}{1.245122in}}%
\pgfpathlineto{\pgfqpoint{1.113646in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.114130in}{1.243062in}}%
\pgfpathlineto{\pgfqpoint{1.114498in}{1.249808in}}%
\pgfpathlineto{\pgfqpoint{1.114660in}{1.250054in}}%
\pgfpathlineto{\pgfqpoint{1.115304in}{1.238086in}}%
\pgfpathlineto{\pgfqpoint{1.115696in}{1.256928in}}%
\pgfpathlineto{\pgfqpoint{1.115857in}{1.257619in}}%
\pgfpathlineto{\pgfqpoint{1.117100in}{1.238654in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.238654in}}%
\pgfpathlineto{\pgfqpoint{1.117331in}{1.235539in}}%
\pgfpathlineto{\pgfqpoint{1.117906in}{1.254307in}}%
\pgfpathlineto{\pgfqpoint{1.118114in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{1.119012in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.119403in}{1.230498in}}%
\pgfpathlineto{\pgfqpoint{1.119633in}{1.231070in}}%
\pgfpathlineto{\pgfqpoint{1.120186in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.120923in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.121291in}{1.247548in}}%
\pgfpathlineto{\pgfqpoint{1.121959in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{1.122120in}{1.235628in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{1.250652in}}%
\pgfpathlineto{\pgfqpoint{1.123387in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{1.123410in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{1.123962in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.124446in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.250987in}}%
\pgfpathlineto{\pgfqpoint{1.125920in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.126449in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{1.126725in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{1.127554in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.128199in}{1.223781in}}%
\pgfpathlineto{\pgfqpoint{1.128475in}{1.217960in}}%
\pgfpathlineto{\pgfqpoint{1.128959in}{1.241117in}}%
\pgfpathlineto{\pgfqpoint{1.129143in}{1.238127in}}%
\pgfpathlineto{\pgfqpoint{1.129304in}{1.238028in}}%
\pgfpathlineto{\pgfqpoint{1.130433in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{1.130870in}{1.228090in}}%
\pgfpathlineto{\pgfqpoint{1.132137in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{1.132160in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{1.132920in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.133449in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{1.243333in}}%
\pgfpathlineto{\pgfqpoint{1.134624in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{1.134647in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{1.135199in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.249114in}}%
\pgfpathlineto{\pgfqpoint{1.135706in}{1.248336in}}%
\pgfpathlineto{\pgfqpoint{1.135752in}{1.248336in}}%
\pgfpathlineto{\pgfqpoint{1.137041in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{1.137064in}{1.232545in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{1.233360in}}%
\pgfpathlineto{\pgfqpoint{1.137962in}{1.248942in}}%
\pgfpathlineto{\pgfqpoint{1.138906in}{1.246176in}}%
\pgfpathlineto{\pgfqpoint{1.138976in}{1.246176in}}%
\pgfpathlineto{\pgfqpoint{1.139712in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.249742in}}%
\pgfpathlineto{\pgfqpoint{1.140081in}{1.249742in}}%
\pgfpathlineto{\pgfqpoint{1.141439in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.141555in}{1.234508in}}%
\pgfpathlineto{\pgfqpoint{1.141739in}{1.231101in}}%
\pgfpathlineto{\pgfqpoint{1.142314in}{1.247491in}}%
\pgfpathlineto{\pgfqpoint{1.142591in}{1.242296in}}%
\pgfpathlineto{\pgfqpoint{1.142660in}{1.242296in}}%
\pgfpathlineto{\pgfqpoint{1.143949in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{1.143995in}{1.228671in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.144502in}{1.242286in}}%
\pgfpathlineto{\pgfqpoint{1.145377in}{1.237658in}}%
\pgfpathlineto{\pgfqpoint{1.146068in}{1.236778in}}%
\pgfpathlineto{\pgfqpoint{1.146252in}{1.232341in}}%
\pgfpathlineto{\pgfqpoint{1.146735in}{1.246470in}}%
\pgfpathlineto{\pgfqpoint{1.147035in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{1.147081in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{1.147749in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{1.148209in}{1.231991in}}%
\pgfpathlineto{\pgfqpoint{1.148831in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{1.149222in}{1.232208in}}%
\pgfpathlineto{\pgfqpoint{1.149959in}{1.247687in}}%
\pgfpathlineto{\pgfqpoint{1.150028in}{1.247687in}}%
\pgfpathlineto{\pgfqpoint{1.150489in}{1.232782in}}%
\pgfpathlineto{\pgfqpoint{1.151180in}{1.239776in}}%
\pgfpathlineto{\pgfqpoint{1.151963in}{1.240859in}}%
\pgfpathlineto{\pgfqpoint{1.152722in}{1.240815in}}%
\pgfpathlineto{\pgfqpoint{1.153252in}{1.247193in}}%
\pgfpathlineto{\pgfqpoint{1.153897in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.154357in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{1.154933in}{1.240372in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{1.240446in}}%
\pgfpathlineto{\pgfqpoint{1.155186in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.155555in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.156291in}{1.242572in}}%
\pgfpathlineto{\pgfqpoint{1.157213in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.157512in}{1.241014in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{1.241014in}}%
\pgfpathlineto{\pgfqpoint{1.157857in}{1.244516in}}%
\pgfpathlineto{\pgfqpoint{1.158617in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{1.158686in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{1.159239in}{1.227324in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{1.230556in}}%
\pgfpathlineto{\pgfqpoint{1.159976in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.161357in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{1.161634in}{1.237645in}}%
\pgfpathlineto{\pgfqpoint{1.162117in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.162370in}{1.243611in}}%
\pgfpathlineto{\pgfqpoint{1.162831in}{1.237282in}}%
\pgfpathlineto{\pgfqpoint{1.163222in}{1.243688in}}%
\pgfpathlineto{\pgfqpoint{1.163545in}{1.239586in}}%
\pgfpathlineto{\pgfqpoint{1.163752in}{1.238963in}}%
\pgfpathlineto{\pgfqpoint{1.164028in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{1.164420in}{1.246366in}}%
\pgfpathlineto{\pgfqpoint{1.164811in}{1.240684in}}%
\pgfpathlineto{\pgfqpoint{1.164857in}{1.240684in}}%
\pgfpathlineto{\pgfqpoint{1.165341in}{1.246369in}}%
\pgfpathlineto{\pgfqpoint{1.166124in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{1.166147in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{1.166515in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{1.167091in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{1.167344in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{1.167713in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.168496in}{1.235311in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{1.235311in}}%
\pgfpathlineto{\pgfqpoint{1.169186in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.169647in}{1.237222in}}%
\pgfpathlineto{\pgfqpoint{1.169923in}{1.242494in}}%
\pgfpathlineto{\pgfqpoint{1.170315in}{1.231664in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{1.231664in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{1.170867in}{1.235987in}}%
\pgfpathlineto{\pgfqpoint{1.170936in}{1.235987in}}%
\pgfpathlineto{\pgfqpoint{1.171121in}{1.246840in}}%
\pgfpathlineto{\pgfqpoint{1.172065in}{1.242962in}}%
\pgfpathlineto{\pgfqpoint{1.172226in}{1.242501in}}%
\pgfpathlineto{\pgfqpoint{1.172686in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{1.173170in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{1.173216in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{1.173239in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{1.174413in}{1.237970in}}%
\pgfpathlineto{\pgfqpoint{1.174436in}{1.237970in}}%
\pgfpathlineto{\pgfqpoint{1.174989in}{1.229378in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{1.240620in}}%
\pgfpathlineto{\pgfqpoint{1.175496in}{1.240620in}}%
\pgfpathlineto{\pgfqpoint{1.175542in}{1.240620in}}%
\pgfpathlineto{\pgfqpoint{1.176278in}{1.227882in}}%
\pgfpathlineto{\pgfqpoint{1.176785in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{1.177107in}{1.227165in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{1.226227in}}%
\pgfpathlineto{\pgfqpoint{1.177499in}{1.228633in}}%
\pgfpathlineto{\pgfqpoint{1.178213in}{1.226853in}}%
\pgfpathlineto{\pgfqpoint{1.178673in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{1.178950in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{1.179318in}{1.224281in}}%
\pgfpathlineto{\pgfqpoint{1.179617in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.180032in}{1.227690in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{1.237941in}}%
\pgfpathlineto{\pgfqpoint{1.183186in}{1.237941in}}%
\pgfpathlineto{\pgfqpoint{1.183739in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{1.184131in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.184200in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{1.255115in}}%
\pgfpathlineto{\pgfqpoint{1.184867in}{1.244352in}}%
\pgfpathlineto{\pgfqpoint{1.185305in}{1.251544in}}%
\pgfpathlineto{\pgfqpoint{1.185858in}{1.232863in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{1.251134in}}%
\pgfpathlineto{\pgfqpoint{1.186502in}{1.255404in}}%
\pgfpathlineto{\pgfqpoint{1.187170in}{1.243388in}}%
\pgfpathlineto{\pgfqpoint{1.187469in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.187608in}{1.244318in}}%
\pgfpathlineto{\pgfqpoint{1.188160in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{1.246237in}}%
\pgfpathlineto{\pgfqpoint{1.188690in}{1.246237in}}%
\pgfpathlineto{\pgfqpoint{1.188897in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{1.190279in}{1.228052in}}%
\pgfpathlineto{\pgfqpoint{1.190371in}{1.228118in}}%
\pgfpathlineto{\pgfqpoint{1.191937in}{1.251474in}}%
\pgfpathlineto{\pgfqpoint{1.191983in}{1.247178in}}%
\pgfpathlineto{\pgfqpoint{1.192029in}{1.247178in}}%
\pgfpathlineto{\pgfqpoint{1.192489in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{1.192973in}{1.257242in}}%
\pgfpathlineto{\pgfqpoint{1.193065in}{1.254480in}}%
\pgfpathlineto{\pgfqpoint{1.193134in}{1.254480in}}%
\pgfpathlineto{\pgfqpoint{1.193871in}{1.242357in}}%
\pgfpathlineto{\pgfqpoint{1.194285in}{1.243518in}}%
\pgfpathlineto{\pgfqpoint{1.194331in}{1.243518in}}%
\pgfpathlineto{\pgfqpoint{1.194792in}{1.231765in}}%
\pgfpathlineto{\pgfqpoint{1.195275in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{1.195367in}{1.249851in}}%
\pgfpathlineto{\pgfqpoint{1.195437in}{1.249851in}}%
\pgfpathlineto{\pgfqpoint{1.195897in}{1.242445in}}%
\pgfpathlineto{\pgfqpoint{1.196289in}{1.250984in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{1.243408in}}%
\pgfpathlineto{\pgfqpoint{1.196726in}{1.243408in}}%
\pgfpathlineto{\pgfqpoint{1.197002in}{1.241087in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{1.197808in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.198384in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{1.198568in}{1.250406in}}%
\pgfpathlineto{\pgfqpoint{1.199052in}{1.242739in}}%
\pgfpathlineto{\pgfqpoint{1.199512in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{1.199673in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.200341in}{1.243928in}}%
\pgfpathlineto{\pgfqpoint{1.200664in}{1.247109in}}%
\pgfpathlineto{\pgfqpoint{1.200687in}{1.247109in}}%
\pgfpathlineto{\pgfqpoint{1.201446in}{1.240126in}}%
\pgfpathlineto{\pgfqpoint{1.201815in}{1.250500in}}%
\pgfpathlineto{\pgfqpoint{1.201884in}{1.250500in}}%
\pgfpathlineto{\pgfqpoint{1.202805in}{1.229595in}}%
\pgfpathlineto{\pgfqpoint{1.203058in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{1.234399in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{1.204210in}{1.249767in}}%
\pgfpathlineto{\pgfqpoint{1.204233in}{1.249767in}}%
\pgfpathlineto{\pgfqpoint{1.204279in}{1.249767in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{1.230065in}}%
\pgfpathlineto{\pgfqpoint{1.205845in}{1.230163in}}%
\pgfpathlineto{\pgfqpoint{1.206397in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{1.207042in}{1.243579in}}%
\pgfpathlineto{\pgfqpoint{1.207410in}{1.254457in}}%
\pgfpathlineto{\pgfqpoint{1.207894in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{1.208608in}{1.261480in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{1.244990in}}%
\pgfpathlineto{\pgfqpoint{1.209345in}{1.245433in}}%
\pgfpathlineto{\pgfqpoint{1.209621in}{1.252796in}}%
\pgfpathlineto{\pgfqpoint{1.210197in}{1.241320in}}%
\pgfpathlineto{\pgfqpoint{1.210427in}{1.244385in}}%
\pgfpathlineto{\pgfqpoint{1.210450in}{1.244385in}}%
\pgfpathlineto{\pgfqpoint{1.210818in}{1.261981in}}%
\pgfpathlineto{\pgfqpoint{1.211578in}{1.246889in}}%
\pgfpathlineto{\pgfqpoint{1.211647in}{1.246889in}}%
\pgfpathlineto{\pgfqpoint{1.212407in}{1.243989in}}%
\pgfpathlineto{\pgfqpoint{1.212891in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{1.212937in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{1.213029in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{1.213604in}{1.246802in}}%
\pgfpathlineto{\pgfqpoint{1.213835in}{1.250386in}}%
\pgfpathlineto{\pgfqpoint{1.213858in}{1.250386in}}%
\pgfpathlineto{\pgfqpoint{1.214526in}{1.245629in}}%
\pgfpathlineto{\pgfqpoint{1.215009in}{1.262856in}}%
\pgfpathlineto{\pgfqpoint{1.215055in}{1.262856in}}%
\pgfpathlineto{\pgfqpoint{1.215147in}{1.271631in}}%
\pgfpathlineto{\pgfqpoint{1.215723in}{1.243685in}}%
\pgfpathlineto{\pgfqpoint{1.216114in}{1.248394in}}%
\pgfpathlineto{\pgfqpoint{1.216160in}{1.248394in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.217335in}{1.254512in}}%
\pgfpathlineto{\pgfqpoint{1.217358in}{1.254512in}}%
\pgfpathlineto{\pgfqpoint{1.218624in}{1.243178in}}%
\pgfpathlineto{\pgfqpoint{1.218647in}{1.243178in}}%
\pgfpathlineto{\pgfqpoint{1.219108in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.219591in}{1.249714in}}%
\pgfpathlineto{\pgfqpoint{1.219637in}{1.249714in}}%
\pgfpathlineto{\pgfqpoint{1.219753in}{1.250178in}}%
\pgfpathlineto{\pgfqpoint{1.220927in}{1.243277in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.243788in}}%
\pgfpathlineto{\pgfqpoint{1.221779in}{1.249205in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{1.241199in}}%
\pgfpathlineto{\pgfqpoint{1.222585in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{1.222608in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{1.223966in}{1.256775in}}%
\pgfpathlineto{\pgfqpoint{1.223989in}{1.256775in}}%
\pgfpathlineto{\pgfqpoint{1.224726in}{1.243574in}}%
\pgfpathlineto{\pgfqpoint{1.225118in}{1.255754in}}%
\pgfpathlineto{\pgfqpoint{1.225187in}{1.255754in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.226131in}{1.256254in}}%
\pgfpathlineto{\pgfqpoint{1.226338in}{1.250452in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{1.250452in}}%
\pgfpathlineto{\pgfqpoint{1.226937in}{1.243497in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{1.227535in}{1.246093in}}%
\pgfpathlineto{\pgfqpoint{1.227582in}{1.246093in}}%
\pgfpathlineto{\pgfqpoint{1.227950in}{1.243419in}}%
\pgfpathlineto{\pgfqpoint{1.228341in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{1.228664in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{1.228687in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{1.229239in}{1.242489in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.251250in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.230345in}{1.242578in}}%
\pgfpathlineto{\pgfqpoint{1.230621in}{1.252413in}}%
\pgfpathlineto{\pgfqpoint{1.231473in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{1.231542in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{1.231818in}{1.249255in}}%
\pgfpathlineto{\pgfqpoint{1.232210in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.232693in}{1.248878in}}%
\pgfpathlineto{\pgfqpoint{1.232739in}{1.248878in}}%
\pgfpathlineto{\pgfqpoint{1.232832in}{1.252903in}}%
\pgfpathlineto{\pgfqpoint{1.233499in}{1.243716in}}%
\pgfpathlineto{\pgfqpoint{1.233822in}{1.244562in}}%
\pgfpathlineto{\pgfqpoint{1.234121in}{1.243498in}}%
\pgfpathlineto{\pgfqpoint{1.234674in}{1.232677in}}%
\pgfpathlineto{\pgfqpoint{1.235065in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.235134in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.236355in}{1.237837in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.237837in}}%
\pgfpathlineto{\pgfqpoint{1.236792in}{1.228693in}}%
\pgfpathlineto{\pgfqpoint{1.237276in}{1.250768in}}%
\pgfpathlineto{\pgfqpoint{1.237460in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{1.237529in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{1.238289in}{1.251716in}}%
\pgfpathlineto{\pgfqpoint{1.238703in}{1.241432in}}%
\pgfpathlineto{\pgfqpoint{1.238818in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{1.239003in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{1.239302in}{1.250743in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{1.250743in}}%
\pgfpathlineto{\pgfqpoint{1.239463in}{1.260626in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.240453in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{1.247393in}}%
\pgfpathlineto{\pgfqpoint{1.241029in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{1.241605in}{1.258411in}}%
\pgfpathlineto{\pgfqpoint{1.241720in}{1.253400in}}%
\pgfpathlineto{\pgfqpoint{1.241766in}{1.253400in}}%
\pgfpathlineto{\pgfqpoint{1.242226in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{1.242894in}{1.244019in}}%
\pgfpathlineto{\pgfqpoint{1.242963in}{1.244019in}}%
\pgfpathlineto{\pgfqpoint{1.243332in}{1.239956in}}%
\pgfpathlineto{\pgfqpoint{1.243815in}{1.259231in}}%
\pgfpathlineto{\pgfqpoint{1.243838in}{1.259231in}}%
\pgfpathlineto{\pgfqpoint{1.243884in}{1.259231in}}%
\pgfpathlineto{\pgfqpoint{1.244621in}{1.241753in}}%
\pgfpathlineto{\pgfqpoint{1.245036in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.246026in}{1.255505in}}%
\pgfpathlineto{\pgfqpoint{1.246164in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{1.246187in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{1.246647in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{1.247315in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{1.247384in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{1.247753in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{1.248144in}{1.256256in}}%
\pgfpathlineto{\pgfqpoint{1.248213in}{1.256256in}}%
\pgfpathlineto{\pgfqpoint{1.248305in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{1.249157in}{1.244361in}}%
\pgfpathlineto{\pgfqpoint{1.249296in}{1.245026in}}%
\pgfpathlineto{\pgfqpoint{1.249411in}{1.245061in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.228734in}}%
\pgfpathlineto{\pgfqpoint{1.250355in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{1.250424in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{1.250608in}{1.253727in}}%
\pgfpathlineto{\pgfqpoint{1.251276in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{1.251506in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{1.251713in}{1.243295in}}%
\pgfpathlineto{\pgfqpoint{1.252266in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.252565in}{1.247894in}}%
\pgfpathlineto{\pgfqpoint{1.252634in}{1.247894in}}%
\pgfpathlineto{\pgfqpoint{1.253394in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{1.253786in}{1.256418in}}%
\pgfpathlineto{\pgfqpoint{1.253832in}{1.256418in}}%
\pgfpathlineto{\pgfqpoint{1.254200in}{1.240803in}}%
\pgfpathlineto{\pgfqpoint{1.254776in}{1.271929in}}%
\pgfpathlineto{\pgfqpoint{1.254845in}{1.271929in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{1.314469in}}%
\pgfpathlineto{\pgfqpoint{1.255421in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{1.255927in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{1.255950in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{1.256526in}{1.243335in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{1.274788in}}%
\pgfpathlineto{\pgfqpoint{1.257148in}{1.274788in}}%
\pgfpathlineto{\pgfqpoint{1.257977in}{1.243318in}}%
\pgfpathlineto{\pgfqpoint{1.258276in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{1.258990in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{1.259289in}{1.253230in}}%
\pgfpathlineto{\pgfqpoint{1.259427in}{1.251276in}}%
\pgfpathlineto{\pgfqpoint{1.259450in}{1.251276in}}%
\pgfpathlineto{\pgfqpoint{1.259911in}{1.243548in}}%
\pgfpathlineto{\pgfqpoint{1.260394in}{1.257809in}}%
\pgfpathlineto{\pgfqpoint{1.260532in}{1.253605in}}%
\pgfpathlineto{\pgfqpoint{1.260555in}{1.253605in}}%
\pgfpathlineto{\pgfqpoint{1.261108in}{1.242435in}}%
\pgfpathlineto{\pgfqpoint{1.261500in}{1.266814in}}%
\pgfpathlineto{\pgfqpoint{1.261638in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{1.261661in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.243799in}}%
\pgfpathlineto{\pgfqpoint{1.262789in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{1.262858in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{1.238264in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{1.259237in}}%
\pgfpathlineto{\pgfqpoint{1.263940in}{1.246483in}}%
\pgfpathlineto{\pgfqpoint{1.263963in}{1.246483in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{1.265161in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{1.265437in}{1.233235in}}%
\pgfpathlineto{\pgfqpoint{1.265921in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{1.266220in}{1.245224in}}%
\pgfpathlineto{\pgfqpoint{1.267095in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{1.267648in}{1.228551in}}%
\pgfpathlineto{\pgfqpoint{1.268039in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{1.268108in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{1.252966in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{1.229266in}}%
\pgfpathlineto{\pgfqpoint{1.269075in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{1.269121in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{1.270227in}{1.238387in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{1.229347in}}%
\pgfpathlineto{\pgfqpoint{1.270365in}{1.236969in}}%
\pgfpathlineto{\pgfqpoint{1.270411in}{1.236969in}}%
\pgfpathlineto{\pgfqpoint{1.270503in}{1.241386in}}%
\pgfpathlineto{\pgfqpoint{1.271171in}{1.227363in}}%
\pgfpathlineto{\pgfqpoint{1.271470in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{1.276674in}{1.228138in}}%
\pgfpathlineto{\pgfqpoint{1.277042in}{1.273202in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.242906in}}%
\pgfpathlineto{\pgfqpoint{1.277964in}{1.243016in}}%
\pgfpathlineto{\pgfqpoint{1.278148in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.239586in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{1.279161in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{1.279253in}{1.254287in}}%
\pgfpathlineto{\pgfqpoint{1.280013in}{1.242648in}}%
\pgfpathlineto{\pgfqpoint{1.280220in}{1.244209in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.244209in}}%
\pgfpathlineto{\pgfqpoint{1.280450in}{1.246044in}}%
\pgfpathlineto{\pgfqpoint{1.281026in}{1.231311in}}%
\pgfpathlineto{\pgfqpoint{1.281164in}{1.232505in}}%
\pgfpathlineto{\pgfqpoint{1.281187in}{1.232505in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.253674in}}%
\pgfpathlineto{\pgfqpoint{1.282316in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{1.282661in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{1.227438in}}%
\pgfpathlineto{\pgfqpoint{1.283605in}{1.253823in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{1.250171in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.250171in}}%
\pgfpathlineto{\pgfqpoint{1.284411in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{1.284941in}{1.228052in}}%
\pgfpathlineto{\pgfqpoint{1.285516in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.285885in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{1.286783in}{1.245713in}}%
\pgfpathlineto{\pgfqpoint{1.286806in}{1.245713in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.275536in}}%
\pgfpathlineto{\pgfqpoint{1.287473in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{1.287934in}{1.257647in}}%
\pgfpathlineto{\pgfqpoint{1.288003in}{1.257647in}}%
\pgfpathlineto{\pgfqpoint{1.288095in}{1.268644in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{1.240195in}}%
\pgfpathlineto{\pgfqpoint{1.289085in}{1.251291in}}%
\pgfpathlineto{\pgfqpoint{1.289108in}{1.251291in}}%
\pgfpathlineto{\pgfqpoint{1.289200in}{1.270783in}}%
\pgfpathlineto{\pgfqpoint{1.289684in}{1.242303in}}%
\pgfpathlineto{\pgfqpoint{1.290214in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{1.290306in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{1.290974in}{1.228153in}}%
\pgfpathlineto{\pgfqpoint{1.291089in}{1.228219in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{1.292516in}{1.271778in}}%
\pgfpathlineto{\pgfqpoint{1.292079in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{1.292562in}{1.253727in}}%
\pgfpathlineto{\pgfqpoint{1.292608in}{1.253727in}}%
\pgfpathlineto{\pgfqpoint{1.293437in}{1.239126in}}%
\pgfpathlineto{\pgfqpoint{1.293760in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{1.293898in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{1.294566in}{1.241939in}}%
\pgfpathlineto{\pgfqpoint{1.295049in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{1.296753in}{1.227895in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{1.254152in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{1.242425in}}%
\pgfpathlineto{\pgfqpoint{1.298135in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{1.299079in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.299171in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.299240in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.299885in}{1.243076in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.251744in}}%
\pgfpathlineto{\pgfqpoint{1.300322in}{1.251744in}}%
\pgfpathlineto{\pgfqpoint{1.300345in}{1.251744in}}%
\pgfpathlineto{\pgfqpoint{1.300806in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{1.301289in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{1.301312in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{1.302280in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{1.302510in}{1.229942in}}%
\pgfpathlineto{\pgfqpoint{1.302556in}{1.229942in}}%
\pgfpathlineto{\pgfqpoint{1.303201in}{1.227862in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.230601in}}%
\pgfpathlineto{\pgfqpoint{1.303684in}{1.228552in}}%
\pgfpathlineto{\pgfqpoint{1.307622in}{1.228736in}}%
\pgfpathlineto{\pgfqpoint{1.307990in}{1.269215in}}%
\pgfpathlineto{\pgfqpoint{1.308658in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.308727in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{1.228055in}}%
\pgfpathlineto{\pgfqpoint{1.309118in}{1.231010in}}%
\pgfpathlineto{\pgfqpoint{1.309878in}{1.228318in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.227974in}}%
\pgfpathlineto{\pgfqpoint{1.312411in}{1.245865in}}%
\pgfpathlineto{\pgfqpoint{1.311789in}{1.227913in}}%
\pgfpathlineto{\pgfqpoint{1.312595in}{1.234330in}}%
\pgfpathlineto{\pgfqpoint{1.312780in}{1.232379in}}%
\pgfpathlineto{\pgfqpoint{1.313539in}{1.244744in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.244744in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{1.244536in}}%
\pgfpathlineto{\pgfqpoint{1.314161in}{1.236895in}}%
\pgfpathlineto{\pgfqpoint{1.314553in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{1.314783in}{1.246078in}}%
\pgfpathlineto{\pgfqpoint{1.314898in}{1.245124in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.315750in}{1.248838in}}%
\pgfpathlineto{\pgfqpoint{1.315980in}{1.246308in}}%
\pgfpathlineto{\pgfqpoint{1.316095in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{1.316188in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{1.316786in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{1.316832in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{1.317661in}{1.243963in}}%
\pgfpathlineto{\pgfqpoint{1.317938in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{1.319872in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.320401in}{1.229230in}}%
\pgfpathlineto{\pgfqpoint{1.320424in}{1.229230in}}%
\pgfpathlineto{\pgfqpoint{1.320701in}{1.227867in}}%
\pgfpathlineto{\pgfqpoint{1.321184in}{1.230444in}}%
\pgfpathlineto{\pgfqpoint{1.321530in}{1.228851in}}%
\pgfpathlineto{\pgfqpoint{1.321990in}{1.227898in}}%
\pgfpathlineto{\pgfqpoint{1.322197in}{1.230513in}}%
\pgfpathlineto{\pgfqpoint{1.322267in}{1.230513in}}%
\pgfpathlineto{\pgfqpoint{1.323464in}{1.264377in}}%
\pgfpathlineto{\pgfqpoint{1.323694in}{1.248275in}}%
\pgfpathlineto{\pgfqpoint{1.323740in}{1.248275in}}%
\pgfpathlineto{\pgfqpoint{1.323855in}{1.248356in}}%
\pgfpathlineto{\pgfqpoint{1.325007in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{1.325030in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{1.326158in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{1.326780in}{1.227874in}}%
\pgfpathlineto{\pgfqpoint{1.326872in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{1.327263in}{1.227444in}}%
\pgfpathlineto{\pgfqpoint{1.327885in}{1.228272in}}%
\pgfpathlineto{\pgfqpoint{1.328898in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{1.328990in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.329566in}{1.227545in}}%
\pgfpathlineto{\pgfqpoint{1.330556in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{1.330648in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{1.331132in}{1.237906in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{1.237906in}}%
\pgfpathlineto{\pgfqpoint{1.332306in}{1.267517in}}%
\pgfpathlineto{\pgfqpoint{1.331592in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{1.332375in}{1.254294in}}%
\pgfpathlineto{\pgfqpoint{1.332398in}{1.254294in}}%
\pgfpathlineto{\pgfqpoint{1.333135in}{1.245292in}}%
\pgfpathlineto{\pgfqpoint{1.333434in}{1.258826in}}%
\pgfpathlineto{\pgfqpoint{1.333457in}{1.258826in}}%
\pgfpathlineto{\pgfqpoint{1.333503in}{1.258826in}}%
\pgfpathlineto{\pgfqpoint{1.334056in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{1.334655in}{1.247651in}}%
\pgfpathlineto{\pgfqpoint{1.334701in}{1.247651in}}%
\pgfpathlineto{\pgfqpoint{1.335346in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{1.335553in}{1.255445in}}%
\pgfpathlineto{\pgfqpoint{1.335783in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{1.335806in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{1.336957in}{1.233805in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{1.337948in}{1.233664in}}%
\pgfpathlineto{\pgfqpoint{1.338178in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{1.338846in}{1.232782in}}%
\pgfpathlineto{\pgfqpoint{1.339767in}{1.228770in}}%
\pgfpathlineto{\pgfqpoint{1.339974in}{1.231000in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.230108in}}%
\pgfpathlineto{\pgfqpoint{1.340688in}{1.229520in}}%
\pgfpathlineto{\pgfqpoint{1.340987in}{1.234015in}}%
\pgfpathlineto{\pgfqpoint{1.341355in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{1.341517in}{1.233367in}}%
\pgfpathlineto{\pgfqpoint{1.342438in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.342553in}{1.233014in}}%
\pgfpathlineto{\pgfqpoint{1.342599in}{1.233014in}}%
\pgfpathlineto{\pgfqpoint{1.342622in}{1.233014in}}%
\pgfpathlineto{\pgfqpoint{1.342806in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.343106in}{1.243213in}}%
\pgfpathlineto{\pgfqpoint{1.343704in}{1.234508in}}%
\pgfpathlineto{\pgfqpoint{1.343819in}{1.234380in}}%
\pgfpathlineto{\pgfqpoint{1.344096in}{1.230458in}}%
\pgfpathlineto{\pgfqpoint{1.344395in}{1.237348in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.345017in}{1.232698in}}%
\pgfpathlineto{\pgfqpoint{1.345316in}{1.237988in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.236538in}}%
\pgfpathlineto{\pgfqpoint{1.346767in}{1.260645in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{1.244767in}}%
\pgfpathlineto{\pgfqpoint{1.347319in}{1.245550in}}%
\pgfpathlineto{\pgfqpoint{1.347688in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.348079in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.348402in}{1.243492in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.242787in}}%
\pgfpathlineto{\pgfqpoint{1.349622in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{1.348816in}{1.246934in}}%
\pgfpathlineto{\pgfqpoint{1.349760in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.350359in}{1.237356in}}%
\pgfpathlineto{\pgfqpoint{1.350635in}{1.236621in}}%
\pgfpathlineto{\pgfqpoint{1.351119in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{1.351165in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{1.351188in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.249720in}}%
\pgfpathlineto{\pgfqpoint{1.352132in}{1.238828in}}%
\pgfpathlineto{\pgfqpoint{1.352201in}{1.238828in}}%
\pgfpathlineto{\pgfqpoint{1.352662in}{1.235080in}}%
\pgfpathlineto{\pgfqpoint{1.352316in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{1.353283in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{1.353951in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{1.354412in}{1.252816in}}%
\pgfpathlineto{\pgfqpoint{1.355079in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{1.355240in}{1.244253in}}%
\pgfpathlineto{\pgfqpoint{1.355609in}{1.253404in}}%
\pgfpathlineto{\pgfqpoint{1.356507in}{1.250971in}}%
\pgfpathlineto{\pgfqpoint{1.356622in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{1.357359in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.357773in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{1.358004in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{1.358671in}{1.251891in}}%
\pgfpathlineto{\pgfqpoint{1.359155in}{1.235719in}}%
\pgfpathlineto{\pgfqpoint{1.359201in}{1.235719in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{1.227813in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{1.360583in}{1.227978in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{1.361711in}{1.229776in}}%
\pgfpathlineto{\pgfqpoint{1.361964in}{1.230318in}}%
\pgfpathlineto{\pgfqpoint{1.363162in}{1.246572in}}%
\pgfpathlineto{\pgfqpoint{1.363254in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{1.364175in}{1.238112in}}%
\pgfpathlineto{\pgfqpoint{1.364359in}{1.241675in}}%
\pgfpathlineto{\pgfqpoint{1.365464in}{1.256292in}}%
\pgfpathlineto{\pgfqpoint{1.365533in}{1.253134in}}%
\pgfpathlineto{\pgfqpoint{1.365556in}{1.253134in}}%
\pgfpathlineto{\pgfqpoint{1.366385in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{1.366708in}{1.242374in}}%
\pgfpathlineto{\pgfqpoint{1.366754in}{1.242374in}}%
\pgfpathlineto{\pgfqpoint{1.367905in}{1.234403in}}%
\pgfpathlineto{\pgfqpoint{1.368043in}{1.233521in}}%
\pgfpathlineto{\pgfqpoint{1.368504in}{1.230146in}}%
\pgfpathlineto{\pgfqpoint{1.368895in}{1.240729in}}%
\pgfpathlineto{\pgfqpoint{1.369102in}{1.237800in}}%
\pgfpathlineto{\pgfqpoint{1.370346in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{1.370714in}{1.228823in}}%
\pgfpathlineto{\pgfqpoint{1.371106in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{1.371451in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.373109in}{1.230421in}}%
\pgfpathlineto{\pgfqpoint{1.373201in}{1.230541in}}%
\pgfpathlineto{\pgfqpoint{1.374214in}{1.235930in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.230181in}}%
\pgfpathlineto{\pgfqpoint{1.374329in}{1.232768in}}%
\pgfpathlineto{\pgfqpoint{1.374399in}{1.232768in}}%
\pgfpathlineto{\pgfqpoint{1.375135in}{1.228369in}}%
\pgfpathlineto{\pgfqpoint{1.375435in}{1.235214in}}%
\pgfpathlineto{\pgfqpoint{1.375481in}{1.235214in}}%
\pgfpathlineto{\pgfqpoint{1.376149in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{1.376425in}{1.240256in}}%
\pgfpathlineto{\pgfqpoint{1.377185in}{1.230670in}}%
\pgfpathlineto{\pgfqpoint{1.377231in}{1.230670in}}%
\pgfpathlineto{\pgfqpoint{1.377530in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{1.378681in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{1.379556in}{1.239110in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{1.380017in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.380869in}{1.252498in}}%
\pgfpathlineto{\pgfqpoint{1.381168in}{1.241632in}}%
\pgfpathlineto{\pgfqpoint{1.381306in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.238114in}}%
\pgfpathlineto{\pgfqpoint{1.382158in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{1.382389in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{1.382504in}{1.240900in}}%
\pgfpathlineto{\pgfqpoint{1.383517in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{1.382987in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{1.383701in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.249646in}}%
\pgfpathlineto{\pgfqpoint{1.385359in}{1.249114in}}%
\pgfpathlineto{\pgfqpoint{1.386188in}{1.235864in}}%
\pgfpathlineto{\pgfqpoint{1.386487in}{1.241710in}}%
\pgfpathlineto{\pgfqpoint{1.387201in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.387478in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{1.388307in}{1.242062in}}%
\pgfpathlineto{\pgfqpoint{1.388491in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{1.388882in}{1.243550in}}%
\pgfpathlineto{\pgfqpoint{1.389366in}{1.242990in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{1.242990in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{1.390448in}{1.241957in}}%
\pgfpathlineto{\pgfqpoint{1.390494in}{1.241957in}}%
\pgfpathlineto{\pgfqpoint{1.391530in}{1.242580in}}%
\pgfpathlineto{\pgfqpoint{1.391899in}{1.250715in}}%
\pgfpathlineto{\pgfqpoint{1.392566in}{1.242217in}}%
\pgfpathlineto{\pgfqpoint{1.392612in}{1.242217in}}%
\pgfpathlineto{\pgfqpoint{1.393004in}{1.243280in}}%
\pgfpathlineto{\pgfqpoint{1.393280in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{1.393948in}{1.240871in}}%
\pgfpathlineto{\pgfqpoint{1.394063in}{1.241138in}}%
\pgfpathlineto{\pgfqpoint{1.394201in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.394662in}{1.232834in}}%
\pgfpathlineto{\pgfqpoint{1.395307in}{1.235574in}}%
\pgfpathlineto{\pgfqpoint{1.396320in}{1.243601in}}%
\pgfpathlineto{\pgfqpoint{1.396435in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{1.397241in}{1.239553in}}%
\pgfpathlineto{\pgfqpoint{1.397632in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.246505in}}%
\pgfpathlineto{\pgfqpoint{1.397886in}{1.246505in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{1.241786in}}%
\pgfpathlineto{\pgfqpoint{1.399267in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{1.399451in}{1.240109in}}%
\pgfpathlineto{\pgfqpoint{1.399843in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{1.400257in}{1.248131in}}%
\pgfpathlineto{\pgfqpoint{1.400280in}{1.248131in}}%
\pgfpathlineto{\pgfqpoint{1.400741in}{1.258002in}}%
\pgfpathlineto{\pgfqpoint{1.401224in}{1.244108in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{1.245385in}}%
\pgfpathlineto{\pgfqpoint{1.401478in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.401662in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.402053in}{1.251318in}}%
\pgfpathlineto{\pgfqpoint{1.402468in}{1.247614in}}%
\pgfpathlineto{\pgfqpoint{1.402491in}{1.247614in}}%
\pgfpathlineto{\pgfqpoint{1.402974in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{1.403665in}{1.243961in}}%
\pgfpathlineto{\pgfqpoint{1.403688in}{1.243961in}}%
\pgfpathlineto{\pgfqpoint{1.404057in}{1.241500in}}%
\pgfpathlineto{\pgfqpoint{1.404264in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{1.404794in}{1.243565in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{1.405553in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{1.405622in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{1.406175in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{1.406751in}{1.237785in}}%
\pgfpathlineto{\pgfqpoint{1.407096in}{1.238358in}}%
\pgfpathlineto{\pgfqpoint{1.407465in}{1.245145in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{1.237772in}}%
\pgfpathlineto{\pgfqpoint{1.408178in}{1.237772in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.238573in}}%
\pgfpathlineto{\pgfqpoint{1.409583in}{1.252157in}}%
\pgfpathlineto{\pgfqpoint{1.409606in}{1.250997in}}%
\pgfpathlineto{\pgfqpoint{1.409675in}{1.250997in}}%
\pgfpathlineto{\pgfqpoint{1.410504in}{1.242935in}}%
\pgfpathlineto{\pgfqpoint{1.410780in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{1.411794in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.411978in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.412715in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.413175in}{1.243764in}}%
\pgfpathlineto{\pgfqpoint{1.413267in}{1.245665in}}%
\pgfpathlineto{\pgfqpoint{1.414119in}{1.236238in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{1.236238in}}%
\pgfpathlineto{\pgfqpoint{1.415017in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{1.415455in}{1.233813in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.233853in}}%
\pgfpathlineto{\pgfqpoint{1.416215in}{1.239214in}}%
\pgfpathlineto{\pgfqpoint{1.416790in}{1.228121in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.228133in}}%
\pgfpathlineto{\pgfqpoint{1.417596in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.418379in}{1.240511in}}%
\pgfpathlineto{\pgfqpoint{1.419623in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{1.248886in}}%
\pgfpathlineto{\pgfqpoint{1.420843in}{1.247884in}}%
\pgfpathlineto{\pgfqpoint{1.421096in}{1.246921in}}%
\pgfpathlineto{\pgfqpoint{1.421649in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.422040in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{1.422202in}{1.246919in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{1.422593in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{1.422662in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{1.422938in}{1.252598in}}%
\pgfpathlineto{\pgfqpoint{1.423698in}{1.242547in}}%
\pgfpathlineto{\pgfqpoint{1.423952in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{1.424228in}{1.251825in}}%
\pgfpathlineto{\pgfqpoint{1.425080in}{1.246868in}}%
\pgfpathlineto{\pgfqpoint{1.425149in}{1.246868in}}%
\pgfpathlineto{\pgfqpoint{1.425978in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.242633in}}%
\pgfpathlineto{\pgfqpoint{1.427267in}{1.259255in}}%
\pgfpathlineto{\pgfqpoint{1.427406in}{1.254337in}}%
\pgfpathlineto{\pgfqpoint{1.427452in}{1.254337in}}%
\pgfpathlineto{\pgfqpoint{1.428281in}{1.241901in}}%
\pgfpathlineto{\pgfqpoint{1.428557in}{1.249777in}}%
\pgfpathlineto{\pgfqpoint{1.429570in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{1.428948in}{1.249053in}}%
\pgfpathlineto{\pgfqpoint{1.429685in}{1.254469in}}%
\pgfpathlineto{\pgfqpoint{1.429754in}{1.254469in}}%
\pgfpathlineto{\pgfqpoint{1.430399in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.430790in}{1.264093in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{1.264093in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{1.270986in}}%
\pgfpathlineto{\pgfqpoint{1.431251in}{1.259227in}}%
\pgfpathlineto{\pgfqpoint{1.431873in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.432610in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{1.432978in}{1.253001in}}%
\pgfpathlineto{\pgfqpoint{1.433899in}{1.265979in}}%
\pgfpathlineto{\pgfqpoint{1.434083in}{1.255718in}}%
\pgfpathlineto{\pgfqpoint{1.435004in}{1.244035in}}%
\pgfpathlineto{\pgfqpoint{1.435235in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{1.435281in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{1.251820in}}%
\pgfpathlineto{\pgfqpoint{1.435672in}{1.246802in}}%
\pgfpathlineto{\pgfqpoint{1.436386in}{1.248113in}}%
\pgfpathlineto{\pgfqpoint{1.437307in}{1.242554in}}%
\pgfpathlineto{\pgfqpoint{1.437560in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.438044in}{1.245332in}}%
\pgfpathlineto{\pgfqpoint{1.438412in}{1.249192in}}%
\pgfpathlineto{\pgfqpoint{1.439080in}{1.242415in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{1.242415in}}%
\pgfpathlineto{\pgfqpoint{1.439425in}{1.243079in}}%
\pgfpathlineto{\pgfqpoint{1.440162in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.440577in}{1.248462in}}%
\pgfpathlineto{\pgfqpoint{1.440715in}{1.247857in}}%
\pgfpathlineto{\pgfqpoint{1.441452in}{1.241688in}}%
\pgfpathlineto{\pgfqpoint{1.441820in}{1.246759in}}%
\pgfpathlineto{\pgfqpoint{1.442833in}{1.252234in}}%
\pgfpathlineto{\pgfqpoint{1.442971in}{1.249122in}}%
\pgfpathlineto{\pgfqpoint{1.443018in}{1.249122in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.242839in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{1.249986in}}%
\pgfpathlineto{\pgfqpoint{1.444031in}{1.249986in}}%
\pgfpathlineto{\pgfqpoint{1.444952in}{1.257288in}}%
\pgfpathlineto{\pgfqpoint{1.445136in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.445965in}{1.242729in}}%
\pgfpathlineto{\pgfqpoint{1.446241in}{1.249550in}}%
\pgfpathlineto{\pgfqpoint{1.446333in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{1.447277in}{1.245077in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{1.245077in}}%
\pgfpathlineto{\pgfqpoint{1.447439in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{1.448383in}{1.245598in}}%
\pgfpathlineto{\pgfqpoint{1.448452in}{1.245598in}}%
\pgfpathlineto{\pgfqpoint{1.448728in}{1.247491in}}%
\pgfpathlineto{\pgfqpoint{1.449488in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{1.449534in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{1.239531in}}%
\pgfpathlineto{\pgfqpoint{1.450962in}{1.242848in}}%
\pgfpathlineto{\pgfqpoint{1.451307in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{1.452504in}{1.228866in}}%
\pgfpathlineto{\pgfqpoint{1.452873in}{1.234789in}}%
\pgfpathlineto{\pgfqpoint{1.453886in}{1.241986in}}%
\pgfpathlineto{\pgfqpoint{1.454024in}{1.240768in}}%
\pgfpathlineto{\pgfqpoint{1.454254in}{1.240763in}}%
\pgfpathlineto{\pgfqpoint{1.454439in}{1.233565in}}%
\pgfpathlineto{\pgfqpoint{1.455199in}{1.244118in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.243297in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{1.456097in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{1.456856in}{1.241820in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.241820in}}%
\pgfpathlineto{\pgfqpoint{1.457110in}{1.242582in}}%
\pgfpathlineto{\pgfqpoint{1.457386in}{1.252046in}}%
\pgfpathlineto{\pgfqpoint{1.458238in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{1.459136in}{1.239675in}}%
\pgfpathlineto{\pgfqpoint{1.459412in}{1.241602in}}%
\pgfpathlineto{\pgfqpoint{1.460426in}{1.246070in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{1.244792in}}%
\pgfpathlineto{\pgfqpoint{1.460702in}{1.243829in}}%
\pgfpathlineto{\pgfqpoint{1.461162in}{1.240479in}}%
\pgfpathlineto{\pgfqpoint{1.461646in}{1.247643in}}%
\pgfpathlineto{\pgfqpoint{1.461715in}{1.247643in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{1.462751in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.462797in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.462820in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.463649in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{1.463926in}{1.245542in}}%
\pgfpathlineto{\pgfqpoint{1.464018in}{1.247945in}}%
\pgfpathlineto{\pgfqpoint{1.464962in}{1.241024in}}%
\pgfpathlineto{\pgfqpoint{1.464985in}{1.241024in}}%
\pgfpathlineto{\pgfqpoint{1.465215in}{1.240380in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{1.236284in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{1.238408in}}%
\pgfpathlineto{\pgfqpoint{1.466689in}{1.237822in}}%
\pgfpathlineto{\pgfqpoint{1.467794in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{1.466988in}{1.237990in}}%
\pgfpathlineto{\pgfqpoint{1.467840in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.467886in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.468070in}{1.232232in}}%
\pgfpathlineto{\pgfqpoint{1.468991in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.237617in}}%
\pgfpathlineto{\pgfqpoint{1.470465in}{1.238185in}}%
\pgfpathlineto{\pgfqpoint{1.470834in}{1.239686in}}%
\pgfpathlineto{\pgfqpoint{1.471501in}{1.237709in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{1.237709in}}%
\pgfpathlineto{\pgfqpoint{1.471662in}{1.237803in}}%
\pgfpathlineto{\pgfqpoint{1.472123in}{1.233531in}}%
\pgfpathlineto{\pgfqpoint{1.472699in}{1.239316in}}%
\pgfpathlineto{\pgfqpoint{1.472745in}{1.239316in}}%
\pgfpathlineto{\pgfqpoint{1.472768in}{1.239316in}}%
\pgfpathlineto{\pgfqpoint{1.472860in}{1.243011in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{1.473850in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{1.473873in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{1.474057in}{1.238307in}}%
\pgfpathlineto{\pgfqpoint{1.474633in}{1.233081in}}%
\pgfpathlineto{\pgfqpoint{1.475001in}{1.238251in}}%
\pgfpathlineto{\pgfqpoint{1.475715in}{1.239160in}}%
\pgfpathlineto{\pgfqpoint{1.475899in}{1.240719in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{1.476636in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{1.477212in}{1.235964in}}%
\pgfpathlineto{\pgfqpoint{1.477764in}{1.229616in}}%
\pgfpathlineto{\pgfqpoint{1.478018in}{1.230677in}}%
\pgfpathlineto{\pgfqpoint{1.478294in}{1.235886in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{1.227842in}}%
\pgfpathlineto{\pgfqpoint{1.479100in}{1.227842in}}%
\pgfpathlineto{\pgfqpoint{1.479307in}{1.228011in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{1.236195in}}%
\pgfpathlineto{\pgfqpoint{1.480436in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{1.481334in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{1.481633in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.239128in}}%
\pgfpathlineto{\pgfqpoint{1.482830in}{1.236641in}}%
\pgfpathlineto{\pgfqpoint{1.482992in}{1.236334in}}%
\pgfpathlineto{\pgfqpoint{1.483107in}{1.236535in}}%
\pgfpathlineto{\pgfqpoint{1.484258in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{1.484649in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{1.230508in}}%
\pgfpathlineto{\pgfqpoint{1.485594in}{1.226466in}}%
\pgfpathlineto{\pgfqpoint{1.485732in}{1.226762in}}%
\pgfpathlineto{\pgfqpoint{1.486031in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{1.486952in}{1.234282in}}%
\pgfpathlineto{\pgfqpoint{1.487505in}{1.233420in}}%
\pgfpathlineto{\pgfqpoint{1.488057in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.488357in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.488656in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.488794in}{1.230495in}}%
\pgfpathlineto{\pgfqpoint{1.489992in}{1.237396in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.236097in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.241541in}}%
\pgfpathlineto{\pgfqpoint{1.491028in}{1.240040in}}%
\pgfpathlineto{\pgfqpoint{1.491465in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{1.492202in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{1.492663in}{1.230530in}}%
\pgfpathlineto{\pgfqpoint{1.493584in}{1.235612in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{1.228828in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.233937in}}%
\pgfpathlineto{\pgfqpoint{1.493860in}{1.233937in}}%
\pgfpathlineto{\pgfqpoint{1.494597in}{1.227720in}}%
\pgfpathlineto{\pgfqpoint{1.495034in}{1.230057in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.230356in}}%
\pgfpathlineto{\pgfqpoint{1.495702in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.496715in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{1.496900in}{1.230630in}}%
\pgfpathlineto{\pgfqpoint{1.498005in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.239619in}}%
\pgfpathlineto{\pgfqpoint{1.498189in}{1.239619in}}%
\pgfpathlineto{\pgfqpoint{1.499202in}{1.231431in}}%
\pgfpathlineto{\pgfqpoint{1.499386in}{1.232627in}}%
\pgfpathlineto{\pgfqpoint{1.500215in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.499870in}{1.230356in}}%
\pgfpathlineto{\pgfqpoint{1.500492in}{1.233640in}}%
\pgfpathlineto{\pgfqpoint{1.501413in}{1.227869in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{1.502426in}{1.238611in}}%
\pgfpathlineto{\pgfqpoint{1.502817in}{1.235747in}}%
\pgfpathlineto{\pgfqpoint{1.502886in}{1.235747in}}%
\pgfpathlineto{\pgfqpoint{1.503439in}{1.229707in}}%
\pgfpathlineto{\pgfqpoint{1.503923in}{1.239270in}}%
\pgfpathlineto{\pgfqpoint{1.503946in}{1.239270in}}%
\pgfpathlineto{\pgfqpoint{1.504084in}{1.240023in}}%
\pgfpathlineto{\pgfqpoint{1.504544in}{1.241331in}}%
\pgfpathlineto{\pgfqpoint{1.505028in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.505097in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.505557in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{1.506041in}{1.237888in}}%
\pgfpathlineto{\pgfqpoint{1.506179in}{1.237291in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{1.506939in}{1.241581in}}%
\pgfpathlineto{\pgfqpoint{1.507515in}{1.236211in}}%
\pgfpathlineto{\pgfqpoint{1.507584in}{1.236211in}}%
\pgfpathlineto{\pgfqpoint{1.507768in}{1.232085in}}%
\pgfpathlineto{\pgfqpoint{1.508252in}{1.243436in}}%
\pgfpathlineto{\pgfqpoint{1.508597in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{1.508689in}{1.242075in}}%
\pgfpathlineto{\pgfqpoint{1.508804in}{1.244166in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{1.244166in}}%
\pgfpathlineto{\pgfqpoint{1.509150in}{1.251768in}}%
\pgfpathlineto{\pgfqpoint{1.509817in}{1.240596in}}%
\pgfpathlineto{\pgfqpoint{1.509886in}{1.240596in}}%
\pgfpathlineto{\pgfqpoint{1.509979in}{1.239969in}}%
\pgfpathlineto{\pgfqpoint{1.510646in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{1.510900in}{1.242996in}}%
\pgfpathlineto{\pgfqpoint{1.511360in}{1.245789in}}%
\pgfpathlineto{\pgfqpoint{1.511936in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{1.512097in}{1.240451in}}%
\pgfpathlineto{\pgfqpoint{1.512281in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{1.512857in}{1.244465in}}%
\pgfpathlineto{\pgfqpoint{1.513064in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{1.513386in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{1.513479in}{1.245168in}}%
\pgfpathlineto{\pgfqpoint{1.514331in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.514377in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.514860in}{1.241386in}}%
\pgfpathlineto{\pgfqpoint{1.515781in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.516035in}{1.243289in}}%
\pgfpathlineto{\pgfqpoint{1.516150in}{1.242935in}}%
\pgfpathlineto{\pgfqpoint{1.516702in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{1.517002in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.517186in}{1.246144in}}%
\pgfpathlineto{\pgfqpoint{1.517255in}{1.246144in}}%
\pgfpathlineto{\pgfqpoint{1.517923in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{1.518406in}{1.242988in}}%
\pgfpathlineto{\pgfqpoint{1.518729in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{1.518821in}{1.241774in}}%
\pgfpathlineto{\pgfqpoint{1.519028in}{1.245799in}}%
\pgfpathlineto{\pgfqpoint{1.519097in}{1.245799in}}%
\pgfpathlineto{\pgfqpoint{1.520110in}{1.250644in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.244430in}}%
\pgfpathlineto{\pgfqpoint{1.520225in}{1.249420in}}%
\pgfpathlineto{\pgfqpoint{1.520294in}{1.249420in}}%
\pgfpathlineto{\pgfqpoint{1.521031in}{1.242096in}}%
\pgfpathlineto{\pgfqpoint{1.521400in}{1.248736in}}%
\pgfpathlineto{\pgfqpoint{1.522321in}{1.251626in}}%
\pgfpathlineto{\pgfqpoint{1.521791in}{1.244759in}}%
\pgfpathlineto{\pgfqpoint{1.522505in}{1.249704in}}%
\pgfpathlineto{\pgfqpoint{1.523334in}{1.241412in}}%
\pgfpathlineto{\pgfqpoint{1.523610in}{1.247178in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{1.252667in}}%
\pgfpathlineto{\pgfqpoint{1.524094in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{1.524716in}{1.249730in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{1.525821in}{1.247393in}}%
\pgfpathlineto{\pgfqpoint{1.525913in}{1.251123in}}%
\pgfpathlineto{\pgfqpoint{1.526304in}{1.244902in}}%
\pgfpathlineto{\pgfqpoint{1.526926in}{1.247610in}}%
\pgfpathlineto{\pgfqpoint{1.527939in}{1.238643in}}%
\pgfpathlineto{\pgfqpoint{1.528123in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{1.529045in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{1.528515in}{1.238393in}}%
\pgfpathlineto{\pgfqpoint{1.529229in}{1.239944in}}%
\pgfpathlineto{\pgfqpoint{1.529689in}{1.238135in}}%
\pgfpathlineto{\pgfqpoint{1.530265in}{1.240552in}}%
\pgfpathlineto{\pgfqpoint{1.530288in}{1.240552in}}%
\pgfpathlineto{\pgfqpoint{1.530979in}{1.241474in}}%
\pgfpathlineto{\pgfqpoint{1.531255in}{1.243508in}}%
\pgfpathlineto{\pgfqpoint{1.531923in}{1.238438in}}%
\pgfpathlineto{\pgfqpoint{1.531992in}{1.238438in}}%
\pgfpathlineto{\pgfqpoint{1.532176in}{1.238124in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{1.244442in}}%
\pgfpathlineto{\pgfqpoint{1.532775in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{1.532913in}{1.241728in}}%
\pgfpathlineto{\pgfqpoint{1.533397in}{1.246965in}}%
\pgfpathlineto{\pgfqpoint{1.534041in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{1.534479in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{1.534847in}{1.252705in}}%
\pgfpathlineto{\pgfqpoint{1.535676in}{1.248904in}}%
\pgfpathlineto{\pgfqpoint{1.536689in}{1.238667in}}%
\pgfpathlineto{\pgfqpoint{1.536851in}{1.240971in}}%
\pgfpathlineto{\pgfqpoint{1.536874in}{1.240971in}}%
\pgfpathlineto{\pgfqpoint{1.537795in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{1.538025in}{1.246012in}}%
\pgfpathlineto{\pgfqpoint{1.538071in}{1.246012in}}%
\pgfpathlineto{\pgfqpoint{1.538716in}{1.240250in}}%
\pgfpathlineto{\pgfqpoint{1.539107in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{1.539268in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{1.540466in}{1.240666in}}%
\pgfpathlineto{\pgfqpoint{1.540926in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{1.245064in}}%
\pgfpathlineto{\pgfqpoint{1.541502in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{1.541571in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{1.238572in}}%
\pgfpathlineto{\pgfqpoint{1.543505in}{1.238927in}}%
\pgfpathlineto{\pgfqpoint{1.544518in}{1.244372in}}%
\pgfpathlineto{\pgfqpoint{1.544633in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.544795in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{1.546176in}{1.234233in}}%
\pgfpathlineto{\pgfqpoint{1.546268in}{1.234102in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{1.237234in}}%
\pgfpathlineto{\pgfqpoint{1.546637in}{1.237234in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{1.547489in}{1.228709in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{1.228713in}}%
\pgfpathlineto{\pgfqpoint{1.548018in}{1.238857in}}%
\pgfpathlineto{\pgfqpoint{1.548847in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{1.549768in}{1.228566in}}%
\pgfpathlineto{\pgfqpoint{1.550045in}{1.237620in}}%
\pgfpathlineto{\pgfqpoint{1.551058in}{1.239184in}}%
\pgfpathlineto{\pgfqpoint{1.551196in}{1.238339in}}%
\pgfpathlineto{\pgfqpoint{1.551334in}{1.237863in}}%
\pgfpathlineto{\pgfqpoint{1.552163in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.552462in}{1.236059in}}%
\pgfpathlineto{\pgfqpoint{1.552716in}{1.236264in}}%
\pgfpathlineto{\pgfqpoint{1.552900in}{1.233896in}}%
\pgfpathlineto{\pgfqpoint{1.553199in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{1.553821in}{1.234241in}}%
\pgfpathlineto{\pgfqpoint{1.554650in}{1.242580in}}%
\pgfpathlineto{\pgfqpoint{1.555064in}{1.240428in}}%
\pgfpathlineto{\pgfqpoint{1.555111in}{1.240428in}}%
\pgfpathlineto{\pgfqpoint{1.555479in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{1.556147in}{1.238111in}}%
\pgfpathlineto{\pgfqpoint{1.556170in}{1.238111in}}%
\pgfpathlineto{\pgfqpoint{1.556308in}{1.237538in}}%
\pgfpathlineto{\pgfqpoint{1.557321in}{1.235552in}}%
\pgfpathlineto{\pgfqpoint{1.556791in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.557597in}{1.236588in}}%
\pgfpathlineto{\pgfqpoint{1.557689in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{1.558726in}{1.237263in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{1.237392in}}%
\pgfpathlineto{\pgfqpoint{1.560545in}{1.238905in}}%
\pgfpathlineto{\pgfqpoint{1.561489in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{1.561512in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{1.561834in}{1.236243in}}%
\pgfpathlineto{\pgfqpoint{1.562018in}{1.237445in}}%
\pgfpathlineto{\pgfqpoint{1.562778in}{1.235683in}}%
\pgfpathlineto{\pgfqpoint{1.562917in}{1.235825in}}%
\pgfpathlineto{\pgfqpoint{1.563124in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{1.564321in}{1.248923in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.565334in}{1.238973in}}%
\pgfpathlineto{\pgfqpoint{1.565634in}{1.241670in}}%
\pgfpathlineto{\pgfqpoint{1.565887in}{1.240620in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.236672in}}%
\pgfpathlineto{\pgfqpoint{1.568282in}{1.236751in}}%
\pgfpathlineto{\pgfqpoint{1.569203in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{1.569410in}{1.234669in}}%
\pgfpathlineto{\pgfqpoint{1.569755in}{1.235625in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.236082in}}%
\pgfpathlineto{\pgfqpoint{1.573992in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{1.574752in}{1.232901in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.232934in}}%
\pgfpathlineto{\pgfqpoint{1.575374in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{1.576042in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{1.576065in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{1.576111in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.577055in}{1.230160in}}%
\pgfpathlineto{\pgfqpoint{1.577216in}{1.228714in}}%
\pgfpathlineto{\pgfqpoint{1.577676in}{1.235476in}}%
\pgfpathlineto{\pgfqpoint{1.578252in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.578298in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.578690in}{1.228149in}}%
\pgfpathlineto{\pgfqpoint{1.579841in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{1.579887in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{1.580808in}{1.228391in}}%
\pgfpathlineto{\pgfqpoint{1.580992in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.581084in}{1.239135in}}%
\pgfpathlineto{\pgfqpoint{1.582098in}{1.238111in}}%
\pgfpathlineto{\pgfqpoint{1.582742in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.237726in}}%
\pgfpathlineto{\pgfqpoint{1.584308in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.585229in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.585506in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.585598in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.586542in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{1.586795in}{1.241191in}}%
\pgfpathlineto{\pgfqpoint{1.587440in}{1.236129in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{1.238681in}}%
\pgfpathlineto{\pgfqpoint{1.588545in}{1.239232in}}%
\pgfpathlineto{\pgfqpoint{1.588729in}{1.240420in}}%
\pgfpathlineto{\pgfqpoint{1.589213in}{1.237975in}}%
\pgfpathlineto{\pgfqpoint{1.589627in}{1.238175in}}%
\pgfpathlineto{\pgfqpoint{1.590756in}{1.239260in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.242478in}}%
\pgfpathlineto{\pgfqpoint{1.591792in}{1.235085in}}%
\pgfpathlineto{\pgfqpoint{1.591815in}{1.235085in}}%
\pgfpathlineto{\pgfqpoint{1.592045in}{1.236002in}}%
\pgfpathlineto{\pgfqpoint{1.593150in}{1.241186in}}%
\pgfpathlineto{\pgfqpoint{1.593311in}{1.240527in}}%
\pgfpathlineto{\pgfqpoint{1.593427in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{1.594071in}{1.237656in}}%
\pgfpathlineto{\pgfqpoint{1.594279in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{1.594348in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{1.594440in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{1.595453in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{1.596282in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.596558in}{1.240377in}}%
\pgfpathlineto{\pgfqpoint{1.597571in}{1.244314in}}%
\pgfpathlineto{\pgfqpoint{1.597042in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{1.242906in}}%
\pgfpathlineto{\pgfqpoint{1.598400in}{1.236926in}}%
\pgfpathlineto{\pgfqpoint{1.598792in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{1.598861in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{1.599229in}{1.238221in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.242342in}}%
\pgfpathlineto{\pgfqpoint{1.599989in}{1.239386in}}%
\pgfpathlineto{\pgfqpoint{1.600242in}{1.238415in}}%
\pgfpathlineto{\pgfqpoint{1.600611in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{1.601002in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{1.601233in}{1.240129in}}%
\pgfpathlineto{\pgfqpoint{1.601348in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.601923in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.602568in}{1.236314in}}%
\pgfpathlineto{\pgfqpoint{1.603098in}{1.237070in}}%
\pgfpathlineto{\pgfqpoint{1.603282in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{1.603673in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.604203in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{1.604848in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{1.605331in}{1.237275in}}%
\pgfpathlineto{\pgfqpoint{1.605400in}{1.237275in}}%
\pgfpathlineto{\pgfqpoint{1.606414in}{1.246055in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{1.606575in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{1.606690in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{1.608164in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{1.608624in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{1.609292in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.235296in}}%
\pgfpathlineto{\pgfqpoint{1.610835in}{1.244006in}}%
\pgfpathlineto{\pgfqpoint{1.611756in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{1.238875in}}%
\pgfpathlineto{\pgfqpoint{1.612124in}{1.242681in}}%
\pgfpathlineto{\pgfqpoint{1.612516in}{1.236370in}}%
\pgfpathlineto{\pgfqpoint{1.613045in}{1.239024in}}%
\pgfpathlineto{\pgfqpoint{1.613966in}{1.235253in}}%
\pgfpathlineto{\pgfqpoint{1.614174in}{1.236695in}}%
\pgfpathlineto{\pgfqpoint{1.615164in}{1.237359in}}%
\pgfpathlineto{\pgfqpoint{1.615256in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{1.615924in}{1.232348in}}%
\pgfpathlineto{\pgfqpoint{1.616223in}{1.235790in}}%
\pgfpathlineto{\pgfqpoint{1.616269in}{1.235790in}}%
\pgfpathlineto{\pgfqpoint{1.616545in}{1.241406in}}%
\pgfpathlineto{\pgfqpoint{1.617397in}{1.237772in}}%
\pgfpathlineto{\pgfqpoint{1.617466in}{1.237772in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.618572in}{1.234431in}}%
\pgfpathlineto{\pgfqpoint{1.619677in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{1.619147in}{1.233427in}}%
\pgfpathlineto{\pgfqpoint{1.619700in}{1.236996in}}%
\pgfpathlineto{\pgfqpoint{1.620137in}{1.237331in}}%
\pgfpathlineto{\pgfqpoint{1.620229in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{1.621220in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{1.234536in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{1.233199in}}%
\pgfpathlineto{\pgfqpoint{1.621818in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{1.237220in}}%
\pgfpathlineto{\pgfqpoint{1.623545in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.623637in}{1.235480in}}%
\pgfpathlineto{\pgfqpoint{1.624029in}{1.243351in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{1.625111in}{1.237443in}}%
\pgfpathlineto{\pgfqpoint{1.626262in}{1.241969in}}%
\pgfpathlineto{\pgfqpoint{1.626401in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{1.627137in}{1.237270in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.243672in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.243672in}}%
\pgfpathlineto{\pgfqpoint{1.627598in}{1.243697in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{1.628450in}{1.246343in}}%
\pgfpathlineto{\pgfqpoint{1.628726in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{1.628887in}{1.239483in}}%
\pgfpathlineto{\pgfqpoint{1.629164in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{1.629739in}{1.245026in}}%
\pgfpathlineto{\pgfqpoint{1.629970in}{1.240098in}}%
\pgfpathlineto{\pgfqpoint{1.630085in}{1.239034in}}%
\pgfpathlineto{\pgfqpoint{1.631190in}{1.235699in}}%
\pgfpathlineto{\pgfqpoint{1.630660in}{1.242709in}}%
\pgfpathlineto{\pgfqpoint{1.631259in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{1.631466in}{1.235590in}}%
\pgfpathlineto{\pgfqpoint{1.631651in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.632226in}{1.236362in}}%
\pgfpathlineto{\pgfqpoint{1.632526in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{1.632756in}{1.235757in}}%
\pgfpathlineto{\pgfqpoint{1.632848in}{1.238218in}}%
\pgfpathlineto{\pgfqpoint{1.633861in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{1.635151in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{1.635611in}{1.238842in}}%
\pgfpathlineto{\pgfqpoint{1.636072in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{1.636739in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.237764in}}%
\pgfpathlineto{\pgfqpoint{1.637361in}{1.243337in}}%
\pgfpathlineto{\pgfqpoint{1.637937in}{1.236735in}}%
\pgfpathlineto{\pgfqpoint{1.638075in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.639019in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{1.639111in}{1.234898in}}%
\pgfpathlineto{\pgfqpoint{1.639503in}{1.241810in}}%
\pgfpathlineto{\pgfqpoint{1.640009in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.238814in}}%
\pgfpathlineto{\pgfqpoint{1.640493in}{1.238710in}}%
\pgfpathlineto{\pgfqpoint{1.640608in}{1.241285in}}%
\pgfpathlineto{\pgfqpoint{1.640677in}{1.241285in}}%
\pgfpathlineto{\pgfqpoint{1.640861in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{1.641437in}{1.237766in}}%
\pgfpathlineto{\pgfqpoint{1.641759in}{1.240180in}}%
\pgfpathlineto{\pgfqpoint{1.641782in}{1.240180in}}%
\pgfpathlineto{\pgfqpoint{1.642335in}{1.237161in}}%
\pgfpathlineto{\pgfqpoint{1.642911in}{1.237837in}}%
\pgfpathlineto{\pgfqpoint{1.643809in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{1.644937in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{1.645006in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{1.645674in}{1.239321in}}%
\pgfpathlineto{\pgfqpoint{1.646203in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{1.646295in}{1.247573in}}%
\pgfpathlineto{\pgfqpoint{1.647032in}{1.239226in}}%
\pgfpathlineto{\pgfqpoint{1.647424in}{1.243849in}}%
\pgfpathlineto{\pgfqpoint{1.647493in}{1.243849in}}%
\pgfpathlineto{\pgfqpoint{1.647953in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{1.648345in}{1.245337in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{1.239992in}}%
\pgfpathlineto{\pgfqpoint{1.649151in}{1.238945in}}%
\pgfpathlineto{\pgfqpoint{1.650348in}{1.234525in}}%
\pgfpathlineto{\pgfqpoint{1.649542in}{1.243578in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{1.650624in}{1.241711in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{1.235904in}}%
\pgfpathlineto{\pgfqpoint{1.651522in}{1.235904in}}%
\pgfpathlineto{\pgfqpoint{1.652006in}{1.235825in}}%
\pgfpathlineto{\pgfqpoint{1.652374in}{1.227471in}}%
\pgfpathlineto{\pgfqpoint{1.652766in}{1.238127in}}%
\pgfpathlineto{\pgfqpoint{1.653088in}{1.237275in}}%
\pgfpathlineto{\pgfqpoint{1.653296in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{1.227874in}}%
\pgfpathlineto{\pgfqpoint{1.654677in}{1.227874in}}%
\pgfpathlineto{\pgfqpoint{1.655046in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.655851in}{1.236016in}}%
\pgfpathlineto{\pgfqpoint{1.656059in}{1.236953in}}%
\pgfpathlineto{\pgfqpoint{1.657256in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{1.657394in}{1.239307in}}%
\pgfpathlineto{\pgfqpoint{1.658269in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{1.659467in}{1.250161in}}%
\pgfpathlineto{\pgfqpoint{1.660388in}{1.237766in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{1.240507in}}%
\pgfpathlineto{\pgfqpoint{1.660756in}{1.242709in}}%
\pgfpathlineto{\pgfqpoint{1.661332in}{1.237341in}}%
\pgfpathlineto{\pgfqpoint{1.661746in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{1.661769in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{1.662506in}{1.235992in}}%
\pgfpathlineto{\pgfqpoint{1.662875in}{1.237443in}}%
\pgfpathlineto{\pgfqpoint{1.663796in}{1.239077in}}%
\pgfpathlineto{\pgfqpoint{1.663358in}{1.235633in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{1.237415in}}%
\pgfpathlineto{\pgfqpoint{1.665177in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{1.665569in}{1.233967in}}%
\pgfpathlineto{\pgfqpoint{1.666190in}{1.237325in}}%
\pgfpathlineto{\pgfqpoint{1.667019in}{1.234264in}}%
\pgfpathlineto{\pgfqpoint{1.667503in}{1.235290in}}%
\pgfpathlineto{\pgfqpoint{1.667664in}{1.234751in}}%
\pgfpathlineto{\pgfqpoint{1.667940in}{1.229692in}}%
\pgfpathlineto{\pgfqpoint{1.668700in}{1.237229in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{1.237229in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.238611in}}%
\pgfpathlineto{\pgfqpoint{1.669713in}{1.235376in}}%
\pgfpathlineto{\pgfqpoint{1.669829in}{1.235460in}}%
\pgfpathlineto{\pgfqpoint{1.670151in}{1.235815in}}%
\pgfpathlineto{\pgfqpoint{1.670519in}{1.243421in}}%
\pgfpathlineto{\pgfqpoint{1.671279in}{1.237073in}}%
\pgfpathlineto{\pgfqpoint{1.671625in}{1.237685in}}%
\pgfpathlineto{\pgfqpoint{1.672292in}{1.237415in}}%
\pgfpathlineto{\pgfqpoint{1.672799in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{1.672914in}{1.244044in}}%
\pgfpathlineto{\pgfqpoint{1.673559in}{1.236388in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{1.674388in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{1.248566in}}%
\pgfpathlineto{\pgfqpoint{1.675102in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{1.675125in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.247076in}}%
\pgfpathlineto{\pgfqpoint{1.676276in}{1.239543in}}%
\pgfpathlineto{\pgfqpoint{1.676506in}{1.238677in}}%
\pgfpathlineto{\pgfqpoint{1.676598in}{1.238023in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{1.247644in}}%
\pgfpathlineto{\pgfqpoint{1.677059in}{1.247644in}}%
\pgfpathlineto{\pgfqpoint{1.677151in}{1.255714in}}%
\pgfpathlineto{\pgfqpoint{1.678003in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.239726in}}%
\pgfpathlineto{\pgfqpoint{1.678164in}{1.239726in}}%
\pgfpathlineto{\pgfqpoint{1.679362in}{1.248875in}}%
\pgfpathlineto{\pgfqpoint{1.678832in}{1.237780in}}%
\pgfpathlineto{\pgfqpoint{1.679385in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{1.679454in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{1.679914in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{1.680605in}{1.238542in}}%
\pgfpathlineto{\pgfqpoint{1.680651in}{1.238542in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{1.235929in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{1.237967in}}%
\pgfpathlineto{\pgfqpoint{1.682954in}{1.230057in}}%
\pgfpathlineto{\pgfqpoint{1.683322in}{1.227424in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{1.237562in}}%
\pgfpathlineto{\pgfqpoint{1.683990in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{1.684151in}{1.234530in}}%
\pgfpathlineto{\pgfqpoint{1.684519in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{1.685095in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{1.685256in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{1.685993in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.238278in}}%
\pgfpathlineto{\pgfqpoint{1.686914in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.687582in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{1.688204in}{1.256732in}}%
\pgfpathlineto{\pgfqpoint{1.689033in}{1.239105in}}%
\pgfpathlineto{\pgfqpoint{1.689401in}{1.240958in}}%
\pgfpathlineto{\pgfqpoint{1.690046in}{1.234005in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{1.237516in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{1.238150in}}%
\pgfpathlineto{\pgfqpoint{1.692625in}{1.247766in}}%
\pgfpathlineto{\pgfqpoint{1.693385in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.693431in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{1.237789in}}%
\pgfpathlineto{\pgfqpoint{1.693914in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{1.694490in}{1.231952in}}%
\pgfpathlineto{\pgfqpoint{1.694835in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{1.696585in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{1.696677in}{1.230097in}}%
\pgfpathlineto{\pgfqpoint{1.697138in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{1.697898in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.698151in}{1.237551in}}%
\pgfpathlineto{\pgfqpoint{1.698796in}{1.230049in}}%
\pgfpathlineto{\pgfqpoint{1.699187in}{1.242430in}}%
\pgfpathlineto{\pgfqpoint{1.699256in}{1.242430in}}%
\pgfpathlineto{\pgfqpoint{1.700177in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{1.700385in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{1.700454in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{1.701006in}{1.232944in}}%
\pgfpathlineto{\pgfqpoint{1.701398in}{1.247249in}}%
\pgfpathlineto{\pgfqpoint{1.701513in}{1.241705in}}%
\pgfpathlineto{\pgfqpoint{1.701559in}{1.241705in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{1.235075in}}%
\pgfpathlineto{\pgfqpoint{1.702687in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{1.702849in}{1.236855in}}%
\pgfpathlineto{\pgfqpoint{1.704000in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{1.704046in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{1.704437in}{1.228197in}}%
\pgfpathlineto{\pgfqpoint{1.705174in}{1.234495in}}%
\pgfpathlineto{\pgfqpoint{1.705428in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.705612in}{1.229335in}}%
\pgfpathlineto{\pgfqpoint{1.705819in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{1.706418in}{1.239728in}}%
\pgfpathlineto{\pgfqpoint{1.706533in}{1.239447in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{1.238557in}}%
\pgfpathlineto{\pgfqpoint{1.706924in}{1.247355in}}%
\pgfpathlineto{\pgfqpoint{1.707615in}{1.239941in}}%
\pgfpathlineto{\pgfqpoint{1.707638in}{1.239941in}}%
\pgfpathlineto{\pgfqpoint{1.708743in}{1.236163in}}%
\pgfpathlineto{\pgfqpoint{1.708030in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{1.708766in}{1.236395in}}%
\pgfpathlineto{\pgfqpoint{1.709020in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.240324in}}%
\pgfpathlineto{\pgfqpoint{1.710217in}{1.240324in}}%
\pgfpathlineto{\pgfqpoint{1.710309in}{1.242821in}}%
\pgfpathlineto{\pgfqpoint{1.711161in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{1.711299in}{1.237813in}}%
\pgfpathlineto{\pgfqpoint{1.711322in}{1.237813in}}%
\pgfpathlineto{\pgfqpoint{1.711507in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.712174in}{1.229213in}}%
\pgfpathlineto{\pgfqpoint{1.712405in}{1.236077in}}%
\pgfpathlineto{\pgfqpoint{1.712888in}{1.236073in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.714132in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{1.714638in}{1.236581in}}%
\pgfpathlineto{\pgfqpoint{1.715306in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.715559in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.716388in}{1.226795in}}%
\pgfpathlineto{\pgfqpoint{1.716480in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.717056in}{1.235840in}}%
\pgfpathlineto{\pgfqpoint{1.717148in}{1.235423in}}%
\pgfpathlineto{\pgfqpoint{1.717954in}{1.236220in}}%
\pgfpathlineto{\pgfqpoint{1.719151in}{1.250554in}}%
\pgfpathlineto{\pgfqpoint{1.719336in}{1.241891in}}%
\pgfpathlineto{\pgfqpoint{1.720188in}{1.242734in}}%
\pgfpathlineto{\pgfqpoint{1.720556in}{1.235141in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{1.235141in}}%
\pgfpathlineto{\pgfqpoint{1.721201in}{1.236533in}}%
\pgfpathlineto{\pgfqpoint{1.721845in}{1.228719in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{1.229362in}}%
\pgfpathlineto{\pgfqpoint{1.722559in}{1.234779in}}%
\pgfpathlineto{\pgfqpoint{1.723043in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{1.723181in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{1.723296in}{1.228752in}}%
\pgfpathlineto{\pgfqpoint{1.723572in}{1.251902in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.724586in}{1.232130in}}%
\pgfpathlineto{\pgfqpoint{1.725783in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{1.725253in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{1.725829in}{1.247664in}}%
\pgfpathlineto{\pgfqpoint{1.725875in}{1.247664in}}%
\pgfpathlineto{\pgfqpoint{1.726704in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.727026in}{1.238710in}}%
\pgfpathlineto{\pgfqpoint{1.727072in}{1.238710in}}%
\pgfpathlineto{\pgfqpoint{1.727441in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{1.728201in}{1.235456in}}%
\pgfpathlineto{\pgfqpoint{1.728362in}{1.235166in}}%
\pgfpathlineto{\pgfqpoint{1.729605in}{1.224541in}}%
\pgfpathlineto{\pgfqpoint{1.729651in}{1.224541in}}%
\pgfpathlineto{\pgfqpoint{1.729836in}{1.222658in}}%
\pgfpathlineto{\pgfqpoint{1.730135in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{1.730688in}{1.228014in}}%
\pgfpathlineto{\pgfqpoint{1.731125in}{1.228860in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.731793in}{1.217959in}}%
\pgfpathlineto{\pgfqpoint{1.732207in}{1.228136in}}%
\pgfpathlineto{\pgfqpoint{1.732230in}{1.228136in}}%
\pgfpathlineto{\pgfqpoint{1.732507in}{1.247682in}}%
\pgfpathlineto{\pgfqpoint{1.733382in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{1.733428in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{1.733520in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.734188in}{1.229165in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{1.239307in}}%
\pgfpathlineto{\pgfqpoint{1.734533in}{1.239307in}}%
\pgfpathlineto{\pgfqpoint{1.734625in}{1.240912in}}%
\pgfpathlineto{\pgfqpoint{1.735109in}{1.227884in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{1.236398in}}%
\pgfpathlineto{\pgfqpoint{1.735638in}{1.236398in}}%
\pgfpathlineto{\pgfqpoint{1.736122in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.736813in}{1.246704in}}%
\pgfpathlineto{\pgfqpoint{1.736836in}{1.246704in}}%
\pgfpathlineto{\pgfqpoint{1.737941in}{1.255950in}}%
\pgfpathlineto{\pgfqpoint{1.737411in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{1.738033in}{1.253506in}}%
\pgfpathlineto{\pgfqpoint{1.738678in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{1.739069in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{1.739115in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{1.739138in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{1.739599in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{1.740267in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{1.740336in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{1.740888in}{1.239554in}}%
\pgfpathlineto{\pgfqpoint{1.741280in}{1.249155in}}%
\pgfpathlineto{\pgfqpoint{1.741418in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.741441in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.742086in}{1.235800in}}%
\pgfpathlineto{\pgfqpoint{1.742615in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{1.742730in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{1.743099in}{1.235237in}}%
\pgfpathlineto{\pgfqpoint{1.743582in}{1.238811in}}%
\pgfpathlineto{\pgfqpoint{1.743790in}{1.238307in}}%
\pgfpathlineto{\pgfqpoint{1.744757in}{1.237770in}}%
\pgfpathlineto{\pgfqpoint{1.745217in}{1.229619in}}%
\pgfpathlineto{\pgfqpoint{1.745701in}{1.243905in}}%
\pgfpathlineto{\pgfqpoint{1.745793in}{1.242793in}}%
\pgfpathlineto{\pgfqpoint{1.745954in}{1.242093in}}%
\pgfpathlineto{\pgfqpoint{1.747428in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{1.747612in}{1.228870in}}%
\pgfpathlineto{\pgfqpoint{1.747981in}{1.243611in}}%
\pgfpathlineto{\pgfqpoint{1.748740in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{1.748809in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{1.748994in}{1.249479in}}%
\pgfpathlineto{\pgfqpoint{1.749754in}{1.239752in}}%
\pgfpathlineto{\pgfqpoint{1.749938in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{1.750767in}{1.241986in}}%
\pgfpathlineto{\pgfqpoint{1.751135in}{1.257815in}}%
\pgfpathlineto{\pgfqpoint{1.751204in}{1.257815in}}%
\pgfpathlineto{\pgfqpoint{1.751573in}{1.240638in}}%
\pgfpathlineto{\pgfqpoint{1.752333in}{1.248534in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{1.248534in}}%
\pgfpathlineto{\pgfqpoint{1.753046in}{1.239946in}}%
\pgfpathlineto{\pgfqpoint{1.753346in}{1.249046in}}%
\pgfpathlineto{\pgfqpoint{1.753530in}{1.243041in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{1.754060in}{1.240517in}}%
\pgfpathlineto{\pgfqpoint{1.754543in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{1.242777in}}%
\pgfpathlineto{\pgfqpoint{1.754981in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{1.755556in}{1.249192in}}%
\pgfpathlineto{\pgfqpoint{1.756201in}{1.238846in}}%
\pgfpathlineto{\pgfqpoint{1.756454in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{1.756823in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.757652in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.757836in}{1.245064in}}%
\pgfpathlineto{\pgfqpoint{1.758412in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{1.758780in}{1.243383in}}%
\pgfpathlineto{\pgfqpoint{1.758849in}{1.243383in}}%
\pgfpathlineto{\pgfqpoint{1.759033in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{1.241731in}}%
\pgfpathlineto{\pgfqpoint{1.759954in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{1.760783in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{1.761152in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{1.762096in}{1.229520in}}%
\pgfpathlineto{\pgfqpoint{1.762165in}{1.229520in}}%
\pgfpathlineto{\pgfqpoint{1.762902in}{1.227461in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.763224in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.763270in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.764421in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{1.764467in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{1.765112in}{1.233432in}}%
\pgfpathlineto{\pgfqpoint{1.765481in}{1.245175in}}%
\pgfpathlineto{\pgfqpoint{1.765665in}{1.261665in}}%
\pgfpathlineto{\pgfqpoint{1.766333in}{1.236591in}}%
\pgfpathlineto{\pgfqpoint{1.766563in}{1.237095in}}%
\pgfpathlineto{\pgfqpoint{1.766586in}{1.237095in}}%
\pgfpathlineto{\pgfqpoint{1.766770in}{1.242488in}}%
\pgfpathlineto{\pgfqpoint{1.767254in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{1.767691in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{1.767968in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{1.235143in}}%
\pgfpathlineto{\pgfqpoint{1.768704in}{1.235258in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{1.227472in}}%
\pgfpathlineto{\pgfqpoint{1.769902in}{1.230407in}}%
\pgfpathlineto{\pgfqpoint{1.770662in}{1.229165in}}%
\pgfpathlineto{\pgfqpoint{1.771030in}{1.236426in}}%
\pgfpathlineto{\pgfqpoint{1.771099in}{1.236426in}}%
\pgfpathlineto{\pgfqpoint{1.771191in}{1.237561in}}%
\pgfpathlineto{\pgfqpoint{1.771583in}{1.227431in}}%
\pgfpathlineto{\pgfqpoint{1.772158in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.772481in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{1.772757in}{1.232725in}}%
\pgfpathlineto{\pgfqpoint{1.773241in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.773609in}{1.233488in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{1.232898in}}%
\pgfpathlineto{\pgfqpoint{1.774507in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{1.775336in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{1.776165in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{1.240985in}}%
\pgfpathlineto{\pgfqpoint{1.776718in}{1.250241in}}%
\pgfpathlineto{\pgfqpoint{1.777477in}{1.239625in}}%
\pgfpathlineto{\pgfqpoint{1.777524in}{1.239625in}}%
\pgfpathlineto{\pgfqpoint{1.777547in}{1.239625in}}%
\pgfpathlineto{\pgfqpoint{1.778468in}{1.227860in}}%
\pgfpathlineto{\pgfqpoint{1.778652in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{1.778928in}{1.246362in}}%
\pgfpathlineto{\pgfqpoint{1.779780in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.779849in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.780241in}{1.238492in}}%
\pgfpathlineto{\pgfqpoint{1.780977in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{1.781139in}{1.251659in}}%
\pgfpathlineto{\pgfqpoint{1.781622in}{1.240633in}}%
\pgfpathlineto{\pgfqpoint{1.782014in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{1.782060in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{1.782728in}{1.235787in}}%
\pgfpathlineto{\pgfqpoint{1.783188in}{1.249985in}}%
\pgfpathlineto{\pgfqpoint{1.783257in}{1.249985in}}%
\pgfpathlineto{\pgfqpoint{1.783349in}{1.252825in}}%
\pgfpathlineto{\pgfqpoint{1.783741in}{1.241229in}}%
\pgfpathlineto{\pgfqpoint{1.784339in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{1.784362in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{1.785099in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.785399in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{1.785445in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{1.785468in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{1.785560in}{1.250079in}}%
\pgfpathlineto{\pgfqpoint{1.786228in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.787218in}{1.227684in}}%
\pgfpathlineto{\pgfqpoint{1.787517in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{1.787563in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{1.787586in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.247395in}}%
\pgfpathlineto{\pgfqpoint{1.788530in}{1.238439in}}%
\pgfpathlineto{\pgfqpoint{1.788668in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{1.788691in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{1.789359in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{1.789820in}{1.246232in}}%
\pgfpathlineto{\pgfqpoint{1.789889in}{1.246232in}}%
\pgfpathlineto{\pgfqpoint{1.789981in}{1.254287in}}%
\pgfpathlineto{\pgfqpoint{1.790925in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.790994in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.791639in}{1.227727in}}%
\pgfpathlineto{\pgfqpoint{1.792030in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{1.792053in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{1.793043in}{1.230786in}}%
\pgfpathlineto{\pgfqpoint{1.793112in}{1.230786in}}%
\pgfpathlineto{\pgfqpoint{1.794034in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{1.794149in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{1.794195in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{1.794218in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{1.795415in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{1.795876in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{1.796566in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{1.796705in}{1.233678in}}%
\pgfpathlineto{\pgfqpoint{1.797649in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{1.227325in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{1.798823in}{1.234107in}}%
\pgfpathlineto{\pgfqpoint{1.799675in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{1.799744in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{1.799928in}{1.237780in}}%
\pgfpathlineto{\pgfqpoint{1.800228in}{1.227545in}}%
\pgfpathlineto{\pgfqpoint{1.800826in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{1.800849in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{1.801034in}{1.234015in}}%
\pgfpathlineto{\pgfqpoint{1.801793in}{1.230804in}}%
\pgfpathlineto{\pgfqpoint{1.801932in}{1.232166in}}%
\pgfpathlineto{\pgfqpoint{1.801955in}{1.232166in}}%
\pgfpathlineto{\pgfqpoint{1.802047in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{1.802530in}{1.227760in}}%
\pgfpathlineto{\pgfqpoint{1.803037in}{1.231314in}}%
\pgfpathlineto{\pgfqpoint{1.803428in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{1.804349in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{1.803820in}{1.230906in}}%
\pgfpathlineto{\pgfqpoint{1.804511in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{1.805270in}{1.231610in}}%
\pgfpathlineto{\pgfqpoint{1.806468in}{1.238499in}}%
\pgfpathlineto{\pgfqpoint{1.806560in}{1.237505in}}%
\pgfpathlineto{\pgfqpoint{1.807113in}{1.227416in}}%
\pgfpathlineto{\pgfqpoint{1.807504in}{1.244779in}}%
\pgfpathlineto{\pgfqpoint{1.807573in}{1.244779in}}%
\pgfpathlineto{\pgfqpoint{1.807665in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{1.808609in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{1.808632in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{1.809323in}{1.225388in}}%
\pgfpathlineto{\pgfqpoint{1.809715in}{1.242674in}}%
\pgfpathlineto{\pgfqpoint{1.809761in}{1.242674in}}%
\pgfpathlineto{\pgfqpoint{1.809784in}{1.242674in}}%
\pgfpathlineto{\pgfqpoint{1.809968in}{1.248169in}}%
\pgfpathlineto{\pgfqpoint{1.810267in}{1.241526in}}%
\pgfpathlineto{\pgfqpoint{1.810889in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{1.811534in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.811925in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.811994in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.812086in}{1.248648in}}%
\pgfpathlineto{\pgfqpoint{1.812754in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{1.813099in}{1.247216in}}%
\pgfpathlineto{\pgfqpoint{1.813560in}{1.232404in}}%
\pgfpathlineto{\pgfqpoint{1.814251in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{1.814297in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{1.814849in}{1.232401in}}%
\pgfpathlineto{\pgfqpoint{1.815471in}{1.233374in}}%
\pgfpathlineto{\pgfqpoint{1.815678in}{1.232777in}}%
\pgfpathlineto{\pgfqpoint{1.816047in}{1.228377in}}%
\pgfpathlineto{\pgfqpoint{1.816438in}{1.250426in}}%
\pgfpathlineto{\pgfqpoint{1.816553in}{1.247258in}}%
\pgfpathlineto{\pgfqpoint{1.816599in}{1.247258in}}%
\pgfpathlineto{\pgfqpoint{1.816876in}{1.236827in}}%
\pgfpathlineto{\pgfqpoint{1.817451in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{1.817751in}{1.240246in}}%
\pgfpathlineto{\pgfqpoint{1.817797in}{1.240246in}}%
\pgfpathlineto{\pgfqpoint{1.818073in}{1.235361in}}%
\pgfpathlineto{\pgfqpoint{1.818649in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{1.818672in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{1.818718in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{1.819363in}{1.242448in}}%
\pgfpathlineto{\pgfqpoint{1.819892in}{1.245401in}}%
\pgfpathlineto{\pgfqpoint{1.819915in}{1.245401in}}%
\pgfpathlineto{\pgfqpoint{1.820376in}{1.241293in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{1.820998in}{1.247010in}}%
\pgfpathlineto{\pgfqpoint{1.821113in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{1.822471in}{1.227884in}}%
\pgfpathlineto{\pgfqpoint{1.822678in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{1.823922in}{1.242512in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{1.824705in}{1.226878in}}%
\pgfpathlineto{\pgfqpoint{1.825096in}{1.243280in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{1.243280in}}%
\pgfpathlineto{\pgfqpoint{1.825165in}{1.243280in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{1.247879in}}%
\pgfpathlineto{\pgfqpoint{1.825925in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{1.826271in}{1.243921in}}%
\pgfpathlineto{\pgfqpoint{1.826938in}{1.238608in}}%
\pgfpathlineto{\pgfqpoint{1.827422in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{1.827560in}{1.253415in}}%
\pgfpathlineto{\pgfqpoint{1.828228in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{1.828550in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{1.829126in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.829771in}{1.249354in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.234771in}}%
\pgfpathlineto{\pgfqpoint{1.830715in}{1.238790in}}%
\pgfpathlineto{\pgfqpoint{1.830876in}{1.238261in}}%
\pgfpathlineto{\pgfqpoint{1.831336in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{1.831820in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{1.831843in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{1.831889in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{1.832073in}{1.249927in}}%
\pgfpathlineto{\pgfqpoint{1.832649in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{1.832971in}{1.243740in}}%
\pgfpathlineto{\pgfqpoint{1.833179in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{1.833731in}{1.237214in}}%
\pgfpathlineto{\pgfqpoint{1.834123in}{1.253433in}}%
\pgfpathlineto{\pgfqpoint{1.834192in}{1.253433in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.238068in}}%
\pgfpathlineto{\pgfqpoint{1.835458in}{1.240628in}}%
\pgfpathlineto{\pgfqpoint{1.835573in}{1.239625in}}%
\pgfpathlineto{\pgfqpoint{1.836034in}{1.235156in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{1.241781in}}%
\pgfpathlineto{\pgfqpoint{1.836955in}{1.240719in}}%
\pgfpathlineto{\pgfqpoint{1.838060in}{1.228359in}}%
\pgfpathlineto{\pgfqpoint{1.838244in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.838705in}{1.240283in}}%
\pgfpathlineto{\pgfqpoint{1.839188in}{1.229069in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{1.229357in}}%
\pgfpathlineto{\pgfqpoint{1.840455in}{1.226394in}}%
\pgfpathlineto{\pgfqpoint{1.840501in}{1.227667in}}%
\pgfpathlineto{\pgfqpoint{1.840547in}{1.227667in}}%
\pgfpathlineto{\pgfqpoint{1.841790in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{1.841837in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.236221in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{1.257491in}}%
\pgfpathlineto{\pgfqpoint{1.844692in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.844715in}{1.234183in}}%
\pgfpathlineto{\pgfqpoint{1.844876in}{1.235024in}}%
\pgfpathlineto{\pgfqpoint{1.845337in}{1.246503in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{1.230356in}}%
\pgfpathlineto{\pgfqpoint{1.845935in}{1.231511in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.232099in}}%
\pgfpathlineto{\pgfqpoint{1.846833in}{1.231499in}}%
\pgfpathlineto{\pgfqpoint{1.847409in}{1.251047in}}%
\pgfpathlineto{\pgfqpoint{1.847547in}{1.251735in}}%
\pgfpathlineto{\pgfqpoint{1.848860in}{1.231895in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{1.849758in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{1.850379in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{1.850402in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{1.850679in}{1.246498in}}%
\pgfpathlineto{\pgfqpoint{1.851254in}{1.230752in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.230752in}}%
\pgfpathlineto{\pgfqpoint{1.851416in}{1.230037in}}%
\pgfpathlineto{\pgfqpoint{1.851968in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.852544in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{1.852889in}{1.233996in}}%
\pgfpathlineto{\pgfqpoint{1.852981in}{1.234847in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{1.225461in}}%
\pgfpathlineto{\pgfqpoint{1.853972in}{1.233531in}}%
\pgfpathlineto{\pgfqpoint{1.854363in}{1.232764in}}%
\pgfpathlineto{\pgfqpoint{1.854455in}{1.239277in}}%
\pgfpathlineto{\pgfqpoint{1.855399in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.855445in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.221744in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{1.234680in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{1.234680in}}%
\pgfpathlineto{\pgfqpoint{1.856758in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{1.857034in}{1.233375in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.234872in}}%
\pgfpathlineto{\pgfqpoint{1.857725in}{1.234399in}}%
\pgfpathlineto{\pgfqpoint{1.858047in}{1.234345in}}%
\pgfpathlineto{\pgfqpoint{1.858139in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{1.858439in}{1.246673in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.859337in}{1.237640in}}%
\pgfpathlineto{\pgfqpoint{1.859521in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{1.860097in}{1.228054in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{1.860442in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{1.860718in}{1.248224in}}%
\pgfpathlineto{\pgfqpoint{1.860926in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{1.861616in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{1.861731in}{1.246855in}}%
\pgfpathlineto{\pgfqpoint{1.862376in}{1.234274in}}%
\pgfpathlineto{\pgfqpoint{1.862768in}{1.247674in}}%
\pgfpathlineto{\pgfqpoint{1.862814in}{1.247674in}}%
\pgfpathlineto{\pgfqpoint{1.862837in}{1.247674in}}%
\pgfpathlineto{\pgfqpoint{1.862929in}{1.251666in}}%
\pgfpathlineto{\pgfqpoint{1.863597in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{1.863942in}{1.248084in}}%
\pgfpathlineto{\pgfqpoint{1.864587in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{1.865047in}{1.247970in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.255318in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{1.866129in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.866153in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.866728in}{1.233914in}}%
\pgfpathlineto{\pgfqpoint{1.867327in}{1.248904in}}%
\pgfpathlineto{\pgfqpoint{1.867350in}{1.248904in}}%
\pgfpathlineto{\pgfqpoint{1.868639in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{1.868731in}{1.227753in}}%
\pgfpathlineto{\pgfqpoint{1.869123in}{1.227418in}}%
\pgfpathlineto{\pgfqpoint{1.869468in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{1.239070in}}%
\pgfpathlineto{\pgfqpoint{1.870505in}{1.227991in}}%
\pgfpathlineto{\pgfqpoint{1.870528in}{1.227991in}}%
\pgfpathlineto{\pgfqpoint{1.871495in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{1.872646in}{1.245831in}}%
\pgfpathlineto{\pgfqpoint{1.872692in}{1.245831in}}%
\pgfpathlineto{\pgfqpoint{1.873268in}{1.234393in}}%
\pgfpathlineto{\pgfqpoint{1.873820in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{1.873889in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{1.874074in}{1.260403in}}%
\pgfpathlineto{\pgfqpoint{1.874465in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{1.874995in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{1.875639in}{1.236229in}}%
\pgfpathlineto{\pgfqpoint{1.876031in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{1.876100in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{1.876192in}{1.256264in}}%
\pgfpathlineto{\pgfqpoint{1.876860in}{1.241663in}}%
\pgfpathlineto{\pgfqpoint{1.877113in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.877205in}{1.246452in}}%
\pgfpathlineto{\pgfqpoint{1.877942in}{1.230916in}}%
\pgfpathlineto{\pgfqpoint{1.878495in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{1.879416in}{1.246480in}}%
\pgfpathlineto{\pgfqpoint{1.878610in}{1.235270in}}%
\pgfpathlineto{\pgfqpoint{1.879692in}{1.239062in}}%
\pgfpathlineto{\pgfqpoint{1.879968in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{1.880452in}{1.253580in}}%
\pgfpathlineto{\pgfqpoint{1.880521in}{1.253580in}}%
\pgfpathlineto{\pgfqpoint{1.880613in}{1.260925in}}%
\pgfpathlineto{\pgfqpoint{1.881373in}{1.242104in}}%
\pgfpathlineto{\pgfqpoint{1.881603in}{1.248160in}}%
\pgfpathlineto{\pgfqpoint{1.881718in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{1.882271in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{1.882847in}{1.245262in}}%
\pgfpathlineto{\pgfqpoint{1.882916in}{1.245262in}}%
\pgfpathlineto{\pgfqpoint{1.884274in}{1.228315in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{1.885126in}{1.248366in}}%
\pgfpathlineto{\pgfqpoint{1.885794in}{1.238132in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.237440in}}%
\pgfpathlineto{\pgfqpoint{1.886784in}{1.227540in}}%
\pgfpathlineto{\pgfqpoint{1.886992in}{1.239624in}}%
\pgfpathlineto{\pgfqpoint{1.887038in}{1.239624in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{1.239624in}}%
\pgfpathlineto{\pgfqpoint{1.888166in}{1.250350in}}%
\pgfpathlineto{\pgfqpoint{1.888212in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{1.888258in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{1.888811in}{1.232825in}}%
\pgfpathlineto{\pgfqpoint{1.889294in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{1.889340in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{1.889363in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{1.889455in}{1.262450in}}%
\pgfpathlineto{\pgfqpoint{1.889939in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{1.890445in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{1.890469in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{1.891113in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{1.891505in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.891551in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.891574in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.891666in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{1.892242in}{1.235037in}}%
\pgfpathlineto{\pgfqpoint{1.892449in}{1.236964in}}%
\pgfpathlineto{\pgfqpoint{1.892495in}{1.236964in}}%
\pgfpathlineto{\pgfqpoint{1.893347in}{1.233270in}}%
\pgfpathlineto{\pgfqpoint{1.893646in}{1.243246in}}%
\pgfpathlineto{\pgfqpoint{1.893784in}{1.242478in}}%
\pgfpathlineto{\pgfqpoint{1.894890in}{1.248359in}}%
\pgfpathlineto{\pgfqpoint{1.894084in}{1.236940in}}%
\pgfpathlineto{\pgfqpoint{1.894913in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{1.894982in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{1.895626in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{1.895995in}{1.246059in}}%
\pgfpathlineto{\pgfqpoint{1.896087in}{1.260917in}}%
\pgfpathlineto{\pgfqpoint{1.896663in}{1.241085in}}%
\pgfpathlineto{\pgfqpoint{1.897100in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{1.897745in}{1.226234in}}%
\pgfpathlineto{\pgfqpoint{1.898228in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.898298in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.898482in}{1.248721in}}%
\pgfpathlineto{\pgfqpoint{1.899334in}{1.238928in}}%
\pgfpathlineto{\pgfqpoint{1.899380in}{1.238928in}}%
\pgfpathlineto{\pgfqpoint{1.899403in}{1.238928in}}%
\pgfpathlineto{\pgfqpoint{1.899863in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{1.900439in}{1.250868in}}%
\pgfpathlineto{\pgfqpoint{1.900462in}{1.250868in}}%
\pgfpathlineto{\pgfqpoint{1.900508in}{1.250868in}}%
\pgfpathlineto{\pgfqpoint{1.901728in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.902350in}{1.228027in}}%
\pgfpathlineto{\pgfqpoint{1.902811in}{1.244788in}}%
\pgfpathlineto{\pgfqpoint{1.903502in}{1.241226in}}%
\pgfpathlineto{\pgfqpoint{1.903548in}{1.241226in}}%
\pgfpathlineto{\pgfqpoint{1.903732in}{1.250424in}}%
\pgfpathlineto{\pgfqpoint{1.904492in}{1.233007in}}%
\pgfpathlineto{\pgfqpoint{1.904630in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.904653in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.905021in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{1.905597in}{1.235494in}}%
\pgfpathlineto{\pgfqpoint{1.905781in}{1.239349in}}%
\pgfpathlineto{\pgfqpoint{1.905942in}{1.238864in}}%
\pgfpathlineto{\pgfqpoint{1.906034in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{1.906610in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{1.907002in}{1.233793in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{1.234786in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.907623in}{1.233795in}}%
\pgfpathlineto{\pgfqpoint{1.908268in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{1.908337in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{1.908613in}{1.234340in}}%
\pgfpathlineto{\pgfqpoint{1.909189in}{1.246285in}}%
\pgfpathlineto{\pgfqpoint{1.909258in}{1.246285in}}%
\pgfpathlineto{\pgfqpoint{1.909350in}{1.253342in}}%
\pgfpathlineto{\pgfqpoint{1.910018in}{1.229444in}}%
\pgfpathlineto{\pgfqpoint{1.910317in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.910456in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{1.911008in}{1.224724in}}%
\pgfpathlineto{\pgfqpoint{1.911492in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{1.911515in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{1.911745in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{1.911837in}{1.234170in}}%
\pgfpathlineto{\pgfqpoint{1.912965in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{1.913403in}{1.228196in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{1.914531in}{1.230468in}}%
\pgfpathlineto{\pgfqpoint{1.914600in}{1.230468in}}%
\pgfpathlineto{\pgfqpoint{1.915521in}{1.227429in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{1.228187in}}%
\pgfpathlineto{\pgfqpoint{1.915982in}{1.228982in}}%
\pgfpathlineto{\pgfqpoint{1.916166in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.916465in}{1.227745in}}%
\pgfpathlineto{\pgfqpoint{1.917018in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{1.917179in}{1.226805in}}%
\pgfpathlineto{\pgfqpoint{1.917640in}{1.224412in}}%
\pgfpathlineto{\pgfqpoint{1.917847in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{1.917916in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{1.918285in}{1.248861in}}%
\pgfpathlineto{\pgfqpoint{1.919044in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.919113in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{1.919689in}{1.232741in}}%
\pgfpathlineto{\pgfqpoint{1.920196in}{1.244828in}}%
\pgfpathlineto{\pgfqpoint{1.920219in}{1.244828in}}%
\pgfpathlineto{\pgfqpoint{1.920403in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{1.921071in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{1.246273in}}%
\pgfpathlineto{\pgfqpoint{1.922061in}{1.228594in}}%
\pgfpathlineto{\pgfqpoint{1.922429in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{1.922614in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{1.923189in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{1.923396in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.923442in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.924801in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{1.924824in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{1.924916in}{1.252736in}}%
\pgfpathlineto{\pgfqpoint{1.925308in}{1.240605in}}%
\pgfpathlineto{\pgfqpoint{1.925906in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.925929in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.926482in}{1.235224in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{1.926942in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{1.927035in}{1.258322in}}%
\pgfpathlineto{\pgfqpoint{1.927702in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{1.928048in}{1.246032in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.242714in}}%
\pgfpathlineto{\pgfqpoint{1.929084in}{1.243835in}}%
\pgfpathlineto{\pgfqpoint{1.929706in}{1.233255in}}%
\pgfpathlineto{\pgfqpoint{1.929798in}{1.233630in}}%
\pgfpathlineto{\pgfqpoint{1.930466in}{1.228729in}}%
\pgfpathlineto{\pgfqpoint{1.930535in}{1.228729in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{1.227733in}}%
\pgfpathlineto{\pgfqpoint{1.931294in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{1.931364in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{1.931824in}{1.242569in}}%
\pgfpathlineto{\pgfqpoint{1.932400in}{1.230236in}}%
\pgfpathlineto{\pgfqpoint{1.932423in}{1.230236in}}%
\pgfpathlineto{\pgfqpoint{1.932469in}{1.230236in}}%
\pgfpathlineto{\pgfqpoint{1.933298in}{1.226199in}}%
\pgfpathlineto{\pgfqpoint{1.933413in}{1.235564in}}%
\pgfpathlineto{\pgfqpoint{1.933482in}{1.235564in}}%
\pgfpathlineto{\pgfqpoint{1.933666in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{1.238560in}}%
\pgfpathlineto{\pgfqpoint{1.934772in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{1.935716in}{1.258638in}}%
\pgfpathlineto{\pgfqpoint{1.935762in}{1.258638in}}%
\pgfpathlineto{\pgfqpoint{1.935785in}{1.258638in}}%
\pgfpathlineto{\pgfqpoint{1.935877in}{1.263262in}}%
\pgfpathlineto{\pgfqpoint{1.936452in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{1.936798in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{1.241004in}}%
\pgfpathlineto{\pgfqpoint{1.937650in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{1.937696in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{1.937719in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{1.938087in}{1.247961in}}%
\pgfpathlineto{\pgfqpoint{1.938893in}{1.240668in}}%
\pgfpathlineto{\pgfqpoint{1.938916in}{1.240668in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{1.245335in}}%
\pgfpathlineto{\pgfqpoint{1.939676in}{1.229661in}}%
\pgfpathlineto{\pgfqpoint{1.939999in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{1.940022in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{1.940390in}{1.251005in}}%
\pgfpathlineto{\pgfqpoint{1.941058in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.941104in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.941127in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{1.941311in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{1.942071in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{1.942255in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.942324in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{1.942508in}{1.258496in}}%
\pgfpathlineto{\pgfqpoint{1.943084in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{1.943429in}{1.246192in}}%
\pgfpathlineto{\pgfqpoint{1.944166in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{1.944535in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{1.944719in}{1.257951in}}%
\pgfpathlineto{\pgfqpoint{1.945203in}{1.242453in}}%
\pgfpathlineto{\pgfqpoint{1.945640in}{1.242602in}}%
\pgfpathlineto{\pgfqpoint{1.946469in}{1.227429in}}%
\pgfpathlineto{\pgfqpoint{1.946745in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{1.946929in}{1.250133in}}%
\pgfpathlineto{\pgfqpoint{1.947413in}{1.236994in}}%
\pgfpathlineto{\pgfqpoint{1.947828in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{1.947851in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{1.948587in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.948887in}{1.241165in}}%
\pgfpathlineto{\pgfqpoint{1.948910in}{1.241165in}}%
\pgfpathlineto{\pgfqpoint{1.948956in}{1.241165in}}%
\pgfpathlineto{\pgfqpoint{1.949232in}{1.248240in}}%
\pgfpathlineto{\pgfqpoint{1.949900in}{1.240978in}}%
\pgfpathlineto{\pgfqpoint{1.950084in}{1.247712in}}%
\pgfpathlineto{\pgfqpoint{1.950245in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{1.950798in}{1.231083in}}%
\pgfpathlineto{\pgfqpoint{1.951282in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.951305in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.951443in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{1.951995in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{1.952594in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{1.953008in}{1.233825in}}%
\pgfpathlineto{\pgfqpoint{1.953492in}{1.247190in}}%
\pgfpathlineto{\pgfqpoint{1.953630in}{1.244726in}}%
\pgfpathlineto{\pgfqpoint{1.953745in}{1.244267in}}%
\pgfpathlineto{\pgfqpoint{1.955150in}{1.227537in}}%
\pgfpathlineto{\pgfqpoint{1.955403in}{1.228242in}}%
\pgfpathlineto{\pgfqpoint{1.955864in}{1.247385in}}%
\pgfpathlineto{\pgfqpoint{1.956555in}{1.243160in}}%
\pgfpathlineto{\pgfqpoint{1.956601in}{1.243160in}}%
\pgfpathlineto{\pgfqpoint{1.956785in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{1.957361in}{1.230069in}}%
\pgfpathlineto{\pgfqpoint{1.957683in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.957706in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.957982in}{1.252371in}}%
\pgfpathlineto{\pgfqpoint{1.958374in}{1.240017in}}%
\pgfpathlineto{\pgfqpoint{1.958811in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{1.245494in}}%
\pgfpathlineto{\pgfqpoint{1.959571in}{1.237818in}}%
\pgfpathlineto{\pgfqpoint{1.959617in}{1.237818in}}%
\pgfpathlineto{\pgfqpoint{1.959640in}{1.237818in}}%
\pgfpathlineto{\pgfqpoint{1.960193in}{1.251537in}}%
\pgfpathlineto{\pgfqpoint{1.960838in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{1.230817in}}%
\pgfpathlineto{\pgfqpoint{1.962035in}{1.239062in}}%
\pgfpathlineto{\pgfqpoint{1.962495in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{1.963140in}{1.240849in}}%
\pgfpathlineto{\pgfqpoint{1.963232in}{1.240968in}}%
\pgfpathlineto{\pgfqpoint{1.963347in}{1.239870in}}%
\pgfpathlineto{\pgfqpoint{1.963416in}{1.239870in}}%
\pgfpathlineto{\pgfqpoint{1.964061in}{1.219835in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{1.237686in}}%
\pgfpathlineto{\pgfqpoint{1.965627in}{1.244547in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{1.965719in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{1.966180in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.966755in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{1.966778in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{1.966824in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{1.967976in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{1.968022in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{1.968482in}{1.227867in}}%
\pgfpathlineto{\pgfqpoint{1.968966in}{1.255962in}}%
\pgfpathlineto{\pgfqpoint{1.969058in}{1.252267in}}%
\pgfpathlineto{\pgfqpoint{1.969127in}{1.252267in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{1.237108in}}%
\pgfpathlineto{\pgfqpoint{1.970324in}{1.237108in}}%
\pgfpathlineto{\pgfqpoint{1.970601in}{1.229753in}}%
\pgfpathlineto{\pgfqpoint{1.971176in}{1.249948in}}%
\pgfpathlineto{\pgfqpoint{1.971384in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.971430in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.972097in}{1.246742in}}%
\pgfpathlineto{\pgfqpoint{1.972650in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{1.972995in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{1.973456in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{1.974239in}{1.243475in}}%
\pgfpathlineto{\pgfqpoint{1.974285in}{1.243475in}}%
\pgfpathlineto{\pgfqpoint{1.974469in}{1.247662in}}%
\pgfpathlineto{\pgfqpoint{1.975137in}{1.236231in}}%
\pgfpathlineto{\pgfqpoint{1.975367in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{1.975390in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{1.975667in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{1.976519in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{1.976680in}{1.243652in}}%
\pgfpathlineto{\pgfqpoint{1.977324in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{1.977716in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{1.977785in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{1.977969in}{1.249489in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{1.978798in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{1.979535in}{1.227523in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.238646in}}%
\pgfpathlineto{\pgfqpoint{1.980571in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{1.981078in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{1.981101in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{1.981746in}{1.233881in}}%
\pgfpathlineto{\pgfqpoint{1.982137in}{1.253108in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.253108in}}%
\pgfpathlineto{\pgfqpoint{1.982206in}{1.253108in}}%
\pgfpathlineto{\pgfqpoint{1.982298in}{1.269170in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{1.983288in}{1.248695in}}%
\pgfpathlineto{\pgfqpoint{1.983311in}{1.248695in}}%
\pgfpathlineto{\pgfqpoint{1.983864in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{1.984348in}{1.256712in}}%
\pgfpathlineto{\pgfqpoint{1.984394in}{1.256712in}}%
\pgfpathlineto{\pgfqpoint{1.984417in}{1.256712in}}%
\pgfpathlineto{\pgfqpoint{1.984509in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{1.984992in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{1.985499in}{1.249015in}}%
\pgfpathlineto{\pgfqpoint{1.985522in}{1.249015in}}%
\pgfpathlineto{\pgfqpoint{1.986075in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{1.986627in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{1.986719in}{1.252533in}}%
\pgfpathlineto{\pgfqpoint{1.987203in}{1.242306in}}%
\pgfpathlineto{\pgfqpoint{1.987732in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{1.988377in}{1.233192in}}%
\pgfpathlineto{\pgfqpoint{1.988769in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{1.988792in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{1.988838in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{1.988930in}{1.260466in}}%
\pgfpathlineto{\pgfqpoint{1.989690in}{1.228572in}}%
\pgfpathlineto{\pgfqpoint{1.989897in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.990035in}{1.231397in}}%
\pgfpathlineto{\pgfqpoint{1.991140in}{1.232693in}}%
\pgfpathlineto{\pgfqpoint{1.990519in}{1.227745in}}%
\pgfpathlineto{\pgfqpoint{1.991163in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{1.991417in}{1.232900in}}%
\pgfpathlineto{\pgfqpoint{1.992683in}{1.221143in}}%
\pgfpathlineto{\pgfqpoint{1.992798in}{1.221255in}}%
\pgfpathlineto{\pgfqpoint{1.993535in}{1.235879in}}%
\pgfpathlineto{\pgfqpoint{1.994088in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{1.994364in}{1.239394in}}%
\pgfpathlineto{\pgfqpoint{1.994387in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{1.994456in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{1.994917in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{1.995400in}{1.249151in}}%
\pgfpathlineto{\pgfqpoint{1.995469in}{1.249151in}}%
\pgfpathlineto{\pgfqpoint{1.996045in}{1.241966in}}%
\pgfpathlineto{\pgfqpoint{1.996575in}{1.253283in}}%
\pgfpathlineto{\pgfqpoint{1.997127in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{1.997611in}{1.261905in}}%
\pgfpathlineto{\pgfqpoint{1.997634in}{1.261905in}}%
\pgfpathlineto{\pgfqpoint{1.997680in}{1.261905in}}%
\pgfpathlineto{\pgfqpoint{1.997772in}{1.265013in}}%
\pgfpathlineto{\pgfqpoint{1.998348in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{1.248392in}}%
\pgfpathlineto{\pgfqpoint{1.998693in}{1.248392in}}%
\pgfpathlineto{\pgfqpoint{1.999522in}{1.234188in}}%
\pgfpathlineto{\pgfqpoint{1.999798in}{1.247416in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{1.259728in}}%
\pgfpathlineto{\pgfqpoint{2.000466in}{1.242180in}}%
\pgfpathlineto{\pgfqpoint{2.000904in}{1.249306in}}%
\pgfpathlineto{\pgfqpoint{2.000996in}{1.250442in}}%
\pgfpathlineto{\pgfqpoint{2.001387in}{1.239909in}}%
\pgfpathlineto{\pgfqpoint{2.001940in}{1.246290in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{1.246290in}}%
\pgfpathlineto{\pgfqpoint{2.002193in}{1.264035in}}%
\pgfpathlineto{\pgfqpoint{2.002769in}{1.243525in}}%
\pgfpathlineto{\pgfqpoint{2.003114in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{2.003206in}{1.247814in}}%
\pgfpathlineto{\pgfqpoint{2.003321in}{1.242927in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{1.242927in}}%
\pgfpathlineto{\pgfqpoint{2.003851in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{2.004335in}{1.254353in}}%
\pgfpathlineto{\pgfqpoint{2.004473in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{2.005348in}{1.250160in}}%
\pgfpathlineto{\pgfqpoint{2.005739in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{2.006062in}{1.235734in}}%
\pgfpathlineto{\pgfqpoint{2.006453in}{1.265951in}}%
\pgfpathlineto{\pgfqpoint{2.006522in}{1.265951in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{2.007190in}{1.244694in}}%
\pgfpathlineto{\pgfqpoint{2.007397in}{1.246184in}}%
\pgfpathlineto{\pgfqpoint{2.007535in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{2.008272in}{1.234376in}}%
\pgfpathlineto{\pgfqpoint{2.008548in}{1.242478in}}%
\pgfpathlineto{\pgfqpoint{2.008825in}{1.252517in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{1.245215in}}%
\pgfpathlineto{\pgfqpoint{2.010483in}{1.230804in}}%
\pgfpathlineto{\pgfqpoint{2.010851in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{2.012025in}{1.253037in}}%
\pgfpathlineto{\pgfqpoint{2.012048in}{1.253037in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{1.240904in}}%
\pgfpathlineto{\pgfqpoint{2.013085in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{2.013108in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{2.013246in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{2.013983in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{2.014374in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{2.014443in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{1.230886in}}%
\pgfpathlineto{\pgfqpoint{2.015387in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{2.015525in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.015548in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.016815in}{1.227059in}}%
\pgfpathlineto{\pgfqpoint{2.017206in}{1.226993in}}%
\pgfpathlineto{\pgfqpoint{2.017298in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{2.017782in}{1.240724in}}%
\pgfpathlineto{\pgfqpoint{2.018197in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{2.018312in}{1.231263in}}%
\pgfpathlineto{\pgfqpoint{2.019417in}{1.227158in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{1.233014in}}%
\pgfpathlineto{\pgfqpoint{2.019509in}{1.227862in}}%
\pgfpathlineto{\pgfqpoint{2.019877in}{1.238875in}}%
\pgfpathlineto{\pgfqpoint{2.020614in}{1.229429in}}%
\pgfpathlineto{\pgfqpoint{2.021720in}{1.227195in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{1.232368in}}%
\pgfpathlineto{\pgfqpoint{2.021812in}{1.227872in}}%
\pgfpathlineto{\pgfqpoint{2.022917in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{2.023032in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{2.023101in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{1.225837in}}%
\pgfpathlineto{\pgfqpoint{2.024229in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{2.025565in}{1.226874in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{2.025864in}{1.224572in}}%
\pgfpathlineto{\pgfqpoint{2.026256in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{2.026325in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{2.026509in}{1.247606in}}%
\pgfpathlineto{\pgfqpoint{2.027177in}{1.228069in}}%
\pgfpathlineto{\pgfqpoint{2.027407in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{2.027799in}{1.232008in}}%
\pgfpathlineto{\pgfqpoint{2.027983in}{1.228699in}}%
\pgfpathlineto{\pgfqpoint{2.028558in}{1.258598in}}%
\pgfpathlineto{\pgfqpoint{2.028581in}{1.258598in}}%
\pgfpathlineto{\pgfqpoint{2.028628in}{1.258598in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{1.264921in}}%
\pgfpathlineto{\pgfqpoint{2.029203in}{1.241966in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{2.029733in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{2.030285in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{2.030769in}{1.265040in}}%
\pgfpathlineto{\pgfqpoint{2.030838in}{1.265040in}}%
\pgfpathlineto{\pgfqpoint{2.031483in}{1.242326in}}%
\pgfpathlineto{\pgfqpoint{2.032174in}{1.242339in}}%
\pgfpathlineto{\pgfqpoint{2.032220in}{1.242339in}}%
\pgfpathlineto{\pgfqpoint{2.032588in}{1.229226in}}%
\pgfpathlineto{\pgfqpoint{2.033072in}{1.260727in}}%
\pgfpathlineto{\pgfqpoint{2.033279in}{1.246336in}}%
\pgfpathlineto{\pgfqpoint{2.033325in}{1.246336in}}%
\pgfpathlineto{\pgfqpoint{2.034085in}{1.249887in}}%
\pgfpathlineto{\pgfqpoint{2.034476in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{2.034522in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{2.034707in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{2.035282in}{1.273874in}}%
\pgfpathlineto{\pgfqpoint{2.035582in}{1.246062in}}%
\pgfpathlineto{\pgfqpoint{2.035720in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{2.036295in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{2.036894in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{2.037193in}{1.241976in}}%
\pgfpathlineto{\pgfqpoint{2.037470in}{1.251810in}}%
\pgfpathlineto{\pgfqpoint{2.038322in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{2.038391in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{1.246169in}}%
\pgfpathlineto{\pgfqpoint{2.039151in}{1.227745in}}%
\pgfpathlineto{\pgfqpoint{2.039358in}{1.231793in}}%
\pgfpathlineto{\pgfqpoint{2.039404in}{1.231793in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{1.252370in}}%
\pgfpathlineto{\pgfqpoint{2.040532in}{1.240524in}}%
\pgfpathlineto{\pgfqpoint{2.040786in}{1.239784in}}%
\pgfpathlineto{\pgfqpoint{2.041430in}{1.227033in}}%
\pgfpathlineto{\pgfqpoint{2.041730in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.041799in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.042282in}{1.242947in}}%
\pgfpathlineto{\pgfqpoint{2.042927in}{1.249897in}}%
\pgfpathlineto{\pgfqpoint{2.043088in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{2.043641in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{2.043940in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{2.044009in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{2.044101in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{1.242990in}}%
\pgfpathlineto{\pgfqpoint{2.045115in}{1.248341in}}%
\pgfpathlineto{\pgfqpoint{2.045690in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{2.046404in}{1.284034in}}%
\pgfpathlineto{\pgfqpoint{2.047049in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{2.047532in}{1.248571in}}%
\pgfpathlineto{\pgfqpoint{2.047601in}{1.248571in}}%
\pgfpathlineto{\pgfqpoint{2.048062in}{1.242610in}}%
\pgfpathlineto{\pgfqpoint{2.048453in}{1.277923in}}%
\pgfpathlineto{\pgfqpoint{2.048476in}{1.277923in}}%
\pgfpathlineto{\pgfqpoint{2.048522in}{1.277923in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{1.236433in}}%
\pgfpathlineto{\pgfqpoint{2.049674in}{1.236907in}}%
\pgfpathlineto{\pgfqpoint{2.049720in}{1.236907in}}%
\pgfpathlineto{\pgfqpoint{2.050365in}{1.227540in}}%
\pgfpathlineto{\pgfqpoint{2.049835in}{1.238623in}}%
\pgfpathlineto{\pgfqpoint{2.050848in}{1.234470in}}%
\pgfpathlineto{\pgfqpoint{2.051009in}{1.233656in}}%
\pgfpathlineto{\pgfqpoint{2.051378in}{1.231164in}}%
\pgfpathlineto{\pgfqpoint{2.051861in}{1.234981in}}%
\pgfpathlineto{\pgfqpoint{2.052184in}{1.231192in}}%
\pgfpathlineto{\pgfqpoint{2.052299in}{1.230125in}}%
\pgfpathlineto{\pgfqpoint{2.052391in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{2.052690in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{2.052759in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{2.053404in}{1.244774in}}%
\pgfpathlineto{\pgfqpoint{2.053911in}{1.244437in}}%
\pgfpathlineto{\pgfqpoint{2.054141in}{1.243641in}}%
\pgfpathlineto{\pgfqpoint{2.054694in}{1.227950in}}%
\pgfpathlineto{\pgfqpoint{2.055085in}{1.252718in}}%
\pgfpathlineto{\pgfqpoint{2.055131in}{1.252718in}}%
\pgfpathlineto{\pgfqpoint{2.055154in}{1.252718in}}%
\pgfpathlineto{\pgfqpoint{2.056397in}{1.234579in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{1.234579in}}%
\pgfpathlineto{\pgfqpoint{2.056812in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{2.057388in}{1.249038in}}%
\pgfpathlineto{\pgfqpoint{2.057480in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{2.057549in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{2.058101in}{1.241426in}}%
\pgfpathlineto{\pgfqpoint{2.058493in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{2.059874in}{1.233468in}}%
\pgfpathlineto{\pgfqpoint{2.059944in}{1.233468in}}%
\pgfpathlineto{\pgfqpoint{2.060496in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.239041in}}%
\pgfpathlineto{\pgfqpoint{2.061072in}{1.227884in}}%
\pgfpathlineto{\pgfqpoint{2.061509in}{1.227913in}}%
\pgfpathlineto{\pgfqpoint{2.061878in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{2.062638in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{2.062707in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{2.062983in}{1.246164in}}%
\pgfpathlineto{\pgfqpoint{2.063881in}{1.244960in}}%
\pgfpathlineto{\pgfqpoint{2.063904in}{1.244960in}}%
\pgfpathlineto{\pgfqpoint{2.064572in}{1.241206in}}%
\pgfpathlineto{\pgfqpoint{2.065032in}{1.250165in}}%
\pgfpathlineto{\pgfqpoint{2.065194in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{2.065654in}{1.240798in}}%
\pgfpathlineto{\pgfqpoint{2.066138in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{2.066184in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{2.066207in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{2.067036in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{2.067381in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.067404in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.067957in}{1.231017in}}%
\pgfpathlineto{\pgfqpoint{2.068602in}{1.239240in}}%
\pgfpathlineto{\pgfqpoint{2.069546in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{2.069776in}{1.234652in}}%
\pgfpathlineto{\pgfqpoint{2.069799in}{1.234652in}}%
\pgfpathlineto{\pgfqpoint{2.070167in}{1.227854in}}%
\pgfpathlineto{\pgfqpoint{2.070559in}{1.248784in}}%
\pgfpathlineto{\pgfqpoint{2.070858in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{2.070904in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{2.072194in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.072240in}{1.228201in}}%
\pgfpathlineto{\pgfqpoint{2.072470in}{1.227832in}}%
\pgfpathlineto{\pgfqpoint{2.072838in}{1.249871in}}%
\pgfpathlineto{\pgfqpoint{2.073667in}{1.241807in}}%
\pgfpathlineto{\pgfqpoint{2.074036in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{2.074611in}{1.240326in}}%
\pgfpathlineto{\pgfqpoint{2.074727in}{1.240479in}}%
\pgfpathlineto{\pgfqpoint{2.074773in}{1.240479in}}%
\pgfpathlineto{\pgfqpoint{2.075049in}{1.246470in}}%
\pgfpathlineto{\pgfqpoint{2.075901in}{1.242993in}}%
\pgfpathlineto{\pgfqpoint{2.075970in}{1.242993in}}%
\pgfpathlineto{\pgfqpoint{2.076246in}{1.250591in}}%
\pgfpathlineto{\pgfqpoint{2.076730in}{1.232112in}}%
\pgfpathlineto{\pgfqpoint{2.077098in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{2.077167in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{2.077260in}{1.249767in}}%
\pgfpathlineto{\pgfqpoint{2.077743in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{2.078250in}{1.245234in}}%
\pgfpathlineto{\pgfqpoint{2.078273in}{1.245234in}}%
\pgfpathlineto{\pgfqpoint{2.078365in}{1.251318in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{2.079378in}{1.246691in}}%
\pgfpathlineto{\pgfqpoint{2.079861in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{2.080529in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{2.080575in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{2.081220in}{1.228543in}}%
\pgfpathlineto{\pgfqpoint{2.081704in}{1.246623in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{1.246623in}}%
\pgfpathlineto{\pgfqpoint{2.082141in}{1.239870in}}%
\pgfpathlineto{\pgfqpoint{2.082717in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{2.082901in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{2.083338in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{2.083822in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{2.084075in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{2.085641in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{2.084835in}{1.244342in}}%
\pgfpathlineto{\pgfqpoint{2.085733in}{1.228057in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{1.251329in}}%
\pgfpathlineto{\pgfqpoint{2.086885in}{1.242866in}}%
\pgfpathlineto{\pgfqpoint{2.087299in}{1.242161in}}%
\pgfpathlineto{\pgfqpoint{2.087852in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{2.088243in}{1.253838in}}%
\pgfpathlineto{\pgfqpoint{2.088358in}{1.248706in}}%
\pgfpathlineto{\pgfqpoint{2.088404in}{1.248706in}}%
\pgfpathlineto{\pgfqpoint{2.088865in}{1.241764in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{1.261527in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.261527in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.261527in}}%
\pgfpathlineto{\pgfqpoint{2.089970in}{1.240521in}}%
\pgfpathlineto{\pgfqpoint{2.090454in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{2.090523in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{2.091075in}{1.241505in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{1.248919in}}%
\pgfpathlineto{\pgfqpoint{2.091720in}{1.248919in}}%
\pgfpathlineto{\pgfqpoint{2.092273in}{1.238050in}}%
\pgfpathlineto{\pgfqpoint{2.092871in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.093010in}{1.240179in}}%
\pgfpathlineto{\pgfqpoint{2.093378in}{1.230601in}}%
\pgfpathlineto{\pgfqpoint{2.094184in}{1.231800in}}%
\pgfpathlineto{\pgfqpoint{2.094575in}{1.232531in}}%
\pgfpathlineto{\pgfqpoint{2.094944in}{1.260154in}}%
\pgfpathlineto{\pgfqpoint{2.095681in}{1.236114in}}%
\pgfpathlineto{\pgfqpoint{2.096602in}{1.229872in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{2.096786in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{2.097154in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{2.097546in}{1.227867in}}%
\pgfpathlineto{\pgfqpoint{2.097799in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.097891in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{2.098168in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.099273in}{1.238208in}}%
\pgfpathlineto{\pgfqpoint{2.099319in}{1.237865in}}%
\pgfpathlineto{\pgfqpoint{2.099457in}{1.237716in}}%
\pgfpathlineto{\pgfqpoint{2.099825in}{1.228169in}}%
\pgfpathlineto{\pgfqpoint{2.100585in}{1.231000in}}%
\pgfpathlineto{\pgfqpoint{2.100654in}{1.231000in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.101506in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{2.101714in}{1.233749in}}%
\pgfpathlineto{\pgfqpoint{2.102128in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{2.102681in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.103026in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.103418in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.103786in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{2.104523in}{1.228790in}}%
\pgfpathlineto{\pgfqpoint{2.104615in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{2.104983in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{2.105375in}{1.228217in}}%
\pgfpathlineto{\pgfqpoint{2.105766in}{1.233281in}}%
\pgfpathlineto{\pgfqpoint{2.106089in}{1.233873in}}%
\pgfpathlineto{\pgfqpoint{2.106733in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{2.107125in}{1.234702in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{1.234702in}}%
\pgfpathlineto{\pgfqpoint{2.107931in}{1.235072in}}%
\pgfpathlineto{\pgfqpoint{2.108668in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{2.108506in}{1.234743in}}%
\pgfpathlineto{\pgfqpoint{2.109036in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{2.109128in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{2.109404in}{1.248117in}}%
\pgfpathlineto{\pgfqpoint{2.110280in}{1.247203in}}%
\pgfpathlineto{\pgfqpoint{2.110326in}{1.247203in}}%
\pgfpathlineto{\pgfqpoint{2.110418in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{2.111178in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{2.111339in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{2.111615in}{1.240540in}}%
\pgfpathlineto{\pgfqpoint{2.111914in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{2.112076in}{1.233489in}}%
\pgfpathlineto{\pgfqpoint{2.112559in}{1.246924in}}%
\pgfpathlineto{\pgfqpoint{2.113043in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.240611in}}%
\pgfpathlineto{\pgfqpoint{2.113826in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{2.114217in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{2.114747in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{2.114839in}{1.252490in}}%
\pgfpathlineto{\pgfqpoint{2.115507in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{2.115783in}{1.242114in}}%
\pgfpathlineto{\pgfqpoint{2.115852in}{1.242114in}}%
\pgfpathlineto{\pgfqpoint{2.116957in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{2.116428in}{1.234299in}}%
\pgfpathlineto{\pgfqpoint{2.117026in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{2.117049in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{2.117878in}{1.237280in}}%
\pgfpathlineto{\pgfqpoint{2.118201in}{1.238757in}}%
\pgfpathlineto{\pgfqpoint{2.118339in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{2.118891in}{1.228173in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{1.245434in}}%
\pgfpathlineto{\pgfqpoint{2.119444in}{1.237683in}}%
\pgfpathlineto{\pgfqpoint{2.119997in}{1.232857in}}%
\pgfpathlineto{\pgfqpoint{2.120941in}{1.235818in}}%
\pgfpathlineto{\pgfqpoint{2.121010in}{1.235818in}}%
\pgfpathlineto{\pgfqpoint{2.121470in}{1.259016in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.237732in}}%
\pgfpathlineto{\pgfqpoint{2.122299in}{1.237736in}}%
\pgfpathlineto{\pgfqpoint{2.123681in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{2.124418in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{2.124809in}{1.246207in}}%
\pgfpathlineto{\pgfqpoint{2.124878in}{1.246207in}}%
\pgfpathlineto{\pgfqpoint{2.125247in}{1.237754in}}%
\pgfpathlineto{\pgfqpoint{2.125822in}{1.248873in}}%
\pgfpathlineto{\pgfqpoint{2.125984in}{1.246219in}}%
\pgfpathlineto{\pgfqpoint{2.126720in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.127158in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{2.127181in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{2.127549in}{1.230510in}}%
\pgfpathlineto{\pgfqpoint{2.128332in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{2.129299in}{1.241029in}}%
\pgfpathlineto{\pgfqpoint{2.130128in}{1.238875in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{1.254629in}}%
\pgfpathlineto{\pgfqpoint{2.131234in}{1.239092in}}%
\pgfpathlineto{\pgfqpoint{2.131326in}{1.239708in}}%
\pgfpathlineto{\pgfqpoint{2.131901in}{1.230244in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{1.232725in}}%
\pgfpathlineto{\pgfqpoint{2.132339in}{1.237258in}}%
\pgfpathlineto{\pgfqpoint{2.133283in}{1.227793in}}%
\pgfpathlineto{\pgfqpoint{2.133329in}{1.227793in}}%
\pgfpathlineto{\pgfqpoint{2.133628in}{1.228161in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{1.236804in}}%
\pgfpathlineto{\pgfqpoint{2.134780in}{1.234403in}}%
\pgfpathlineto{\pgfqpoint{2.135563in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{2.136898in}{1.271361in}}%
\pgfpathlineto{\pgfqpoint{2.136944in}{1.271361in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{2.138072in}{1.257047in}}%
\pgfpathlineto{\pgfqpoint{2.138142in}{1.257047in}}%
\pgfpathlineto{\pgfqpoint{2.139270in}{1.238885in}}%
\pgfpathlineto{\pgfqpoint{2.139339in}{1.238885in}}%
\pgfpathlineto{\pgfqpoint{2.139984in}{1.228399in}}%
\pgfpathlineto{\pgfqpoint{2.140605in}{1.230216in}}%
\pgfpathlineto{\pgfqpoint{2.140628in}{1.230216in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{1.228214in}}%
\pgfpathlineto{\pgfqpoint{2.141204in}{1.234020in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{1.232260in}}%
\pgfpathlineto{\pgfqpoint{2.141734in}{1.232260in}}%
\pgfpathlineto{\pgfqpoint{2.142102in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{1.234669in}}%
\pgfpathlineto{\pgfqpoint{2.142816in}{1.234233in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{1.256486in}}%
\pgfpathlineto{\pgfqpoint{2.144267in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{2.144497in}{1.241807in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{2.145694in}{1.257819in}}%
\pgfpathlineto{\pgfqpoint{2.146523in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{2.146846in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{2.146984in}{1.242686in}}%
\pgfpathlineto{\pgfqpoint{2.147444in}{1.237946in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{2.147882in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{2.147905in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{1.233200in}}%
\pgfpathlineto{\pgfqpoint{2.149125in}{1.235848in}}%
\pgfpathlineto{\pgfqpoint{2.149286in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{2.149747in}{1.227545in}}%
\pgfpathlineto{\pgfqpoint{2.149954in}{1.237035in}}%
\pgfpathlineto{\pgfqpoint{2.150415in}{1.229884in}}%
\pgfpathlineto{\pgfqpoint{2.150484in}{1.229884in}}%
\pgfpathlineto{\pgfqpoint{2.150852in}{1.227854in}}%
\pgfpathlineto{\pgfqpoint{2.151244in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{2.151543in}{1.232647in}}%
\pgfpathlineto{\pgfqpoint{2.151957in}{1.231613in}}%
\pgfpathlineto{\pgfqpoint{2.152326in}{1.262917in}}%
\pgfpathlineto{\pgfqpoint{2.153086in}{1.241685in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{2.153615in}{1.254789in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.232872in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.253932in}}%
\pgfpathlineto{\pgfqpoint{2.154629in}{1.253932in}}%
\pgfpathlineto{\pgfqpoint{2.155089in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{2.155734in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{2.156747in}{1.259523in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{1.240334in}}%
\pgfpathlineto{\pgfqpoint{2.156839in}{1.256946in}}%
\pgfpathlineto{\pgfqpoint{2.157668in}{1.239663in}}%
\pgfpathlineto{\pgfqpoint{2.157944in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{1.255194in}}%
\pgfpathlineto{\pgfqpoint{2.158428in}{1.240950in}}%
\pgfpathlineto{\pgfqpoint{2.159027in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.159050in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.159694in}{1.241039in}}%
\pgfpathlineto{\pgfqpoint{2.160086in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{2.160132in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{2.161168in}{1.265423in}}%
\pgfpathlineto{\pgfqpoint{2.160638in}{1.240790in}}%
\pgfpathlineto{\pgfqpoint{2.161260in}{1.258408in}}%
\pgfpathlineto{\pgfqpoint{2.162089in}{1.245335in}}%
\pgfpathlineto{\pgfqpoint{2.162388in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{2.162918in}{1.238332in}}%
\pgfpathlineto{\pgfqpoint{2.163310in}{1.252801in}}%
\pgfpathlineto{\pgfqpoint{2.163655in}{1.242537in}}%
\pgfpathlineto{\pgfqpoint{2.163862in}{1.243109in}}%
\pgfpathlineto{\pgfqpoint{2.165221in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.165589in}{1.252371in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{1.241774in}}%
\pgfpathlineto{\pgfqpoint{2.166602in}{1.241072in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{1.252454in}}%
\pgfpathlineto{\pgfqpoint{2.167984in}{1.252011in}}%
\pgfpathlineto{\pgfqpoint{2.168721in}{1.244091in}}%
\pgfpathlineto{\pgfqpoint{2.169020in}{1.253929in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{1.253929in}}%
\pgfpathlineto{\pgfqpoint{2.169181in}{1.252870in}}%
\pgfpathlineto{\pgfqpoint{2.169550in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{2.169941in}{1.275082in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{1.248151in}}%
\pgfpathlineto{\pgfqpoint{2.170471in}{1.247066in}}%
\pgfpathlineto{\pgfqpoint{2.171668in}{1.237650in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.236481in}}%
\pgfpathlineto{\pgfqpoint{2.172060in}{1.251390in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{1.251390in}}%
\pgfpathlineto{\pgfqpoint{2.172313in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{2.173165in}{1.242445in}}%
\pgfpathlineto{\pgfqpoint{2.173188in}{1.242445in}}%
\pgfpathlineto{\pgfqpoint{2.173418in}{1.242397in}}%
\pgfpathlineto{\pgfqpoint{2.173510in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{2.173902in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{2.174385in}{1.231037in}}%
\pgfpathlineto{\pgfqpoint{2.174708in}{1.229940in}}%
\pgfpathlineto{\pgfqpoint{2.175445in}{1.228128in}}%
\pgfpathlineto{\pgfqpoint{2.175859in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{2.176458in}{1.228420in}}%
\pgfpathlineto{\pgfqpoint{2.177862in}{1.244412in}}%
\pgfpathlineto{\pgfqpoint{2.178023in}{1.244585in}}%
\pgfpathlineto{\pgfqpoint{2.178852in}{1.254066in}}%
\pgfpathlineto{\pgfqpoint{2.178323in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.246253in}}%
\pgfpathlineto{\pgfqpoint{2.179313in}{1.245431in}}%
\pgfpathlineto{\pgfqpoint{2.180602in}{1.233075in}}%
\pgfpathlineto{\pgfqpoint{2.180695in}{1.233377in}}%
\pgfpathlineto{\pgfqpoint{2.181063in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{2.181846in}{1.242754in}}%
\pgfpathlineto{\pgfqpoint{2.182076in}{1.242874in}}%
\pgfpathlineto{\pgfqpoint{2.183274in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{2.183389in}{1.254598in}}%
\pgfpathlineto{\pgfqpoint{2.183458in}{1.254598in}}%
\pgfpathlineto{\pgfqpoint{2.183918in}{1.241690in}}%
\pgfpathlineto{\pgfqpoint{2.184563in}{1.250515in}}%
\pgfpathlineto{\pgfqpoint{2.185024in}{1.243555in}}%
\pgfpathlineto{\pgfqpoint{2.185231in}{1.253291in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{1.253291in}}%
\pgfpathlineto{\pgfqpoint{2.185484in}{1.306000in}}%
\pgfpathlineto{\pgfqpoint{2.186244in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{2.186382in}{1.243705in}}%
\pgfpathlineto{\pgfqpoint{2.186589in}{1.243223in}}%
\pgfpathlineto{\pgfqpoint{2.187695in}{1.318719in}}%
\pgfpathlineto{\pgfqpoint{2.187810in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{2.187879in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.239140in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{1.256451in}}%
\pgfpathlineto{\pgfqpoint{2.189905in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{2.189468in}{1.249829in}}%
\pgfpathlineto{\pgfqpoint{2.190089in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{2.190918in}{1.235077in}}%
\pgfpathlineto{\pgfqpoint{2.191218in}{1.249829in}}%
\pgfpathlineto{\pgfqpoint{2.191379in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{2.191955in}{1.249200in}}%
\pgfpathlineto{\pgfqpoint{2.192668in}{1.234112in}}%
\pgfpathlineto{\pgfqpoint{2.193589in}{1.246805in}}%
\pgfpathlineto{\pgfqpoint{2.193797in}{1.245530in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.246075in}}%
\pgfpathlineto{\pgfqpoint{2.194418in}{1.252289in}}%
\pgfpathlineto{\pgfqpoint{2.195086in}{1.244726in}}%
\pgfpathlineto{\pgfqpoint{2.195132in}{1.244726in}}%
\pgfpathlineto{\pgfqpoint{2.195708in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{2.196537in}{1.252441in}}%
\pgfpathlineto{\pgfqpoint{2.196859in}{1.246917in}}%
\pgfpathlineto{\pgfqpoint{2.196997in}{1.246227in}}%
\pgfpathlineto{\pgfqpoint{2.197550in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{2.197849in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{2.197941in}{1.249834in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{2.198678in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{2.199300in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{2.199507in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{2.200958in}{1.280382in}}%
\pgfpathlineto{\pgfqpoint{2.201879in}{1.245624in}}%
\pgfpathlineto{\pgfqpoint{2.202109in}{1.249400in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{1.249400in}}%
\pgfpathlineto{\pgfqpoint{2.202339in}{1.265114in}}%
\pgfpathlineto{\pgfqpoint{2.203261in}{1.256600in}}%
\pgfpathlineto{\pgfqpoint{2.203721in}{1.234494in}}%
\pgfpathlineto{\pgfqpoint{2.204435in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{2.204458in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{2.205379in}{1.253628in}}%
\pgfpathlineto{\pgfqpoint{2.205609in}{1.250766in}}%
\pgfpathlineto{\pgfqpoint{2.205655in}{1.250766in}}%
\pgfpathlineto{\pgfqpoint{2.206484in}{1.242640in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{2.206738in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{2.206761in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{2.208165in}{1.231017in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{1.231017in}}%
\pgfpathlineto{\pgfqpoint{2.208511in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{2.209086in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{2.209340in}{1.231489in}}%
\pgfpathlineto{\pgfqpoint{2.210445in}{1.230601in}}%
\pgfpathlineto{\pgfqpoint{2.209731in}{1.235645in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{2.210537in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{2.211389in}{1.230330in}}%
\pgfpathlineto{\pgfqpoint{2.211665in}{1.233093in}}%
\pgfpathlineto{\pgfqpoint{2.211918in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{2.212655in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{2.212494in}{1.232614in}}%
\pgfpathlineto{\pgfqpoint{2.213024in}{1.234944in}}%
\pgfpathlineto{\pgfqpoint{2.213116in}{1.233818in}}%
\pgfpathlineto{\pgfqpoint{2.213323in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{1.240981in}}%
\pgfpathlineto{\pgfqpoint{2.214313in}{1.254604in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.243664in}}%
\pgfpathlineto{\pgfqpoint{2.215142in}{1.243028in}}%
\pgfpathlineto{\pgfqpoint{2.215626in}{1.253940in}}%
\pgfpathlineto{\pgfqpoint{2.215810in}{1.253116in}}%
\pgfpathlineto{\pgfqpoint{2.215971in}{1.252365in}}%
\pgfpathlineto{\pgfqpoint{2.217353in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{2.217445in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{2.217813in}{1.251474in}}%
\pgfpathlineto{\pgfqpoint{2.218665in}{1.251427in}}%
\pgfpathlineto{\pgfqpoint{2.218919in}{1.250336in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{2.220024in}{1.249843in}}%
\pgfpathlineto{\pgfqpoint{2.220853in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{2.220323in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{2.221106in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{2.221129in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{2.221866in}{1.242519in}}%
\pgfpathlineto{\pgfqpoint{2.222165in}{1.252560in}}%
\pgfpathlineto{\pgfqpoint{2.222188in}{1.252560in}}%
\pgfpathlineto{\pgfqpoint{2.222326in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{2.223731in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{1.236224in}}%
\pgfpathlineto{\pgfqpoint{2.225090in}{1.244496in}}%
\pgfpathlineto{\pgfqpoint{2.225389in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{2.225458in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{2.226287in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.226702in}{1.228503in}}%
\pgfpathlineto{\pgfqpoint{2.227300in}{1.228969in}}%
\pgfpathlineto{\pgfqpoint{2.227577in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{2.228336in}{1.227570in}}%
\pgfpathlineto{\pgfqpoint{2.228382in}{1.227570in}}%
\pgfpathlineto{\pgfqpoint{2.228682in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.228866in}{1.237888in}}%
\pgfpathlineto{\pgfqpoint{2.229810in}{1.234631in}}%
\pgfpathlineto{\pgfqpoint{2.229971in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.230536in}}%
\pgfpathlineto{\pgfqpoint{2.231007in}{1.234664in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{1.234664in}}%
\pgfpathlineto{\pgfqpoint{2.232366in}{1.234921in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{1.251081in}}%
\pgfpathlineto{\pgfqpoint{2.233748in}{1.251081in}}%
\pgfpathlineto{\pgfqpoint{2.235083in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{2.235129in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{2.236373in}{1.254011in}}%
\pgfpathlineto{\pgfqpoint{2.236511in}{1.253298in}}%
\pgfpathlineto{\pgfqpoint{2.237248in}{1.244856in}}%
\pgfpathlineto{\pgfqpoint{2.237547in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{2.237616in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{2.237708in}{1.256543in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{2.238629in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{2.239642in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{2.239942in}{1.234816in}}%
\pgfpathlineto{\pgfqpoint{2.240287in}{1.234827in}}%
\pgfpathlineto{\pgfqpoint{2.240748in}{1.250495in}}%
\pgfpathlineto{\pgfqpoint{2.241461in}{1.242744in}}%
\pgfpathlineto{\pgfqpoint{2.241761in}{1.241796in}}%
\pgfpathlineto{\pgfqpoint{2.241853in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{2.242705in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{2.242751in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{2.242774in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{1.247276in}}%
\pgfpathlineto{\pgfqpoint{2.243534in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{2.243764in}{1.233086in}}%
\pgfpathlineto{\pgfqpoint{2.244063in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{2.245261in}{1.252305in}}%
\pgfpathlineto{\pgfqpoint{2.245307in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{2.245353in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{2.246090in}{1.242213in}}%
\pgfpathlineto{\pgfqpoint{2.246389in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{2.246458in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{2.247379in}{1.262420in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{1.243555in}}%
\pgfpathlineto{\pgfqpoint{2.247656in}{1.255698in}}%
\pgfpathlineto{\pgfqpoint{2.248300in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{2.248600in}{1.261695in}}%
\pgfpathlineto{\pgfqpoint{2.248669in}{1.261695in}}%
\pgfpathlineto{\pgfqpoint{2.249590in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{2.249060in}{1.259630in}}%
\pgfpathlineto{\pgfqpoint{2.249774in}{1.259919in}}%
\pgfpathlineto{\pgfqpoint{2.250603in}{1.240585in}}%
\pgfpathlineto{\pgfqpoint{2.250925in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{2.250971in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{1.234608in}}%
\pgfpathlineto{\pgfqpoint{2.252146in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{2.252353in}{1.235002in}}%
\pgfpathlineto{\pgfqpoint{2.252721in}{1.228258in}}%
\pgfpathlineto{\pgfqpoint{2.253113in}{1.246073in}}%
\pgfpathlineto{\pgfqpoint{2.253412in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{2.253643in}{1.244509in}}%
\pgfpathlineto{\pgfqpoint{2.254103in}{1.252829in}}%
\pgfpathlineto{\pgfqpoint{2.254679in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{2.254840in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{2.255116in}{1.234056in}}%
\pgfpathlineto{\pgfqpoint{2.255968in}{1.237640in}}%
\pgfpathlineto{\pgfqpoint{2.256314in}{1.238132in}}%
\pgfpathlineto{\pgfqpoint{2.256590in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{1.234487in}}%
\pgfpathlineto{\pgfqpoint{2.257350in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{2.257603in}{1.235435in}}%
\pgfpathlineto{\pgfqpoint{2.257879in}{1.245041in}}%
\pgfpathlineto{\pgfqpoint{2.258708in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{2.259445in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{2.259652in}{1.239278in}}%
\pgfpathlineto{\pgfqpoint{2.259722in}{1.239278in}}%
\pgfpathlineto{\pgfqpoint{2.260827in}{1.248062in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{1.238908in}}%
\pgfpathlineto{\pgfqpoint{2.260896in}{1.246567in}}%
\pgfpathlineto{\pgfqpoint{2.260919in}{1.246567in}}%
\pgfpathlineto{\pgfqpoint{2.261287in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{2.261863in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{2.261932in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{2.262853in}{1.260801in}}%
\pgfpathlineto{\pgfqpoint{2.263060in}{1.255394in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{1.255394in}}%
\pgfpathlineto{\pgfqpoint{2.263774in}{1.245413in}}%
\pgfpathlineto{\pgfqpoint{2.264074in}{1.269101in}}%
\pgfpathlineto{\pgfqpoint{2.264097in}{1.269101in}}%
\pgfpathlineto{\pgfqpoint{2.264143in}{1.269101in}}%
\pgfpathlineto{\pgfqpoint{2.264972in}{1.300199in}}%
\pgfpathlineto{\pgfqpoint{2.265248in}{1.284240in}}%
\pgfpathlineto{\pgfqpoint{2.265985in}{1.245608in}}%
\pgfpathlineto{\pgfqpoint{2.266284in}{1.326976in}}%
\pgfpathlineto{\pgfqpoint{2.266307in}{1.326976in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.326976in}}%
\pgfpathlineto{\pgfqpoint{2.267274in}{1.382520in}}%
\pgfpathlineto{\pgfqpoint{2.266745in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{2.267435in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{2.267458in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{2.268195in}{1.246863in}}%
\pgfpathlineto{\pgfqpoint{2.268587in}{1.269664in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.269664in}}%
\pgfpathlineto{\pgfqpoint{2.269416in}{1.274819in}}%
\pgfpathlineto{\pgfqpoint{2.270199in}{1.246270in}}%
\pgfpathlineto{\pgfqpoint{2.270314in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{2.271511in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{2.271603in}{1.233950in}}%
\pgfpathlineto{\pgfqpoint{2.272340in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{2.271995in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{2.272524in}{1.233025in}}%
\pgfpathlineto{\pgfqpoint{2.272893in}{1.233896in}}%
\pgfpathlineto{\pgfqpoint{2.273077in}{1.236073in}}%
\pgfpathlineto{\pgfqpoint{2.273929in}{1.232170in}}%
\pgfpathlineto{\pgfqpoint{2.273975in}{1.232170in}}%
\pgfpathlineto{\pgfqpoint{2.274090in}{1.231573in}}%
\pgfpathlineto{\pgfqpoint{2.274919in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{2.275149in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{1.232084in}}%
\pgfpathlineto{\pgfqpoint{2.276761in}{1.230229in}}%
\pgfpathlineto{\pgfqpoint{2.277337in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{2.277360in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{2.277498in}{1.236383in}}%
\pgfpathlineto{\pgfqpoint{2.278327in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{2.277705in}{1.236327in}}%
\pgfpathlineto{\pgfqpoint{2.278741in}{1.241171in}}%
\pgfpathlineto{\pgfqpoint{2.278787in}{1.241171in}}%
\pgfpathlineto{\pgfqpoint{2.279524in}{1.228876in}}%
\pgfpathlineto{\pgfqpoint{2.279939in}{1.233288in}}%
\pgfpathlineto{\pgfqpoint{2.280537in}{1.232723in}}%
\pgfpathlineto{\pgfqpoint{2.281551in}{1.227928in}}%
\pgfpathlineto{\pgfqpoint{2.281689in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{2.281735in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{2.282011in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{2.282840in}{1.231420in}}%
\pgfpathlineto{\pgfqpoint{2.283945in}{1.228754in}}%
\pgfpathlineto{\pgfqpoint{2.284959in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{2.285097in}{1.236003in}}%
\pgfpathlineto{\pgfqpoint{2.285143in}{1.236003in}}%
\pgfpathlineto{\pgfqpoint{2.285603in}{1.229804in}}%
\pgfpathlineto{\pgfqpoint{2.286271in}{1.231654in}}%
\pgfpathlineto{\pgfqpoint{2.286432in}{1.232721in}}%
\pgfpathlineto{\pgfqpoint{2.286524in}{1.233068in}}%
\pgfpathlineto{\pgfqpoint{2.287376in}{1.230404in}}%
\pgfpathlineto{\pgfqpoint{2.287445in}{1.230404in}}%
\pgfpathlineto{\pgfqpoint{2.288182in}{1.227750in}}%
\pgfpathlineto{\pgfqpoint{2.288551in}{1.228879in}}%
\pgfpathlineto{\pgfqpoint{2.289380in}{1.238690in}}%
\pgfpathlineto{\pgfqpoint{2.289702in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{2.289840in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{2.290301in}{1.229383in}}%
\pgfpathlineto{\pgfqpoint{2.290784in}{1.237724in}}%
\pgfpathlineto{\pgfqpoint{2.290899in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{2.291222in}{1.236930in}}%
\pgfpathlineto{\pgfqpoint{2.291959in}{1.245763in}}%
\pgfpathlineto{\pgfqpoint{2.292419in}{1.241403in}}%
\pgfpathlineto{\pgfqpoint{2.292511in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{2.292995in}{1.247854in}}%
\pgfpathlineto{\pgfqpoint{2.293317in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{2.293893in}{1.246207in}}%
\pgfpathlineto{\pgfqpoint{2.294814in}{1.238086in}}%
\pgfpathlineto{\pgfqpoint{2.295090in}{1.241906in}}%
\pgfpathlineto{\pgfqpoint{2.296011in}{1.247783in}}%
\pgfpathlineto{\pgfqpoint{2.296311in}{1.246543in}}%
\pgfpathlineto{\pgfqpoint{2.296472in}{1.246718in}}%
\pgfpathlineto{\pgfqpoint{2.296932in}{1.242683in}}%
\pgfpathlineto{\pgfqpoint{2.297324in}{1.247548in}}%
\pgfpathlineto{\pgfqpoint{2.297600in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{2.297946in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{2.298314in}{1.250678in}}%
\pgfpathlineto{\pgfqpoint{2.298982in}{1.244564in}}%
\pgfpathlineto{\pgfqpoint{2.299028in}{1.244564in}}%
\pgfpathlineto{\pgfqpoint{2.299327in}{1.245418in}}%
\pgfpathlineto{\pgfqpoint{2.300524in}{1.254039in}}%
\pgfpathlineto{\pgfqpoint{2.301446in}{1.244878in}}%
\pgfpathlineto{\pgfqpoint{2.301699in}{1.248397in}}%
\pgfpathlineto{\pgfqpoint{2.301998in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{2.302182in}{1.245875in}}%
\pgfpathlineto{\pgfqpoint{2.302574in}{1.252779in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.246860in}}%
\pgfpathlineto{\pgfqpoint{2.303196in}{1.246860in}}%
\pgfpathlineto{\pgfqpoint{2.303288in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{2.304140in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{2.305314in}{1.231182in}}%
\pgfpathlineto{\pgfqpoint{2.305498in}{1.228470in}}%
\pgfpathlineto{\pgfqpoint{2.306350in}{1.234224in}}%
\pgfpathlineto{\pgfqpoint{2.307248in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{2.307525in}{1.232748in}}%
\pgfpathlineto{\pgfqpoint{2.307824in}{1.237197in}}%
\pgfpathlineto{\pgfqpoint{2.308238in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.308261in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.308538in}{1.241662in}}%
\pgfpathlineto{\pgfqpoint{2.309021in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{2.309344in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{2.309459in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{2.310380in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.310656in}{1.228189in}}%
\pgfpathlineto{\pgfqpoint{2.311485in}{1.231540in}}%
\pgfpathlineto{\pgfqpoint{2.312038in}{1.229035in}}%
\pgfpathlineto{\pgfqpoint{2.312222in}{1.228323in}}%
\pgfpathlineto{\pgfqpoint{2.312613in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{2.312682in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{2.313811in}{1.245611in}}%
\pgfpathlineto{\pgfqpoint{2.313972in}{1.244823in}}%
\pgfpathlineto{\pgfqpoint{2.314709in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{2.315100in}{1.240266in}}%
\pgfpathlineto{\pgfqpoint{2.315261in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{2.315538in}{1.236530in}}%
\pgfpathlineto{\pgfqpoint{2.315929in}{1.245730in}}%
\pgfpathlineto{\pgfqpoint{2.316367in}{1.238963in}}%
\pgfpathlineto{\pgfqpoint{2.317380in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{2.317656in}{1.249354in}}%
\pgfpathlineto{\pgfqpoint{2.317748in}{1.249324in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{1.250789in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{1.250789in}}%
\pgfpathlineto{\pgfqpoint{2.318117in}{1.252857in}}%
\pgfpathlineto{\pgfqpoint{2.318600in}{1.245961in}}%
\pgfpathlineto{\pgfqpoint{2.318761in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{2.319913in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{2.319959in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{2.321225in}{1.229396in}}%
\pgfpathlineto{\pgfqpoint{2.321433in}{1.230323in}}%
\pgfpathlineto{\pgfqpoint{2.321709in}{1.234414in}}%
\pgfpathlineto{\pgfqpoint{2.322584in}{1.233093in}}%
\pgfpathlineto{\pgfqpoint{2.322814in}{1.231983in}}%
\pgfpathlineto{\pgfqpoint{2.323459in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{2.323666in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{2.323896in}{1.234021in}}%
\pgfpathlineto{\pgfqpoint{2.324933in}{1.233357in}}%
\pgfpathlineto{\pgfqpoint{2.325117in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{2.325969in}{1.235557in}}%
\pgfpathlineto{\pgfqpoint{2.325992in}{1.235557in}}%
\pgfpathlineto{\pgfqpoint{2.326038in}{1.235557in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{1.253111in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{1.247416in}}%
\pgfpathlineto{\pgfqpoint{2.327512in}{1.242975in}}%
\pgfpathlineto{\pgfqpoint{2.328271in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{2.328340in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{2.329607in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{2.329630in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{2.330091in}{1.239282in}}%
\pgfpathlineto{\pgfqpoint{2.330482in}{1.250913in}}%
\pgfpathlineto{\pgfqpoint{2.330689in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{2.330735in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{2.331012in}{1.245221in}}%
\pgfpathlineto{\pgfqpoint{2.331403in}{1.251681in}}%
\pgfpathlineto{\pgfqpoint{2.331864in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{2.331933in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{2.332485in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{2.333084in}{1.242917in}}%
\pgfpathlineto{\pgfqpoint{2.333314in}{1.242626in}}%
\pgfpathlineto{\pgfqpoint{2.333683in}{1.248084in}}%
\pgfpathlineto{\pgfqpoint{2.334166in}{1.241682in}}%
\pgfpathlineto{\pgfqpoint{2.334419in}{1.242205in}}%
\pgfpathlineto{\pgfqpoint{2.334696in}{1.241710in}}%
\pgfpathlineto{\pgfqpoint{2.334995in}{1.247709in}}%
\pgfpathlineto{\pgfqpoint{2.335410in}{1.244329in}}%
\pgfpathlineto{\pgfqpoint{2.335525in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{2.335893in}{1.252100in}}%
\pgfpathlineto{\pgfqpoint{2.336561in}{1.245130in}}%
\pgfpathlineto{\pgfqpoint{2.336630in}{1.245130in}}%
\pgfpathlineto{\pgfqpoint{2.337643in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{2.337114in}{1.253123in}}%
\pgfpathlineto{\pgfqpoint{2.337943in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{2.338012in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{2.338564in}{1.230812in}}%
\pgfpathlineto{\pgfqpoint{2.339140in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{2.339209in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{2.340222in}{1.240081in}}%
\pgfpathlineto{\pgfqpoint{2.339693in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{2.340337in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{2.340683in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{2.341696in}{1.279908in}}%
\pgfpathlineto{\pgfqpoint{2.342248in}{1.271230in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{1.249233in}}%
\pgfpathlineto{\pgfqpoint{2.342364in}{1.276643in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{2.343446in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{2.343745in}{1.252669in}}%
\pgfpathlineto{\pgfqpoint{2.344022in}{1.240101in}}%
\pgfpathlineto{\pgfqpoint{2.344367in}{1.239516in}}%
\pgfpathlineto{\pgfqpoint{2.344643in}{1.254469in}}%
\pgfpathlineto{\pgfqpoint{2.345219in}{1.237059in}}%
\pgfpathlineto{\pgfqpoint{2.345449in}{1.237868in}}%
\pgfpathlineto{\pgfqpoint{2.345656in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{2.346946in}{1.256780in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.238408in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{1.252066in}}%
\pgfpathlineto{\pgfqpoint{2.347130in}{1.252066in}}%
\pgfpathlineto{\pgfqpoint{2.347406in}{1.244968in}}%
\pgfpathlineto{\pgfqpoint{2.348235in}{1.250768in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{1.255600in}}%
\pgfpathlineto{\pgfqpoint{2.348627in}{1.246873in}}%
\pgfpathlineto{\pgfqpoint{2.349364in}{1.251565in}}%
\pgfpathlineto{\pgfqpoint{2.349433in}{1.251565in}}%
\pgfpathlineto{\pgfqpoint{2.350170in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.350584in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{1.245634in}}%
\pgfpathlineto{\pgfqpoint{2.351298in}{1.254145in}}%
\pgfpathlineto{\pgfqpoint{2.351828in}{1.248183in}}%
\pgfpathlineto{\pgfqpoint{2.352196in}{1.246774in}}%
\pgfpathlineto{\pgfqpoint{2.352311in}{1.248942in}}%
\pgfpathlineto{\pgfqpoint{2.352380in}{1.248942in}}%
\pgfpathlineto{\pgfqpoint{2.353485in}{1.324236in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{1.276696in}}%
\pgfpathlineto{\pgfqpoint{2.353670in}{1.276696in}}%
\pgfpathlineto{\pgfqpoint{2.354591in}{1.245484in}}%
\pgfpathlineto{\pgfqpoint{2.354798in}{1.262480in}}%
\pgfpathlineto{\pgfqpoint{2.354959in}{1.262617in}}%
\pgfpathlineto{\pgfqpoint{2.355627in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{2.356249in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{2.356824in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{2.357078in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{2.357999in}{1.257678in}}%
\pgfpathlineto{\pgfqpoint{2.358920in}{1.243996in}}%
\pgfpathlineto{\pgfqpoint{2.359173in}{1.250439in}}%
\pgfpathlineto{\pgfqpoint{2.359196in}{1.250439in}}%
\pgfpathlineto{\pgfqpoint{2.359288in}{1.254144in}}%
\pgfpathlineto{\pgfqpoint{2.359864in}{1.239042in}}%
\pgfpathlineto{\pgfqpoint{2.360232in}{1.240740in}}%
\pgfpathlineto{\pgfqpoint{2.360301in}{1.240740in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{2.361407in}{1.239485in}}%
\pgfpathlineto{\pgfqpoint{2.361499in}{1.241100in}}%
\pgfpathlineto{\pgfqpoint{2.362166in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{2.362420in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{2.362880in}{1.229548in}}%
\pgfpathlineto{\pgfqpoint{2.363456in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{2.363525in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{2.364630in}{1.252173in}}%
\pgfpathlineto{\pgfqpoint{2.364768in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{2.364999in}{1.248440in}}%
\pgfpathlineto{\pgfqpoint{2.365736in}{1.244300in}}%
\pgfpathlineto{\pgfqpoint{2.365114in}{1.248723in}}%
\pgfpathlineto{\pgfqpoint{2.366150in}{1.244818in}}%
\pgfpathlineto{\pgfqpoint{2.366288in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{2.366680in}{1.249806in}}%
\pgfpathlineto{\pgfqpoint{2.367693in}{1.229545in}}%
\pgfpathlineto{\pgfqpoint{2.367762in}{1.229545in}}%
\pgfpathlineto{\pgfqpoint{2.368130in}{1.237868in}}%
\pgfpathlineto{\pgfqpoint{2.368959in}{1.236806in}}%
\pgfpathlineto{\pgfqpoint{2.369051in}{1.236847in}}%
\pgfpathlineto{\pgfqpoint{2.369166in}{1.235356in}}%
\pgfpathlineto{\pgfqpoint{2.369236in}{1.235356in}}%
\pgfpathlineto{\pgfqpoint{2.369788in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{2.370088in}{1.237366in}}%
\pgfpathlineto{\pgfqpoint{2.370157in}{1.237366in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.250954in}}%
\pgfpathlineto{\pgfqpoint{2.371285in}{1.246068in}}%
\pgfpathlineto{\pgfqpoint{2.371354in}{1.246068in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.236274in}}%
\pgfpathlineto{\pgfqpoint{2.372390in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{2.372413in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{2.372551in}{1.251420in}}%
\pgfpathlineto{\pgfqpoint{2.372920in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{2.373403in}{1.252667in}}%
\pgfpathlineto{\pgfqpoint{2.373726in}{1.244876in}}%
\pgfpathlineto{\pgfqpoint{2.373933in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{2.374301in}{1.240461in}}%
\pgfpathlineto{\pgfqpoint{2.374693in}{1.251648in}}%
\pgfpathlineto{\pgfqpoint{2.375015in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{2.375222in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{2.375591in}{1.256428in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.243558in}}%
\pgfpathlineto{\pgfqpoint{2.376305in}{1.243558in}}%
\pgfpathlineto{\pgfqpoint{2.376512in}{1.243353in}}%
\pgfpathlineto{\pgfqpoint{2.376696in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{2.376903in}{1.254915in}}%
\pgfpathlineto{\pgfqpoint{2.377525in}{1.247657in}}%
\pgfpathlineto{\pgfqpoint{2.377801in}{1.258476in}}%
\pgfpathlineto{\pgfqpoint{2.378630in}{1.248397in}}%
\pgfpathlineto{\pgfqpoint{2.378907in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{2.379114in}{1.252264in}}%
\pgfpathlineto{\pgfqpoint{2.379736in}{1.246656in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{1.255544in}}%
\pgfpathlineto{\pgfqpoint{2.380841in}{1.248191in}}%
\pgfpathlineto{\pgfqpoint{2.381854in}{1.246356in}}%
\pgfpathlineto{\pgfqpoint{2.381417in}{1.250621in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{2.383051in}{1.248477in}}%
\pgfpathlineto{\pgfqpoint{2.383236in}{1.246196in}}%
\pgfpathlineto{\pgfqpoint{2.383535in}{1.268051in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.268051in}}%
\pgfpathlineto{\pgfqpoint{2.383604in}{1.268051in}}%
\pgfpathlineto{\pgfqpoint{2.384065in}{1.246919in}}%
\pgfpathlineto{\pgfqpoint{2.384732in}{1.251592in}}%
\pgfpathlineto{\pgfqpoint{2.384801in}{1.251592in}}%
\pgfpathlineto{\pgfqpoint{2.385446in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.385746in}{1.260468in}}%
\pgfpathlineto{\pgfqpoint{2.385884in}{1.252751in}}%
\pgfpathlineto{\pgfqpoint{2.385907in}{1.252751in}}%
\pgfpathlineto{\pgfqpoint{2.387150in}{1.236596in}}%
\pgfpathlineto{\pgfqpoint{2.387565in}{1.237538in}}%
\pgfpathlineto{\pgfqpoint{2.388946in}{1.250753in}}%
\pgfpathlineto{\pgfqpoint{2.389130in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{2.389407in}{1.242953in}}%
\pgfpathlineto{\pgfqpoint{2.389706in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{2.390052in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{2.390236in}{1.263056in}}%
\pgfpathlineto{\pgfqpoint{2.390719in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{2.391180in}{1.254741in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{1.254741in}}%
\pgfpathlineto{\pgfqpoint{2.392078in}{1.242367in}}%
\pgfpathlineto{\pgfqpoint{2.392354in}{1.251233in}}%
\pgfpathlineto{\pgfqpoint{2.392446in}{1.254946in}}%
\pgfpathlineto{\pgfqpoint{2.393022in}{1.242152in}}%
\pgfpathlineto{\pgfqpoint{2.393413in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{2.393459in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{2.394012in}{1.237178in}}%
\pgfpathlineto{\pgfqpoint{2.394588in}{1.239371in}}%
\pgfpathlineto{\pgfqpoint{2.394749in}{1.238790in}}%
\pgfpathlineto{\pgfqpoint{2.394933in}{1.237445in}}%
\pgfpathlineto{\pgfqpoint{2.395509in}{1.246557in}}%
\pgfpathlineto{\pgfqpoint{2.395555in}{1.246557in}}%
\pgfpathlineto{\pgfqpoint{2.395854in}{1.246552in}}%
\pgfpathlineto{\pgfqpoint{2.396131in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{2.395969in}{1.246481in}}%
\pgfpathlineto{\pgfqpoint{2.396959in}{1.247712in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{2.398180in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{2.398341in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{2.398525in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{2.399009in}{1.249469in}}%
\pgfpathlineto{\pgfqpoint{2.399147in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{2.399170in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{2.400344in}{1.238631in}}%
\pgfpathlineto{\pgfqpoint{2.400459in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{2.400552in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{2.401219in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{2.401542in}{1.239630in}}%
\pgfpathlineto{\pgfqpoint{2.401841in}{1.240184in}}%
\pgfpathlineto{\pgfqpoint{2.402210in}{1.245370in}}%
\pgfpathlineto{\pgfqpoint{2.402969in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{2.403223in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{2.404420in}{1.259888in}}%
\pgfpathlineto{\pgfqpoint{2.404881in}{1.247284in}}%
\pgfpathlineto{\pgfqpoint{2.405548in}{1.259224in}}%
\pgfpathlineto{\pgfqpoint{2.405617in}{1.259224in}}%
\pgfpathlineto{\pgfqpoint{2.405710in}{1.264161in}}%
\pgfpathlineto{\pgfqpoint{2.406193in}{1.251047in}}%
\pgfpathlineto{\pgfqpoint{2.406700in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{2.406723in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{2.407091in}{1.248556in}}%
\pgfpathlineto{\pgfqpoint{2.407759in}{1.265383in}}%
\pgfpathlineto{\pgfqpoint{2.407782in}{1.265383in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{1.265383in}}%
\pgfpathlineto{\pgfqpoint{2.408749in}{1.277247in}}%
\pgfpathlineto{\pgfqpoint{2.408312in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{2.408933in}{1.265155in}}%
\pgfpathlineto{\pgfqpoint{2.409670in}{1.247406in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{1.252763in}}%
\pgfpathlineto{\pgfqpoint{2.410131in}{1.252763in}}%
\pgfpathlineto{\pgfqpoint{2.410591in}{1.246047in}}%
\pgfpathlineto{\pgfqpoint{2.410983in}{1.256043in}}%
\pgfpathlineto{\pgfqpoint{2.411259in}{1.249028in}}%
\pgfpathlineto{\pgfqpoint{2.411789in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{2.412802in}{1.247494in}}%
\pgfpathlineto{\pgfqpoint{2.412364in}{1.249430in}}%
\pgfpathlineto{\pgfqpoint{2.412894in}{1.247866in}}%
\pgfpathlineto{\pgfqpoint{2.413262in}{1.255952in}}%
\pgfpathlineto{\pgfqpoint{2.413930in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{2.413999in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{2.414552in}{1.262527in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.245514in}}%
\pgfpathlineto{\pgfqpoint{2.415058in}{1.246358in}}%
\pgfpathlineto{\pgfqpoint{2.415104in}{1.246358in}}%
\pgfpathlineto{\pgfqpoint{2.415473in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.416210in}{1.248285in}}%
\pgfpathlineto{\pgfqpoint{2.417223in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{2.416693in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{2.417361in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{2.417407in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{2.417591in}{1.257082in}}%
\pgfpathlineto{\pgfqpoint{2.418443in}{1.243946in}}%
\pgfpathlineto{\pgfqpoint{2.418489in}{1.243946in}}%
\pgfpathlineto{\pgfqpoint{2.418696in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{2.418973in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{2.419848in}{1.251493in}}%
\pgfpathlineto{\pgfqpoint{2.419986in}{1.250393in}}%
\pgfpathlineto{\pgfqpoint{2.420907in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{2.421114in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{2.421183in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{2.422312in}{1.236140in}}%
\pgfpathlineto{\pgfqpoint{2.422565in}{1.235123in}}%
\pgfpathlineto{\pgfqpoint{2.422657in}{1.234317in}}%
\pgfpathlineto{\pgfqpoint{2.423233in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{2.423302in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{2.423394in}{1.250178in}}%
\pgfpathlineto{\pgfqpoint{2.424338in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{2.424361in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{2.424499in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{2.425236in}{1.234449in}}%
\pgfpathlineto{\pgfqpoint{2.425604in}{1.236596in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{1.245728in}}%
\pgfpathlineto{\pgfqpoint{2.425904in}{1.234550in}}%
\pgfpathlineto{\pgfqpoint{2.426825in}{1.243447in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.243447in}}%
\pgfpathlineto{\pgfqpoint{2.427746in}{1.244073in}}%
\pgfpathlineto{\pgfqpoint{2.428068in}{1.237863in}}%
\pgfpathlineto{\pgfqpoint{2.428091in}{1.237863in}}%
\pgfpathlineto{\pgfqpoint{2.428667in}{1.246597in}}%
\pgfpathlineto{\pgfqpoint{2.429289in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{2.431315in}{1.246369in}}%
\pgfpathlineto{\pgfqpoint{2.429588in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{1.245464in}}%
\pgfpathlineto{\pgfqpoint{2.431499in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{2.432167in}{1.255799in}}%
\pgfpathlineto{\pgfqpoint{2.432489in}{1.247999in}}%
\pgfpathlineto{\pgfqpoint{2.432789in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{2.433157in}{1.263520in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{2.433871in}{1.247192in}}%
\pgfpathlineto{\pgfqpoint{2.434170in}{1.247246in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.256813in}}%
\pgfpathlineto{\pgfqpoint{2.434930in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{2.435368in}{1.256380in}}%
\pgfpathlineto{\pgfqpoint{2.436197in}{1.244328in}}%
\pgfpathlineto{\pgfqpoint{2.436519in}{1.252857in}}%
\pgfpathlineto{\pgfqpoint{2.436565in}{1.252857in}}%
\pgfpathlineto{\pgfqpoint{2.437578in}{1.256733in}}%
\pgfpathlineto{\pgfqpoint{2.437049in}{1.244526in}}%
\pgfpathlineto{\pgfqpoint{2.437670in}{1.254827in}}%
\pgfpathlineto{\pgfqpoint{2.438407in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{2.438776in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{2.438868in}{1.254604in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{1.242990in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{2.440710in}{1.246004in}}%
\pgfpathlineto{\pgfqpoint{2.441009in}{1.250720in}}%
\pgfpathlineto{\pgfqpoint{2.441170in}{1.250627in}}%
\pgfpathlineto{\pgfqpoint{2.441631in}{1.242593in}}%
\pgfpathlineto{\pgfqpoint{2.441930in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{2.442299in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{2.442460in}{1.247684in}}%
\pgfpathlineto{\pgfqpoint{2.443795in}{1.228348in}}%
\pgfpathlineto{\pgfqpoint{2.443841in}{1.228348in}}%
\pgfpathlineto{\pgfqpoint{2.444210in}{1.250436in}}%
\pgfpathlineto{\pgfqpoint{2.444970in}{1.235405in}}%
\pgfpathlineto{\pgfqpoint{2.445039in}{1.235405in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{1.239455in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{1.233833in}}%
\pgfpathlineto{\pgfqpoint{2.446420in}{1.251919in}}%
\pgfpathlineto{\pgfqpoint{2.447249in}{1.237944in}}%
\pgfpathlineto{\pgfqpoint{2.448078in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{2.447549in}{1.238761in}}%
\pgfpathlineto{\pgfqpoint{2.448378in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{2.448447in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{2.448539in}{1.240250in}}%
\pgfpathlineto{\pgfqpoint{2.449391in}{1.230942in}}%
\pgfpathlineto{\pgfqpoint{2.449529in}{1.231055in}}%
\pgfpathlineto{\pgfqpoint{2.449644in}{1.230830in}}%
\pgfpathlineto{\pgfqpoint{2.450220in}{1.227170in}}%
\pgfpathlineto{\pgfqpoint{2.450818in}{1.237855in}}%
\pgfpathlineto{\pgfqpoint{2.450934in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{2.451486in}{1.232754in}}%
\pgfpathlineto{\pgfqpoint{2.451878in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{2.451947in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{2.453052in}{1.253598in}}%
\pgfpathlineto{\pgfqpoint{2.452522in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{2.453075in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{2.453144in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{2.453605in}{1.241847in}}%
\pgfpathlineto{\pgfqpoint{2.454249in}{1.249575in}}%
\pgfpathlineto{\pgfqpoint{2.454802in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{2.455193in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{2.455263in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{2.455723in}{1.244793in}}%
\pgfpathlineto{\pgfqpoint{2.456414in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{2.456460in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{2.456920in}{1.227821in}}%
\pgfpathlineto{\pgfqpoint{2.457404in}{1.256624in}}%
\pgfpathlineto{\pgfqpoint{2.457542in}{1.251005in}}%
\pgfpathlineto{\pgfqpoint{2.457565in}{1.251005in}}%
\pgfpathlineto{\pgfqpoint{2.458717in}{1.238679in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{1.238679in}}%
\pgfpathlineto{\pgfqpoint{2.459131in}{1.227504in}}%
\pgfpathlineto{\pgfqpoint{2.459707in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{2.459822in}{1.249382in}}%
\pgfpathlineto{\pgfqpoint{2.459868in}{1.249382in}}%
\pgfpathlineto{\pgfqpoint{2.460605in}{1.242739in}}%
\pgfpathlineto{\pgfqpoint{2.460812in}{1.253217in}}%
\pgfpathlineto{\pgfqpoint{2.460950in}{1.250003in}}%
\pgfpathlineto{\pgfqpoint{2.460973in}{1.250003in}}%
\pgfpathlineto{\pgfqpoint{2.461342in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{2.461825in}{1.255187in}}%
\pgfpathlineto{\pgfqpoint{2.462078in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{2.462355in}{1.244055in}}%
\pgfpathlineto{\pgfqpoint{2.463023in}{1.253144in}}%
\pgfpathlineto{\pgfqpoint{2.463115in}{1.252072in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{1.252072in}}%
\pgfpathlineto{\pgfqpoint{2.463552in}{1.243806in}}%
\pgfpathlineto{\pgfqpoint{2.464036in}{1.258256in}}%
\pgfpathlineto{\pgfqpoint{2.464312in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{2.464381in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{2.464934in}{1.243961in}}%
\pgfpathlineto{\pgfqpoint{2.465233in}{1.252606in}}%
\pgfpathlineto{\pgfqpoint{2.465555in}{1.244826in}}%
\pgfpathlineto{\pgfqpoint{2.465947in}{1.244666in}}%
\pgfpathlineto{\pgfqpoint{2.466315in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{2.466983in}{1.244225in}}%
\pgfpathlineto{\pgfqpoint{2.467052in}{1.244225in}}%
\pgfpathlineto{\pgfqpoint{2.467144in}{1.243850in}}%
\pgfpathlineto{\pgfqpoint{2.467444in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{2.467559in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{2.467605in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{2.468157in}{1.245639in}}%
\pgfpathlineto{\pgfqpoint{2.468549in}{1.256529in}}%
\pgfpathlineto{\pgfqpoint{2.468756in}{1.250289in}}%
\pgfpathlineto{\pgfqpoint{2.468802in}{1.250289in}}%
\pgfpathlineto{\pgfqpoint{2.469355in}{1.245026in}}%
\pgfpathlineto{\pgfqpoint{2.469654in}{1.253496in}}%
\pgfpathlineto{\pgfqpoint{2.469953in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{2.470092in}{1.245443in}}%
\pgfpathlineto{\pgfqpoint{2.470184in}{1.245137in}}%
\pgfpathlineto{\pgfqpoint{2.470575in}{1.251195in}}%
\pgfpathlineto{\pgfqpoint{2.470644in}{1.251195in}}%
\pgfpathlineto{\pgfqpoint{2.470736in}{1.253532in}}%
\pgfpathlineto{\pgfqpoint{2.471588in}{1.242230in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{1.242230in}}%
\pgfpathlineto{\pgfqpoint{2.471934in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{2.472417in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{2.472555in}{1.236880in}}%
\pgfpathlineto{\pgfqpoint{2.472579in}{1.236880in}}%
\pgfpathlineto{\pgfqpoint{2.473039in}{1.249838in}}%
\pgfpathlineto{\pgfqpoint{2.473707in}{1.240790in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{1.240752in}}%
\pgfpathlineto{\pgfqpoint{2.474697in}{1.227908in}}%
\pgfpathlineto{\pgfqpoint{2.475088in}{1.243565in}}%
\pgfpathlineto{\pgfqpoint{2.475342in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{2.476009in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{2.476056in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{2.476079in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{2.476355in}{1.253126in}}%
\pgfpathlineto{\pgfqpoint{2.476838in}{1.232493in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.477276in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.477460in}{1.255955in}}%
\pgfpathlineto{\pgfqpoint{2.478128in}{1.242284in}}%
\pgfpathlineto{\pgfqpoint{2.478358in}{1.245010in}}%
\pgfpathlineto{\pgfqpoint{2.478381in}{1.245010in}}%
\pgfpathlineto{\pgfqpoint{2.479049in}{1.227831in}}%
\pgfpathlineto{\pgfqpoint{2.479533in}{1.252647in}}%
\pgfpathlineto{\pgfqpoint{2.479579in}{1.252647in}}%
\pgfpathlineto{\pgfqpoint{2.479671in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{2.480246in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{2.480661in}{1.251635in}}%
\pgfpathlineto{\pgfqpoint{2.480776in}{1.252279in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{2.481720in}{1.265173in}}%
\pgfpathlineto{\pgfqpoint{2.481835in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{2.481881in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{2.482526in}{1.244321in}}%
\pgfpathlineto{\pgfqpoint{2.483056in}{1.244372in}}%
\pgfpathlineto{\pgfqpoint{2.483079in}{1.244372in}}%
\pgfpathlineto{\pgfqpoint{2.483447in}{1.227948in}}%
\pgfpathlineto{\pgfqpoint{2.483931in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{2.484023in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{2.484092in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{2.484921in}{1.243973in}}%
\pgfpathlineto{\pgfqpoint{2.485220in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{2.485289in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{2.485750in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.486440in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.486487in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.487661in}{1.227570in}}%
\pgfpathlineto{\pgfqpoint{2.487776in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.487868in}{1.225733in}}%
\pgfpathlineto{\pgfqpoint{2.488352in}{1.235402in}}%
\pgfpathlineto{\pgfqpoint{2.488766in}{1.232787in}}%
\pgfpathlineto{\pgfqpoint{2.488881in}{1.233772in}}%
\pgfpathlineto{\pgfqpoint{2.489987in}{1.228541in}}%
\pgfpathlineto{\pgfqpoint{2.490010in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{2.490355in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.490723in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{2.491506in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{2.491552in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{2.491829in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{2.492496in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{2.492704in}{1.252560in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{1.252560in}}%
\pgfpathlineto{\pgfqpoint{2.492842in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{2.493694in}{1.243674in}}%
\pgfpathlineto{\pgfqpoint{2.493832in}{1.244382in}}%
\pgfpathlineto{\pgfqpoint{2.493947in}{1.244455in}}%
\pgfpathlineto{\pgfqpoint{2.494039in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{2.494523in}{1.239156in}}%
\pgfpathlineto{\pgfqpoint{2.495052in}{1.250549in}}%
\pgfpathlineto{\pgfqpoint{2.495513in}{1.237225in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{2.496342in}{1.245703in}}%
\pgfpathlineto{\pgfqpoint{2.496802in}{1.239825in}}%
\pgfpathlineto{\pgfqpoint{2.497102in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{2.497171in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.255552in}}%
\pgfpathlineto{\pgfqpoint{2.498115in}{1.243099in}}%
\pgfpathlineto{\pgfqpoint{2.498253in}{1.244486in}}%
\pgfpathlineto{\pgfqpoint{2.498276in}{1.244486in}}%
\pgfpathlineto{\pgfqpoint{2.498460in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{2.498944in}{1.228979in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.248630in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{1.248630in}}%
\pgfpathlineto{\pgfqpoint{2.499658in}{1.251118in}}%
\pgfpathlineto{\pgfqpoint{2.500325in}{1.236732in}}%
\pgfpathlineto{\pgfqpoint{2.500464in}{1.237761in}}%
\pgfpathlineto{\pgfqpoint{2.500487in}{1.237761in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{1.227872in}}%
\pgfpathlineto{\pgfqpoint{2.501661in}{1.253245in}}%
\pgfpathlineto{\pgfqpoint{2.501776in}{1.253815in}}%
\pgfpathlineto{\pgfqpoint{2.503020in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{2.503434in}{1.228217in}}%
\pgfpathlineto{\pgfqpoint{2.503918in}{1.251654in}}%
\pgfpathlineto{\pgfqpoint{2.504125in}{1.243371in}}%
\pgfpathlineto{\pgfqpoint{2.504171in}{1.243371in}}%
\pgfpathlineto{\pgfqpoint{2.505414in}{1.225665in}}%
\pgfpathlineto{\pgfqpoint{2.505552in}{1.226570in}}%
\pgfpathlineto{\pgfqpoint{2.507302in}{1.256654in}}%
\pgfpathlineto{\pgfqpoint{2.507671in}{1.241675in}}%
\pgfpathlineto{\pgfqpoint{2.507947in}{1.239364in}}%
\pgfpathlineto{\pgfqpoint{2.508247in}{1.258261in}}%
\pgfpathlineto{\pgfqpoint{2.508730in}{1.244651in}}%
\pgfpathlineto{\pgfqpoint{2.508868in}{1.243571in}}%
\pgfpathlineto{\pgfqpoint{2.509145in}{1.242978in}}%
\pgfpathlineto{\pgfqpoint{2.509260in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{2.509329in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{2.509421in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{2.510434in}{1.248092in}}%
\pgfpathlineto{\pgfqpoint{2.510526in}{1.253597in}}%
\pgfpathlineto{\pgfqpoint{2.511102in}{1.238910in}}%
\pgfpathlineto{\pgfqpoint{2.511516in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{2.511539in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{2.511631in}{1.252703in}}%
\pgfpathlineto{\pgfqpoint{2.512023in}{1.227469in}}%
\pgfpathlineto{\pgfqpoint{2.512622in}{1.242550in}}%
\pgfpathlineto{\pgfqpoint{2.512645in}{1.242550in}}%
\pgfpathlineto{\pgfqpoint{2.513128in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{2.513796in}{1.254761in}}%
\pgfpathlineto{\pgfqpoint{2.513842in}{1.254761in}}%
\pgfpathlineto{\pgfqpoint{2.514395in}{1.226490in}}%
\pgfpathlineto{\pgfqpoint{2.514947in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{2.515983in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{2.516030in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{2.516053in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{2.516605in}{1.227661in}}%
\pgfpathlineto{\pgfqpoint{2.517181in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{2.517250in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{2.518424in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{2.518447in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{2.518724in}{1.223898in}}%
\pgfpathlineto{\pgfqpoint{2.519299in}{1.244295in}}%
\pgfpathlineto{\pgfqpoint{2.519530in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{2.519645in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{2.520842in}{1.227036in}}%
\pgfpathlineto{\pgfqpoint{2.520934in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{2.521026in}{1.227215in}}%
\pgfpathlineto{\pgfqpoint{2.521210in}{1.222905in}}%
\pgfpathlineto{\pgfqpoint{2.521510in}{1.249606in}}%
\pgfpathlineto{\pgfqpoint{2.521970in}{1.241692in}}%
\pgfpathlineto{\pgfqpoint{2.522408in}{1.241553in}}%
\pgfpathlineto{\pgfqpoint{2.522684in}{1.256941in}}%
\pgfpathlineto{\pgfqpoint{2.523168in}{1.228239in}}%
\pgfpathlineto{\pgfqpoint{2.523490in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{2.523513in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.255699in}}%
\pgfpathlineto{\pgfqpoint{2.524641in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{2.524711in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{2.524895in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{2.525378in}{1.230657in}}%
\pgfpathlineto{\pgfqpoint{2.525793in}{1.242798in}}%
\pgfpathlineto{\pgfqpoint{2.525816in}{1.242798in}}%
\pgfpathlineto{\pgfqpoint{2.526000in}{1.257673in}}%
\pgfpathlineto{\pgfqpoint{2.526967in}{1.253095in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{1.253095in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{2.527589in}{1.228987in}}%
\pgfpathlineto{\pgfqpoint{2.528049in}{1.244316in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.244316in}}%
\pgfpathlineto{\pgfqpoint{2.528878in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{1.256053in}}%
\pgfpathlineto{\pgfqpoint{2.529316in}{1.256053in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{1.231628in}}%
\pgfpathlineto{\pgfqpoint{2.531250in}{1.228551in}}%
\pgfpathlineto{\pgfqpoint{2.531526in}{1.231182in}}%
\pgfpathlineto{\pgfqpoint{2.532724in}{1.249431in}}%
\pgfpathlineto{\pgfqpoint{2.532102in}{1.227281in}}%
\pgfpathlineto{\pgfqpoint{2.532770in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{2.532816in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{2.534082in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.534105in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.534382in}{1.224486in}}%
\pgfpathlineto{\pgfqpoint{2.534773in}{1.252662in}}%
\pgfpathlineto{\pgfqpoint{2.534911in}{1.247844in}}%
\pgfpathlineto{\pgfqpoint{2.534934in}{1.247844in}}%
\pgfpathlineto{\pgfqpoint{2.536132in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{2.536684in}{1.226237in}}%
\pgfpathlineto{\pgfqpoint{2.536892in}{1.242745in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{1.242745in}}%
\pgfpathlineto{\pgfqpoint{2.537628in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.538135in}{1.252987in}}%
\pgfpathlineto{\pgfqpoint{2.538158in}{1.252987in}}%
\pgfpathlineto{\pgfqpoint{2.538711in}{1.238058in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{1.246442in}}%
\pgfpathlineto{\pgfqpoint{2.539263in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{2.540023in}{1.236556in}}%
\pgfpathlineto{\pgfqpoint{2.540253in}{1.239711in}}%
\pgfpathlineto{\pgfqpoint{2.540276in}{1.239711in}}%
\pgfpathlineto{\pgfqpoint{2.540369in}{1.241663in}}%
\pgfpathlineto{\pgfqpoint{2.540852in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.541244in}{1.228543in}}%
\pgfpathlineto{\pgfqpoint{2.541290in}{1.228543in}}%
\pgfpathlineto{\pgfqpoint{2.542556in}{1.248435in}}%
\pgfpathlineto{\pgfqpoint{2.542579in}{1.248435in}}%
\pgfpathlineto{\pgfqpoint{2.543132in}{1.231577in}}%
\pgfpathlineto{\pgfqpoint{2.543615in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{2.543638in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{2.543684in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{2.544421in}{1.241102in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{2.544882in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{2.545526in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{2.546033in}{1.245276in}}%
\pgfpathlineto{\pgfqpoint{2.546079in}{1.245276in}}%
\pgfpathlineto{\pgfqpoint{2.546724in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{2.547207in}{1.240550in}}%
\pgfpathlineto{\pgfqpoint{2.547461in}{1.240269in}}%
\pgfpathlineto{\pgfqpoint{2.547645in}{1.236649in}}%
\pgfpathlineto{\pgfqpoint{2.548128in}{1.247960in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.241330in}}%
\pgfpathlineto{\pgfqpoint{2.548566in}{1.241330in}}%
\pgfpathlineto{\pgfqpoint{2.549142in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{2.549925in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{2.550040in}{1.227910in}}%
\pgfpathlineto{\pgfqpoint{2.550408in}{1.248800in}}%
\pgfpathlineto{\pgfqpoint{2.551168in}{1.245821in}}%
\pgfpathlineto{\pgfqpoint{2.551329in}{1.245943in}}%
\pgfpathlineto{\pgfqpoint{2.552158in}{1.227750in}}%
\pgfpathlineto{\pgfqpoint{2.552434in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{2.552619in}{1.251818in}}%
\pgfpathlineto{\pgfqpoint{2.553102in}{1.243811in}}%
\pgfpathlineto{\pgfqpoint{2.553517in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{2.553632in}{1.242958in}}%
\pgfpathlineto{\pgfqpoint{2.554277in}{1.229271in}}%
\pgfpathlineto{\pgfqpoint{2.554576in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{2.554645in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{2.555497in}{1.241847in}}%
\pgfpathlineto{\pgfqpoint{2.555796in}{1.252906in}}%
\pgfpathlineto{\pgfqpoint{2.555934in}{1.252157in}}%
\pgfpathlineto{\pgfqpoint{2.556395in}{1.239052in}}%
\pgfpathlineto{\pgfqpoint{2.556879in}{1.259326in}}%
\pgfpathlineto{\pgfqpoint{2.556948in}{1.259326in}}%
\pgfpathlineto{\pgfqpoint{2.557040in}{1.271349in}}%
\pgfpathlineto{\pgfqpoint{2.557615in}{1.243849in}}%
\pgfpathlineto{\pgfqpoint{2.558030in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{2.558053in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{2.558606in}{1.241138in}}%
\pgfpathlineto{\pgfqpoint{2.559089in}{1.253638in}}%
\pgfpathlineto{\pgfqpoint{2.559158in}{1.253638in}}%
\pgfpathlineto{\pgfqpoint{2.559987in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{2.560402in}{1.245865in}}%
\pgfpathlineto{\pgfqpoint{2.560448in}{1.245865in}}%
\pgfpathlineto{\pgfqpoint{2.560908in}{1.240767in}}%
\pgfpathlineto{\pgfqpoint{2.561392in}{1.247963in}}%
\pgfpathlineto{\pgfqpoint{2.561530in}{1.246785in}}%
\pgfpathlineto{\pgfqpoint{2.561553in}{1.246785in}}%
\pgfpathlineto{\pgfqpoint{2.562013in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{2.562727in}{1.242440in}}%
\pgfpathlineto{\pgfqpoint{2.562750in}{1.242440in}}%
\pgfpathlineto{\pgfqpoint{2.563119in}{1.234647in}}%
\pgfpathlineto{\pgfqpoint{2.563602in}{1.248321in}}%
\pgfpathlineto{\pgfqpoint{2.563833in}{1.244455in}}%
\pgfpathlineto{\pgfqpoint{2.563856in}{1.244455in}}%
\pgfpathlineto{\pgfqpoint{2.565145in}{1.227411in}}%
\pgfpathlineto{\pgfqpoint{2.565237in}{1.227479in}}%
\pgfpathlineto{\pgfqpoint{2.565329in}{1.227315in}}%
\pgfpathlineto{\pgfqpoint{2.565536in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{2.565560in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{2.565606in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{2.565882in}{1.245616in}}%
\pgfpathlineto{\pgfqpoint{2.566734in}{1.239297in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.238401in}}%
\pgfpathlineto{\pgfqpoint{2.567632in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{2.567931in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{2.567954in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{2.568000in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{2.569013in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{2.568576in}{1.241602in}}%
\pgfpathlineto{\pgfqpoint{2.569106in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{2.569750in}{1.226856in}}%
\pgfpathlineto{\pgfqpoint{2.570142in}{1.252636in}}%
\pgfpathlineto{\pgfqpoint{2.570188in}{1.252636in}}%
\pgfpathlineto{\pgfqpoint{2.570211in}{1.252636in}}%
\pgfpathlineto{\pgfqpoint{2.570303in}{1.260053in}}%
\pgfpathlineto{\pgfqpoint{2.570971in}{1.240557in}}%
\pgfpathlineto{\pgfqpoint{2.571293in}{1.246562in}}%
\pgfpathlineto{\pgfqpoint{2.571316in}{1.246562in}}%
\pgfpathlineto{\pgfqpoint{2.571869in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{2.572352in}{1.250972in}}%
\pgfpathlineto{\pgfqpoint{2.572375in}{1.250972in}}%
\pgfpathlineto{\pgfqpoint{2.572421in}{1.250972in}}%
\pgfpathlineto{\pgfqpoint{2.572514in}{1.256740in}}%
\pgfpathlineto{\pgfqpoint{2.572997in}{1.242344in}}%
\pgfpathlineto{\pgfqpoint{2.573504in}{1.247747in}}%
\pgfpathlineto{\pgfqpoint{2.573527in}{1.247747in}}%
\pgfpathlineto{\pgfqpoint{2.574171in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.574563in}{1.249410in}}%
\pgfpathlineto{\pgfqpoint{2.574609in}{1.249410in}}%
\pgfpathlineto{\pgfqpoint{2.574632in}{1.249410in}}%
\pgfpathlineto{\pgfqpoint{2.574724in}{1.257017in}}%
\pgfpathlineto{\pgfqpoint{2.575668in}{1.240767in}}%
\pgfpathlineto{\pgfqpoint{2.575714in}{1.240767in}}%
\pgfpathlineto{\pgfqpoint{2.575737in}{1.240767in}}%
\pgfpathlineto{\pgfqpoint{2.576474in}{1.224114in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.576843in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.576935in}{1.255027in}}%
\pgfpathlineto{\pgfqpoint{2.577510in}{1.238433in}}%
\pgfpathlineto{\pgfqpoint{2.577925in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{2.578040in}{1.241900in}}%
\pgfpathlineto{\pgfqpoint{2.578593in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{2.579076in}{1.247083in}}%
\pgfpathlineto{\pgfqpoint{2.579122in}{1.247083in}}%
\pgfpathlineto{\pgfqpoint{2.579237in}{1.247322in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.580711in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{2.581010in}{1.232645in}}%
\pgfpathlineto{\pgfqpoint{2.581056in}{1.232645in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{1.232645in}}%
\pgfpathlineto{\pgfqpoint{2.581356in}{1.241723in}}%
\pgfpathlineto{\pgfqpoint{2.582116in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{2.582162in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{2.582277in}{1.230127in}}%
\pgfpathlineto{\pgfqpoint{2.583014in}{1.227049in}}%
\pgfpathlineto{\pgfqpoint{2.583290in}{1.229540in}}%
\pgfpathlineto{\pgfqpoint{2.583658in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{2.584418in}{1.246197in}}%
\pgfpathlineto{\pgfqpoint{2.584487in}{1.246197in}}%
\pgfpathlineto{\pgfqpoint{2.584579in}{1.248122in}}%
\pgfpathlineto{\pgfqpoint{2.585063in}{1.236079in}}%
\pgfpathlineto{\pgfqpoint{2.585524in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{2.585593in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{1.241054in}}%
\pgfpathlineto{\pgfqpoint{2.586721in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{2.586790in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{2.587343in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{1.250024in}}%
\pgfpathlineto{\pgfqpoint{2.587872in}{1.250024in}}%
\pgfpathlineto{\pgfqpoint{2.587895in}{1.250024in}}%
\pgfpathlineto{\pgfqpoint{2.587987in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{2.588471in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{2.589001in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{2.589553in}{1.238434in}}%
\pgfpathlineto{\pgfqpoint{2.590106in}{1.249172in}}%
\pgfpathlineto{\pgfqpoint{2.590198in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{2.590681in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{2.591211in}{1.250791in}}%
\pgfpathlineto{\pgfqpoint{2.591764in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{2.592316in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{2.592408in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{2.592892in}{1.243363in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{2.593974in}{1.227874in}}%
\pgfpathlineto{\pgfqpoint{2.594527in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{2.594619in}{1.252508in}}%
\pgfpathlineto{\pgfqpoint{2.595563in}{1.243388in}}%
\pgfpathlineto{\pgfqpoint{2.595609in}{1.243388in}}%
\pgfpathlineto{\pgfqpoint{2.595632in}{1.243388in}}%
\pgfpathlineto{\pgfqpoint{2.596461in}{1.227431in}}%
\pgfpathlineto{\pgfqpoint{2.596668in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{2.596691in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{2.596737in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{2.596830in}{1.254832in}}%
\pgfpathlineto{\pgfqpoint{2.597774in}{1.238738in}}%
\pgfpathlineto{\pgfqpoint{2.597797in}{1.238738in}}%
\pgfpathlineto{\pgfqpoint{2.597843in}{1.238738in}}%
\pgfpathlineto{\pgfqpoint{2.598580in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{2.598879in}{1.247220in}}%
\pgfpathlineto{\pgfqpoint{2.598925in}{1.247220in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{1.247220in}}%
\pgfpathlineto{\pgfqpoint{2.599524in}{1.241247in}}%
\pgfpathlineto{\pgfqpoint{2.600053in}{1.251190in}}%
\pgfpathlineto{\pgfqpoint{2.600698in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{2.601089in}{1.251233in}}%
\pgfpathlineto{\pgfqpoint{2.601158in}{1.251233in}}%
\pgfpathlineto{\pgfqpoint{2.601251in}{1.256401in}}%
\pgfpathlineto{\pgfqpoint{2.601642in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{2.602241in}{1.249073in}}%
\pgfpathlineto{\pgfqpoint{2.602264in}{1.249073in}}%
\pgfpathlineto{\pgfqpoint{2.603001in}{1.227276in}}%
\pgfpathlineto{\pgfqpoint{2.603300in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{2.603346in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{2.603369in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{2.603461in}{1.263044in}}%
\pgfpathlineto{\pgfqpoint{2.603945in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{2.604474in}{1.248110in}}%
\pgfpathlineto{\pgfqpoint{2.605119in}{1.227000in}}%
\pgfpathlineto{\pgfqpoint{2.605580in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{2.605672in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{2.606685in}{1.246808in}}%
\pgfpathlineto{\pgfqpoint{2.607237in}{1.226769in}}%
\pgfpathlineto{\pgfqpoint{2.607790in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{2.608366in}{1.241901in}}%
\pgfpathlineto{\pgfqpoint{2.608895in}{1.247301in}}%
\pgfpathlineto{\pgfqpoint{2.609356in}{1.227457in}}%
\pgfpathlineto{\pgfqpoint{2.610001in}{1.246338in}}%
\pgfpathlineto{\pgfqpoint{2.610093in}{1.253463in}}%
\pgfpathlineto{\pgfqpoint{2.610668in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{2.611083in}{1.242717in}}%
\pgfpathlineto{\pgfqpoint{2.611106in}{1.242717in}}%
\pgfpathlineto{\pgfqpoint{2.611751in}{1.227008in}}%
\pgfpathlineto{\pgfqpoint{2.612142in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{2.612188in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{2.612211in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{2.612395in}{1.249383in}}%
\pgfpathlineto{\pgfqpoint{2.613247in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{2.613293in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{2.613316in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{2.613961in}{1.225888in}}%
\pgfpathlineto{\pgfqpoint{2.614353in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{2.614399in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{2.614422in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{2.615090in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{2.615527in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{2.616080in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{2.616563in}{1.250744in}}%
\pgfpathlineto{\pgfqpoint{2.616632in}{1.250744in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{1.260280in}}%
\pgfpathlineto{\pgfqpoint{2.617392in}{1.243835in}}%
\pgfpathlineto{\pgfqpoint{2.617738in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{2.618290in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{2.618774in}{1.249098in}}%
\pgfpathlineto{\pgfqpoint{2.618843in}{1.249098in}}%
\pgfpathlineto{\pgfqpoint{2.618935in}{1.256258in}}%
\pgfpathlineto{\pgfqpoint{2.619603in}{1.234015in}}%
\pgfpathlineto{\pgfqpoint{2.619902in}{1.236839in}}%
\pgfpathlineto{\pgfqpoint{2.619948in}{1.236839in}}%
\pgfpathlineto{\pgfqpoint{2.620501in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.621053in}{1.234485in}}%
\pgfpathlineto{\pgfqpoint{2.621146in}{1.234839in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{2.621790in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{2.622182in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{2.622965in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{2.623080in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.624231in}{1.249099in}}%
\pgfpathlineto{\pgfqpoint{2.624369in}{1.249811in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{2.625521in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.625567in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.625659in}{1.246901in}}%
\pgfpathlineto{\pgfqpoint{2.626603in}{1.238132in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{1.238132in}}%
\pgfpathlineto{\pgfqpoint{2.627132in}{1.227850in}}%
\pgfpathlineto{\pgfqpoint{2.627708in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{2.627869in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{2.629113in}{1.227788in}}%
\pgfpathlineto{\pgfqpoint{2.629803in}{1.228780in}}%
\pgfpathlineto{\pgfqpoint{2.630909in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.631001in}{1.237777in}}%
\pgfpathlineto{\pgfqpoint{2.631553in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.632037in}{1.245393in}}%
\pgfpathlineto{\pgfqpoint{2.632060in}{1.245393in}}%
\pgfpathlineto{\pgfqpoint{2.632106in}{1.245393in}}%
\pgfpathlineto{\pgfqpoint{2.632290in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{2.632958in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{1.230534in}}%
\pgfpathlineto{\pgfqpoint{2.634409in}{1.250604in}}%
\pgfpathlineto{\pgfqpoint{2.633603in}{1.227882in}}%
\pgfpathlineto{\pgfqpoint{2.634616in}{1.241488in}}%
\pgfpathlineto{\pgfqpoint{2.634777in}{1.240501in}}%
\pgfpathlineto{\pgfqpoint{2.635353in}{1.244409in}}%
\pgfpathlineto{\pgfqpoint{2.635929in}{1.237462in}}%
\pgfpathlineto{\pgfqpoint{2.636067in}{1.236665in}}%
\pgfpathlineto{\pgfqpoint{2.636159in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{2.636550in}{1.250146in}}%
\pgfpathlineto{\pgfqpoint{2.637080in}{1.243535in}}%
\pgfpathlineto{\pgfqpoint{2.638461in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{2.638554in}{1.231697in}}%
\pgfpathlineto{\pgfqpoint{2.638830in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{2.639498in}{1.230320in}}%
\pgfpathlineto{\pgfqpoint{2.639659in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{2.640419in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{2.640741in}{1.228848in}}%
\pgfpathlineto{\pgfqpoint{2.640764in}{1.228848in}}%
\pgfpathlineto{\pgfqpoint{2.641133in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{2.641915in}{1.243533in}}%
\pgfpathlineto{\pgfqpoint{2.641961in}{1.243533in}}%
\pgfpathlineto{\pgfqpoint{2.642606in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{2.643067in}{1.242552in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{1.259650in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{1.233797in}}%
\pgfpathlineto{\pgfqpoint{2.644149in}{1.233797in}}%
\pgfpathlineto{\pgfqpoint{2.644172in}{1.233797in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{1.225219in}}%
\pgfpathlineto{\pgfqpoint{2.645277in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{2.646429in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{2.647119in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{2.647580in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{2.647764in}{1.266072in}}%
\pgfpathlineto{\pgfqpoint{2.648340in}{1.242243in}}%
\pgfpathlineto{\pgfqpoint{2.648685in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{2.649330in}{1.227163in}}%
\pgfpathlineto{\pgfqpoint{2.649790in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{2.650458in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{1.246442in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{1.246442in}}%
\pgfpathlineto{\pgfqpoint{2.651448in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{2.652024in}{1.250599in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{1.250599in}}%
\pgfpathlineto{\pgfqpoint{2.652185in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{2.653360in}{1.238614in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.238614in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{1.229045in}}%
\pgfpathlineto{\pgfqpoint{2.654235in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{2.654465in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{2.654488in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{2.655800in}{1.227928in}}%
\pgfpathlineto{\pgfqpoint{2.656238in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.656606in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{2.657389in}{1.241994in}}%
\pgfpathlineto{\pgfqpoint{2.657619in}{1.241067in}}%
\pgfpathlineto{\pgfqpoint{2.658356in}{1.227801in}}%
\pgfpathlineto{\pgfqpoint{2.658656in}{1.246029in}}%
\pgfpathlineto{\pgfqpoint{2.658679in}{1.246029in}}%
\pgfpathlineto{\pgfqpoint{2.658817in}{1.246088in}}%
\pgfpathlineto{\pgfqpoint{2.660106in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{2.660129in}{1.227928in}}%
\pgfpathlineto{\pgfqpoint{2.660751in}{1.227935in}}%
\pgfpathlineto{\pgfqpoint{2.661027in}{1.239364in}}%
\pgfpathlineto{\pgfqpoint{2.661879in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{2.661948in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{2.662593in}{1.227036in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{2.663008in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{2.663238in}{1.252391in}}%
\pgfpathlineto{\pgfqpoint{2.663814in}{1.236822in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{1.241551in}}%
\pgfpathlineto{\pgfqpoint{2.664251in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{2.664712in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{2.665287in}{1.241746in}}%
\pgfpathlineto{\pgfqpoint{2.665356in}{1.241746in}}%
\pgfpathlineto{\pgfqpoint{2.666370in}{1.245682in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{1.239222in}}%
\pgfpathlineto{\pgfqpoint{2.666462in}{1.241931in}}%
\pgfpathlineto{\pgfqpoint{2.667014in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{2.667406in}{1.249402in}}%
\pgfpathlineto{\pgfqpoint{2.667475in}{1.249402in}}%
\pgfpathlineto{\pgfqpoint{2.667567in}{1.262295in}}%
\pgfpathlineto{\pgfqpoint{2.668050in}{1.241457in}}%
\pgfpathlineto{\pgfqpoint{2.668557in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{2.668580in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{2.669409in}{1.227439in}}%
\pgfpathlineto{\pgfqpoint{2.669616in}{1.246440in}}%
\pgfpathlineto{\pgfqpoint{2.669662in}{1.246440in}}%
\pgfpathlineto{\pgfqpoint{2.669685in}{1.246440in}}%
\pgfpathlineto{\pgfqpoint{2.669777in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{2.670745in}{1.242151in}}%
\pgfpathlineto{\pgfqpoint{2.670791in}{1.242151in}}%
\pgfpathlineto{\pgfqpoint{2.671435in}{1.227799in}}%
\pgfpathlineto{\pgfqpoint{2.671827in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.671850in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.671896in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.671988in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{2.672840in}{1.236908in}}%
\pgfpathlineto{\pgfqpoint{2.672886in}{1.236908in}}%
\pgfpathlineto{\pgfqpoint{2.672909in}{1.236908in}}%
\pgfpathlineto{\pgfqpoint{2.673646in}{1.224342in}}%
\pgfpathlineto{\pgfqpoint{2.673945in}{1.239833in}}%
\pgfpathlineto{\pgfqpoint{2.673991in}{1.239833in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{1.239833in}}%
\pgfpathlineto{\pgfqpoint{2.674383in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{2.675120in}{1.241915in}}%
\pgfpathlineto{\pgfqpoint{2.675764in}{1.226950in}}%
\pgfpathlineto{\pgfqpoint{2.676156in}{1.243804in}}%
\pgfpathlineto{\pgfqpoint{2.676202in}{1.243804in}}%
\pgfpathlineto{\pgfqpoint{2.676225in}{1.243804in}}%
\pgfpathlineto{\pgfqpoint{2.676501in}{1.250246in}}%
\pgfpathlineto{\pgfqpoint{2.677077in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{2.677376in}{1.248273in}}%
\pgfpathlineto{\pgfqpoint{2.677422in}{1.248273in}}%
\pgfpathlineto{\pgfqpoint{2.678159in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.678528in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{2.678712in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{2.679195in}{1.240824in}}%
\pgfpathlineto{\pgfqpoint{2.679333in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{2.679449in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{2.679541in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{2.680301in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{2.680554in}{1.240963in}}%
\pgfpathlineto{\pgfqpoint{2.680830in}{1.253367in}}%
\pgfpathlineto{\pgfqpoint{2.681682in}{1.246434in}}%
\pgfpathlineto{\pgfqpoint{2.681935in}{1.246275in}}%
\pgfpathlineto{\pgfqpoint{2.682580in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{2.682972in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.683018in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.683133in}{1.246984in}}%
\pgfpathlineto{\pgfqpoint{2.684422in}{1.226511in}}%
\pgfpathlineto{\pgfqpoint{2.684676in}{1.227036in}}%
\pgfpathlineto{\pgfqpoint{2.684883in}{1.227059in}}%
\pgfpathlineto{\pgfqpoint{2.685343in}{1.251298in}}%
\pgfpathlineto{\pgfqpoint{2.686357in}{1.246207in}}%
\pgfpathlineto{\pgfqpoint{2.686817in}{1.227844in}}%
\pgfpathlineto{\pgfqpoint{2.687393in}{1.260460in}}%
\pgfpathlineto{\pgfqpoint{2.687462in}{1.260460in}}%
\pgfpathlineto{\pgfqpoint{2.688797in}{1.227545in}}%
\pgfpathlineto{\pgfqpoint{2.688843in}{1.227545in}}%
\pgfpathlineto{\pgfqpoint{2.689120in}{1.223531in}}%
\pgfpathlineto{\pgfqpoint{2.689511in}{1.249002in}}%
\pgfpathlineto{\pgfqpoint{2.689580in}{1.249002in}}%
\pgfpathlineto{\pgfqpoint{2.689764in}{1.255179in}}%
\pgfpathlineto{\pgfqpoint{2.690524in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{2.690593in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{2.691054in}{1.225393in}}%
\pgfpathlineto{\pgfqpoint{2.691699in}{1.236844in}}%
\pgfpathlineto{\pgfqpoint{2.691975in}{1.248579in}}%
\pgfpathlineto{\pgfqpoint{2.692366in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{2.692804in}{1.238231in}}%
\pgfpathlineto{\pgfqpoint{2.693817in}{1.227053in}}%
\pgfpathlineto{\pgfqpoint{2.693978in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{2.694093in}{1.231165in}}%
\pgfpathlineto{\pgfqpoint{2.694278in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{2.694393in}{1.228391in}}%
\pgfpathlineto{\pgfqpoint{2.695199in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{2.695659in}{1.227434in}}%
\pgfpathlineto{\pgfqpoint{2.696235in}{1.242750in}}%
\pgfpathlineto{\pgfqpoint{2.696281in}{1.242750in}}%
\pgfpathlineto{\pgfqpoint{2.696488in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{2.697732in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{2.698054in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.698607in}{1.268677in}}%
\pgfpathlineto{\pgfqpoint{2.699297in}{1.244874in}}%
\pgfpathlineto{\pgfqpoint{2.699344in}{1.244874in}}%
\pgfpathlineto{\pgfqpoint{2.699528in}{1.247847in}}%
\pgfpathlineto{\pgfqpoint{2.700195in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{2.700403in}{1.239488in}}%
\pgfpathlineto{\pgfqpoint{2.700449in}{1.239488in}}%
\pgfpathlineto{\pgfqpoint{2.700909in}{1.245821in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{2.701531in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{2.701554in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{2.701830in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{2.702406in}{1.228270in}}%
\pgfpathlineto{\pgfqpoint{2.702521in}{1.228539in}}%
\pgfpathlineto{\pgfqpoint{2.702659in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{2.703028in}{1.248093in}}%
\pgfpathlineto{\pgfqpoint{2.703788in}{1.232516in}}%
\pgfpathlineto{\pgfqpoint{2.704041in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{2.704594in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{2.705077in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{2.705100in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{2.705146in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{2.705238in}{1.244585in}}%
\pgfpathlineto{\pgfqpoint{2.705446in}{1.230647in}}%
\pgfpathlineto{\pgfqpoint{2.706205in}{1.235347in}}%
\pgfpathlineto{\pgfqpoint{2.706251in}{1.235347in}}%
\pgfpathlineto{\pgfqpoint{2.706804in}{1.223911in}}%
\pgfpathlineto{\pgfqpoint{2.707288in}{1.245329in}}%
\pgfpathlineto{\pgfqpoint{2.707311in}{1.245329in}}%
\pgfpathlineto{\pgfqpoint{2.707357in}{1.245329in}}%
\pgfpathlineto{\pgfqpoint{2.707449in}{1.247273in}}%
\pgfpathlineto{\pgfqpoint{2.707748in}{1.241024in}}%
\pgfpathlineto{\pgfqpoint{2.708462in}{1.245801in}}%
\pgfpathlineto{\pgfqpoint{2.708923in}{1.229522in}}%
\pgfpathlineto{\pgfqpoint{2.709406in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{2.709475in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{2.709567in}{1.275605in}}%
\pgfpathlineto{\pgfqpoint{2.710143in}{1.242422in}}%
\pgfpathlineto{\pgfqpoint{2.710557in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{2.710673in}{1.246825in}}%
\pgfpathlineto{\pgfqpoint{2.711133in}{1.234892in}}%
\pgfpathlineto{\pgfqpoint{2.711525in}{1.252996in}}%
\pgfpathlineto{\pgfqpoint{2.711594in}{1.252996in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{2.712446in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{2.712699in}{1.247107in}}%
\pgfpathlineto{\pgfqpoint{2.713344in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{2.713804in}{1.246704in}}%
\pgfpathlineto{\pgfqpoint{2.713988in}{1.267529in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.228551in}}%
\pgfpathlineto{\pgfqpoint{2.714863in}{1.228551in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{1.228572in}}%
\pgfpathlineto{\pgfqpoint{2.716291in}{1.252834in}}%
\pgfpathlineto{\pgfqpoint{2.717143in}{1.246258in}}%
\pgfpathlineto{\pgfqpoint{2.717212in}{1.246258in}}%
\pgfpathlineto{\pgfqpoint{2.717765in}{1.227619in}}%
\pgfpathlineto{\pgfqpoint{2.718363in}{1.242995in}}%
\pgfpathlineto{\pgfqpoint{2.718502in}{1.243859in}}%
\pgfpathlineto{\pgfqpoint{2.718594in}{1.245687in}}%
\pgfpathlineto{\pgfqpoint{2.719169in}{1.229314in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{1.230827in}}%
\pgfpathlineto{\pgfqpoint{2.719515in}{1.230827in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.720459in}{1.236348in}}%
\pgfpathlineto{\pgfqpoint{2.720528in}{1.236348in}}%
\pgfpathlineto{\pgfqpoint{2.720804in}{1.246420in}}%
\pgfpathlineto{\pgfqpoint{2.721633in}{1.240689in}}%
\pgfpathlineto{\pgfqpoint{2.722186in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{2.722577in}{1.245611in}}%
\pgfpathlineto{\pgfqpoint{2.722646in}{1.245611in}}%
\pgfpathlineto{\pgfqpoint{2.723406in}{1.244248in}}%
\pgfpathlineto{\pgfqpoint{2.723936in}{1.252097in}}%
\pgfpathlineto{\pgfqpoint{2.724673in}{1.235466in}}%
\pgfpathlineto{\pgfqpoint{2.725087in}{1.246032in}}%
\pgfpathlineto{\pgfqpoint{2.725225in}{1.246060in}}%
\pgfpathlineto{\pgfqpoint{2.725985in}{1.247474in}}%
\pgfpathlineto{\pgfqpoint{2.726354in}{1.240833in}}%
\pgfpathlineto{\pgfqpoint{2.726423in}{1.240833in}}%
\pgfpathlineto{\pgfqpoint{2.726699in}{1.236637in}}%
\pgfpathlineto{\pgfqpoint{2.727275in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{2.727505in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{2.727620in}{1.243923in}}%
\pgfpathlineto{\pgfqpoint{2.728196in}{1.247112in}}%
\pgfpathlineto{\pgfqpoint{2.728863in}{1.234117in}}%
\pgfpathlineto{\pgfqpoint{2.728910in}{1.234117in}}%
\pgfpathlineto{\pgfqpoint{2.729554in}{1.250710in}}%
\pgfpathlineto{\pgfqpoint{2.730130in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{2.730199in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{2.730383in}{1.245651in}}%
\pgfpathlineto{\pgfqpoint{2.730959in}{1.234403in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{2.731304in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{2.731673in}{1.250120in}}%
\pgfpathlineto{\pgfqpoint{2.732456in}{1.244295in}}%
\pgfpathlineto{\pgfqpoint{2.732502in}{1.244295in}}%
\pgfpathlineto{\pgfqpoint{2.732594in}{1.245618in}}%
\pgfpathlineto{\pgfqpoint{2.733262in}{1.233169in}}%
\pgfpathlineto{\pgfqpoint{2.733492in}{1.237713in}}%
\pgfpathlineto{\pgfqpoint{2.733515in}{1.237713in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{1.247380in}}%
\pgfpathlineto{\pgfqpoint{2.734643in}{1.241843in}}%
\pgfpathlineto{\pgfqpoint{2.734712in}{1.241843in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.735817in}{1.239648in}}%
\pgfpathlineto{\pgfqpoint{2.736186in}{1.248526in}}%
\pgfpathlineto{\pgfqpoint{2.736946in}{1.243700in}}%
\pgfpathlineto{\pgfqpoint{2.737107in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{2.737844in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.738051in}{1.244494in}}%
\pgfpathlineto{\pgfqpoint{2.738120in}{1.244494in}}%
\pgfpathlineto{\pgfqpoint{2.738396in}{1.248969in}}%
\pgfpathlineto{\pgfqpoint{2.738880in}{1.243558in}}%
\pgfpathlineto{\pgfqpoint{2.739248in}{1.247965in}}%
\pgfpathlineto{\pgfqpoint{2.739318in}{1.247965in}}%
\pgfpathlineto{\pgfqpoint{2.740054in}{1.237097in}}%
\pgfpathlineto{\pgfqpoint{2.740423in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.740607in}{1.251260in}}%
\pgfpathlineto{\pgfqpoint{2.741183in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{2.741528in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{2.742173in}{1.234517in}}%
\pgfpathlineto{\pgfqpoint{2.742633in}{1.245740in}}%
\pgfpathlineto{\pgfqpoint{2.742818in}{1.251329in}}%
\pgfpathlineto{\pgfqpoint{2.743301in}{1.241657in}}%
\pgfpathlineto{\pgfqpoint{2.743739in}{1.246480in}}%
\pgfpathlineto{\pgfqpoint{2.744383in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{2.744844in}{1.245776in}}%
\pgfpathlineto{\pgfqpoint{2.745028in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{2.745512in}{1.241885in}}%
\pgfpathlineto{\pgfqpoint{2.745949in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{2.746594in}{1.236099in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{1.246001in}}%
\pgfpathlineto{\pgfqpoint{2.747239in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{2.747630in}{1.243627in}}%
\pgfpathlineto{\pgfqpoint{2.748160in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{2.748804in}{1.239637in}}%
\pgfpathlineto{\pgfqpoint{2.749196in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.749242in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.749265in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.749357in}{1.252082in}}%
\pgfpathlineto{\pgfqpoint{2.750301in}{1.242228in}}%
\pgfpathlineto{\pgfqpoint{2.750347in}{1.242228in}}%
\pgfpathlineto{\pgfqpoint{2.750370in}{1.242228in}}%
\pgfpathlineto{\pgfqpoint{2.750923in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.751314in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{2.751383in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{2.751476in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{2.751867in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{2.752489in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{2.753133in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.753525in}{1.244437in}}%
\pgfpathlineto{\pgfqpoint{2.753594in}{1.244437in}}%
\pgfpathlineto{\pgfqpoint{2.753778in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{2.754170in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{2.754699in}{1.244212in}}%
\pgfpathlineto{\pgfqpoint{2.755989in}{1.248234in}}%
\pgfpathlineto{\pgfqpoint{2.755275in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{2.756058in}{1.247712in}}%
\pgfpathlineto{\pgfqpoint{2.756081in}{1.247712in}}%
\pgfpathlineto{\pgfqpoint{2.756726in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{2.757255in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{2.757278in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{2.757739in}{1.228642in}}%
\pgfpathlineto{\pgfqpoint{2.758222in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{2.758337in}{1.245794in}}%
\pgfpathlineto{\pgfqpoint{2.758476in}{1.244878in}}%
\pgfpathlineto{\pgfqpoint{2.759627in}{1.233446in}}%
\pgfpathlineto{\pgfqpoint{2.759673in}{1.233446in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{1.232107in}}%
\pgfpathlineto{\pgfqpoint{2.760433in}{1.247654in}}%
\pgfpathlineto{\pgfqpoint{2.760548in}{1.246135in}}%
\pgfpathlineto{\pgfqpoint{2.760594in}{1.246135in}}%
\pgfpathlineto{\pgfqpoint{2.761768in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{2.762252in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{2.762620in}{1.253339in}}%
\pgfpathlineto{\pgfqpoint{2.763380in}{1.243439in}}%
\pgfpathlineto{\pgfqpoint{2.763449in}{1.243439in}}%
\pgfpathlineto{\pgfqpoint{2.763726in}{1.246186in}}%
\pgfpathlineto{\pgfqpoint{2.764209in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{2.764647in}{1.242351in}}%
\pgfpathlineto{\pgfqpoint{2.764923in}{1.247897in}}%
\pgfpathlineto{\pgfqpoint{2.765752in}{1.243137in}}%
\pgfpathlineto{\pgfqpoint{2.766397in}{1.236114in}}%
\pgfpathlineto{\pgfqpoint{2.766788in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{2.766834in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{2.766857in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{2.767134in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{2.767893in}{1.242542in}}%
\pgfpathlineto{\pgfqpoint{2.767939in}{1.242542in}}%
\pgfpathlineto{\pgfqpoint{2.768147in}{1.241711in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{1.229339in}}%
\pgfpathlineto{\pgfqpoint{2.768999in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{2.769068in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{2.769344in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{2.769920in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{2.770219in}{1.245816in}}%
\pgfpathlineto{\pgfqpoint{2.770357in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{2.771094in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.771463in}{1.246197in}}%
\pgfpathlineto{\pgfqpoint{2.773120in}{1.228054in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{1.230533in}}%
\pgfpathlineto{\pgfqpoint{2.773765in}{1.248525in}}%
\pgfpathlineto{\pgfqpoint{2.774525in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{2.774594in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{2.775262in}{1.229644in}}%
\pgfpathlineto{\pgfqpoint{2.775745in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{2.775791in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{2.775884in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{2.776459in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{2.776897in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{2.777542in}{1.233668in}}%
\pgfpathlineto{\pgfqpoint{2.777933in}{1.246362in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{1.246362in}}%
\pgfpathlineto{\pgfqpoint{2.778002in}{1.246362in}}%
\pgfpathlineto{\pgfqpoint{2.778094in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{2.778670in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{2.779107in}{1.246163in}}%
\pgfpathlineto{\pgfqpoint{2.779752in}{1.235980in}}%
\pgfpathlineto{\pgfqpoint{2.780213in}{1.245964in}}%
\pgfpathlineto{\pgfqpoint{2.780305in}{1.247570in}}%
\pgfpathlineto{\pgfqpoint{2.781249in}{1.241867in}}%
\pgfpathlineto{\pgfqpoint{2.781410in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{2.781963in}{1.227913in}}%
\pgfpathlineto{\pgfqpoint{2.782446in}{1.245961in}}%
\pgfpathlineto{\pgfqpoint{2.782699in}{1.245111in}}%
\pgfpathlineto{\pgfqpoint{2.784081in}{1.226787in}}%
\pgfpathlineto{\pgfqpoint{2.784173in}{1.226471in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{1.228473in}}%
\pgfpathlineto{\pgfqpoint{2.784449in}{1.228473in}}%
\pgfpathlineto{\pgfqpoint{2.784726in}{1.244042in}}%
\pgfpathlineto{\pgfqpoint{2.785578in}{1.242714in}}%
\pgfpathlineto{\pgfqpoint{2.785647in}{1.242714in}}%
\pgfpathlineto{\pgfqpoint{2.785739in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{2.786407in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{2.786637in}{1.233029in}}%
\pgfpathlineto{\pgfqpoint{2.786752in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{2.786844in}{1.237396in}}%
\pgfpathlineto{\pgfqpoint{2.787604in}{1.227869in}}%
\pgfpathlineto{\pgfqpoint{2.787834in}{1.228158in}}%
\pgfpathlineto{\pgfqpoint{2.788410in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{2.788594in}{1.225953in}}%
\pgfpathlineto{\pgfqpoint{2.789354in}{1.229654in}}%
\pgfpathlineto{\pgfqpoint{2.789469in}{1.228296in}}%
\pgfpathlineto{\pgfqpoint{2.790160in}{1.228519in}}%
\pgfpathlineto{\pgfqpoint{2.791450in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{2.790644in}{1.226935in}}%
\pgfpathlineto{\pgfqpoint{2.791542in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{2.792831in}{1.228153in}}%
\pgfpathlineto{\pgfqpoint{2.792946in}{1.228265in}}%
\pgfpathlineto{\pgfqpoint{2.793200in}{1.228268in}}%
\pgfpathlineto{\pgfqpoint{2.793660in}{1.248744in}}%
\pgfpathlineto{\pgfqpoint{2.794328in}{1.242668in}}%
\pgfpathlineto{\pgfqpoint{2.794397in}{1.242668in}}%
\pgfpathlineto{\pgfqpoint{2.794673in}{1.245733in}}%
\pgfpathlineto{\pgfqpoint{2.795065in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.795318in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.795871in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{2.796630in}{1.243750in}}%
\pgfpathlineto{\pgfqpoint{2.796792in}{1.242752in}}%
\pgfpathlineto{\pgfqpoint{2.797436in}{1.225381in}}%
\pgfpathlineto{\pgfqpoint{2.797828in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{2.797874in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{2.797897in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{2.797989in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{2.798933in}{1.240215in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{1.240215in}}%
\pgfpathlineto{\pgfqpoint{2.799002in}{1.240215in}}%
\pgfpathlineto{\pgfqpoint{2.799647in}{1.221577in}}%
\pgfpathlineto{\pgfqpoint{2.800038in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{2.800084in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{2.800107in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{2.800775in}{1.241948in}}%
\pgfpathlineto{\pgfqpoint{2.801213in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{2.801857in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.802249in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{2.802295in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{2.802318in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{2.802986in}{1.241938in}}%
\pgfpathlineto{\pgfqpoint{2.803377in}{1.245158in}}%
\pgfpathlineto{\pgfqpoint{2.803515in}{1.244181in}}%
\pgfpathlineto{\pgfqpoint{2.803976in}{1.228635in}}%
\pgfpathlineto{\pgfqpoint{2.804367in}{1.245401in}}%
\pgfpathlineto{\pgfqpoint{2.804436in}{1.245401in}}%
\pgfpathlineto{\pgfqpoint{2.804621in}{1.253670in}}%
\pgfpathlineto{\pgfqpoint{2.805196in}{1.241868in}}%
\pgfpathlineto{\pgfqpoint{2.805542in}{1.245859in}}%
\pgfpathlineto{\pgfqpoint{2.806186in}{1.232483in}}%
\pgfpathlineto{\pgfqpoint{2.806555in}{1.243839in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{1.265311in}}%
\pgfpathlineto{\pgfqpoint{2.807407in}{1.242445in}}%
\pgfpathlineto{\pgfqpoint{2.807660in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{1.234652in}}%
\pgfpathlineto{\pgfqpoint{2.808811in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{2.808858in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{2.809042in}{1.274766in}}%
\pgfpathlineto{\pgfqpoint{2.809617in}{1.242797in}}%
\pgfpathlineto{\pgfqpoint{2.809963in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{2.810239in}{1.241663in}}%
\pgfpathlineto{\pgfqpoint{2.810700in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{2.811344in}{1.243029in}}%
\pgfpathlineto{\pgfqpoint{2.812772in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.813094in}{1.227996in}}%
\pgfpathlineto{\pgfqpoint{2.813463in}{1.244826in}}%
\pgfpathlineto{\pgfqpoint{2.814338in}{1.242724in}}%
\pgfpathlineto{\pgfqpoint{2.814384in}{1.242724in}}%
\pgfpathlineto{\pgfqpoint{2.815213in}{1.228120in}}%
\pgfpathlineto{\pgfqpoint{2.815420in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{2.815466in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{2.815489in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{2.816249in}{1.241726in}}%
\pgfpathlineto{\pgfqpoint{2.816641in}{1.249370in}}%
\pgfpathlineto{\pgfqpoint{2.816687in}{1.249370in}}%
\pgfpathlineto{\pgfqpoint{2.817239in}{1.230227in}}%
\pgfpathlineto{\pgfqpoint{2.817723in}{1.258516in}}%
\pgfpathlineto{\pgfqpoint{2.817792in}{1.258516in}}%
\pgfpathlineto{\pgfqpoint{2.817884in}{1.259913in}}%
\pgfpathlineto{\pgfqpoint{2.818460in}{1.242142in}}%
\pgfpathlineto{\pgfqpoint{2.818667in}{1.244562in}}%
\pgfpathlineto{\pgfqpoint{2.818713in}{1.244562in}}%
\pgfpathlineto{\pgfqpoint{2.818805in}{1.246227in}}%
\pgfpathlineto{\pgfqpoint{2.819381in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{2.819795in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{2.819818in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{2.820094in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{2.820762in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{2.820900in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.820923in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.821108in}{1.246065in}}%
\pgfpathlineto{\pgfqpoint{2.821591in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{2.822052in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{2.822213in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{2.822789in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{2.823226in}{1.245368in}}%
\pgfpathlineto{\pgfqpoint{2.823318in}{1.247183in}}%
\pgfpathlineto{\pgfqpoint{2.823894in}{1.237169in}}%
\pgfpathlineto{\pgfqpoint{2.824308in}{1.243403in}}%
\pgfpathlineto{\pgfqpoint{2.824331in}{1.243403in}}%
\pgfpathlineto{\pgfqpoint{2.824608in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{2.825091in}{1.240681in}}%
\pgfpathlineto{\pgfqpoint{2.825437in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{2.825529in}{1.244245in}}%
\pgfpathlineto{\pgfqpoint{2.825828in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.826266in}{1.228539in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{1.246541in}}%
\pgfpathlineto{\pgfqpoint{2.827440in}{1.242009in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{1.241680in}}%
\pgfpathlineto{\pgfqpoint{2.828384in}{1.228181in}}%
\pgfpathlineto{\pgfqpoint{2.828868in}{1.248303in}}%
\pgfpathlineto{\pgfqpoint{2.828891in}{1.248303in}}%
\pgfpathlineto{\pgfqpoint{2.829029in}{1.247768in}}%
\pgfpathlineto{\pgfqpoint{2.830433in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.830779in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.831147in}{1.247253in}}%
\pgfpathlineto{\pgfqpoint{2.831907in}{1.244414in}}%
\pgfpathlineto{\pgfqpoint{2.831976in}{1.244414in}}%
\pgfpathlineto{\pgfqpoint{2.832160in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{2.832644in}{1.228856in}}%
\pgfpathlineto{\pgfqpoint{2.833058in}{1.242192in}}%
\pgfpathlineto{\pgfqpoint{2.833081in}{1.242192in}}%
\pgfpathlineto{\pgfqpoint{2.833358in}{1.266331in}}%
\pgfpathlineto{\pgfqpoint{2.834210in}{1.248455in}}%
\pgfpathlineto{\pgfqpoint{2.834371in}{1.248267in}}%
\pgfpathlineto{\pgfqpoint{2.834924in}{1.233920in}}%
\pgfpathlineto{\pgfqpoint{2.835315in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{2.835384in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{2.835476in}{1.260395in}}%
\pgfpathlineto{\pgfqpoint{2.836052in}{1.242167in}}%
\pgfpathlineto{\pgfqpoint{2.836466in}{1.245897in}}%
\pgfpathlineto{\pgfqpoint{2.836674in}{1.246660in}}%
\pgfpathlineto{\pgfqpoint{2.837134in}{1.236700in}}%
\pgfpathlineto{\pgfqpoint{2.837526in}{1.250115in}}%
\pgfpathlineto{\pgfqpoint{2.837595in}{1.250115in}}%
\pgfpathlineto{\pgfqpoint{2.837687in}{1.264556in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{2.838700in}{1.247966in}}%
\pgfpathlineto{\pgfqpoint{2.839552in}{1.243769in}}%
\pgfpathlineto{\pgfqpoint{2.839897in}{1.262562in}}%
\pgfpathlineto{\pgfqpoint{2.840634in}{1.241353in}}%
\pgfpathlineto{\pgfqpoint{2.841026in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.841095in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{1.236948in}}%
\pgfpathlineto{\pgfqpoint{2.842039in}{1.252269in}}%
\pgfpathlineto{\pgfqpoint{2.842223in}{1.246369in}}%
\pgfpathlineto{\pgfqpoint{2.842292in}{1.246369in}}%
\pgfpathlineto{\pgfqpoint{2.843535in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{2.844042in}{1.229443in}}%
\pgfpathlineto{\pgfqpoint{2.844410in}{1.248863in}}%
\pgfpathlineto{\pgfqpoint{2.845170in}{1.237917in}}%
\pgfpathlineto{\pgfqpoint{2.845424in}{1.236882in}}%
\pgfpathlineto{\pgfqpoint{2.846160in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.846460in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{2.846621in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{2.847358in}{1.240154in}}%
\pgfpathlineto{\pgfqpoint{2.847772in}{1.244095in}}%
\pgfpathlineto{\pgfqpoint{2.847818in}{1.244095in}}%
\pgfpathlineto{\pgfqpoint{2.848187in}{1.232011in}}%
\pgfpathlineto{\pgfqpoint{2.848670in}{1.269276in}}%
\pgfpathlineto{\pgfqpoint{2.848693in}{1.269276in}}%
\pgfpathlineto{\pgfqpoint{2.848739in}{1.269276in}}%
\pgfpathlineto{\pgfqpoint{2.849292in}{1.242760in}}%
\pgfpathlineto{\pgfqpoint{2.849891in}{1.252236in}}%
\pgfpathlineto{\pgfqpoint{2.849937in}{1.252236in}}%
\pgfpathlineto{\pgfqpoint{2.850489in}{1.240849in}}%
\pgfpathlineto{\pgfqpoint{2.850881in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{2.850950in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{2.851871in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{2.852147in}{1.245253in}}%
\pgfpathlineto{\pgfqpoint{2.852792in}{1.228211in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.237932in}}%
\pgfpathlineto{\pgfqpoint{2.853345in}{1.237932in}}%
\pgfpathlineto{\pgfqpoint{2.853805in}{1.230335in}}%
\pgfpathlineto{\pgfqpoint{2.854289in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{2.854427in}{1.240729in}}%
\pgfpathlineto{\pgfqpoint{2.854450in}{1.240729in}}%
\pgfpathlineto{\pgfqpoint{2.854726in}{1.228405in}}%
\pgfpathlineto{\pgfqpoint{2.855302in}{1.285686in}}%
\pgfpathlineto{\pgfqpoint{2.855509in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{2.855555in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{2.856108in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{2.856407in}{1.249701in}}%
\pgfpathlineto{\pgfqpoint{2.856730in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{2.856845in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{2.857121in}{1.239467in}}%
\pgfpathlineto{\pgfqpoint{2.857513in}{1.253400in}}%
\pgfpathlineto{\pgfqpoint{2.857881in}{1.244509in}}%
\pgfpathlineto{\pgfqpoint{2.858779in}{1.243730in}}%
\pgfpathlineto{\pgfqpoint{2.859424in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.859723in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{2.859815in}{1.250924in}}%
\pgfpathlineto{\pgfqpoint{2.859884in}{1.250924in}}%
\pgfpathlineto{\pgfqpoint{2.861082in}{1.227862in}}%
\pgfpathlineto{\pgfqpoint{2.861174in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.861450in}{1.222255in}}%
\pgfpathlineto{\pgfqpoint{2.861934in}{1.245733in}}%
\pgfpathlineto{\pgfqpoint{2.862026in}{1.243774in}}%
\pgfpathlineto{\pgfqpoint{2.862095in}{1.243774in}}%
\pgfpathlineto{\pgfqpoint{2.862555in}{1.239280in}}%
\pgfpathlineto{\pgfqpoint{2.863131in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{2.863154in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{2.863200in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{2.863661in}{1.237460in}}%
\pgfpathlineto{\pgfqpoint{2.864052in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{2.864121in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{2.864213in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{2.864881in}{1.246012in}}%
\pgfpathlineto{\pgfqpoint{2.865226in}{1.258002in}}%
\pgfpathlineto{\pgfqpoint{2.865894in}{1.241576in}}%
\pgfpathlineto{\pgfqpoint{2.866378in}{1.291698in}}%
\pgfpathlineto{\pgfqpoint{2.866424in}{1.291698in}}%
\pgfpathlineto{\pgfqpoint{2.867069in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{2.867552in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{2.867621in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{2.868082in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{2.868565in}{1.273329in}}%
\pgfpathlineto{\pgfqpoint{2.868749in}{1.248183in}}%
\pgfpathlineto{\pgfqpoint{2.868819in}{1.248183in}}%
\pgfpathlineto{\pgfqpoint{2.870039in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{2.870569in}{1.229357in}}%
\pgfpathlineto{\pgfqpoint{2.870845in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{2.871674in}{1.230047in}}%
\pgfpathlineto{\pgfqpoint{2.871766in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{2.872434in}{1.227206in}}%
\pgfpathlineto{\pgfqpoint{2.873009in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{1.248325in}}%
\pgfpathlineto{\pgfqpoint{2.874368in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{2.874437in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{2.874898in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.875289in}{1.247494in}}%
\pgfpathlineto{\pgfqpoint{2.875335in}{1.247494in}}%
\pgfpathlineto{\pgfqpoint{2.875358in}{1.247494in}}%
\pgfpathlineto{\pgfqpoint{2.876625in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{2.876648in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{2.877108in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.877407in}{1.251334in}}%
\pgfpathlineto{\pgfqpoint{2.877776in}{1.230234in}}%
\pgfpathlineto{\pgfqpoint{2.877937in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{2.878490in}{1.227867in}}%
\pgfpathlineto{\pgfqpoint{2.879065in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{2.879595in}{1.228521in}}%
\pgfpathlineto{\pgfqpoint{2.879687in}{1.232102in}}%
\pgfpathlineto{\pgfqpoint{2.880355in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{2.880700in}{1.228260in}}%
\pgfpathlineto{\pgfqpoint{2.880884in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{2.881184in}{1.227898in}}%
\pgfpathlineto{\pgfqpoint{2.881806in}{1.228614in}}%
\pgfpathlineto{\pgfqpoint{2.883003in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.882289in}{1.228268in}}%
\pgfpathlineto{\pgfqpoint{2.883095in}{1.236523in}}%
\pgfpathlineto{\pgfqpoint{2.883279in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{2.884039in}{1.247071in}}%
\pgfpathlineto{\pgfqpoint{2.884177in}{1.246176in}}%
\pgfpathlineto{\pgfqpoint{2.884200in}{1.246176in}}%
\pgfpathlineto{\pgfqpoint{2.884937in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{2.885352in}{1.239924in}}%
\pgfpathlineto{\pgfqpoint{2.885398in}{1.239924in}}%
\pgfpathlineto{\pgfqpoint{2.885858in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{2.886250in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{2.886572in}{1.228823in}}%
\pgfpathlineto{\pgfqpoint{2.887148in}{1.229230in}}%
\pgfpathlineto{\pgfqpoint{2.887516in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{2.888322in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{2.888345in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{2.888621in}{1.251446in}}%
\pgfpathlineto{\pgfqpoint{2.889289in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{2.889450in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{2.889542in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{2.890210in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{2.890325in}{1.228113in}}%
\pgfpathlineto{\pgfqpoint{2.890371in}{1.228113in}}%
\pgfpathlineto{\pgfqpoint{2.890740in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{2.891477in}{1.228149in}}%
\pgfpathlineto{\pgfqpoint{2.892858in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{2.892950in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{2.893342in}{1.228384in}}%
\pgfpathlineto{\pgfqpoint{2.893964in}{1.228855in}}%
\pgfpathlineto{\pgfqpoint{2.894447in}{1.228258in}}%
\pgfpathlineto{\pgfqpoint{2.895138in}{1.251152in}}%
\pgfpathlineto{\pgfqpoint{2.895161in}{1.251152in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{1.242511in}}%
\pgfpathlineto{\pgfqpoint{2.896197in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{2.896266in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{2.896819in}{1.240139in}}%
\pgfpathlineto{\pgfqpoint{2.897579in}{1.241901in}}%
\pgfpathlineto{\pgfqpoint{2.898016in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{2.899121in}{1.229512in}}%
\pgfpathlineto{\pgfqpoint{2.898500in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{2.899214in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{2.899582in}{1.247025in}}%
\pgfpathlineto{\pgfqpoint{2.900342in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{2.900503in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{2.900779in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{2.901171in}{1.230525in}}%
\pgfpathlineto{\pgfqpoint{2.901631in}{1.247208in}}%
\pgfpathlineto{\pgfqpoint{2.901885in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{2.902437in}{1.239962in}}%
\pgfpathlineto{\pgfqpoint{2.903013in}{1.245010in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{1.245010in}}%
\pgfpathlineto{\pgfqpoint{2.903358in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{2.903934in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{2.904187in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{2.904279in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{2.905039in}{1.244557in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.244557in}}%
\pgfpathlineto{\pgfqpoint{2.906214in}{1.251978in}}%
\pgfpathlineto{\pgfqpoint{2.905500in}{1.228866in}}%
\pgfpathlineto{\pgfqpoint{2.906306in}{1.248115in}}%
\pgfpathlineto{\pgfqpoint{2.906950in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{2.907480in}{1.243574in}}%
\pgfpathlineto{\pgfqpoint{2.907503in}{1.243574in}}%
\pgfpathlineto{\pgfqpoint{2.907872in}{1.229286in}}%
\pgfpathlineto{\pgfqpoint{2.908355in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{2.908562in}{1.246625in}}%
\pgfpathlineto{\pgfqpoint{2.908608in}{1.246625in}}%
\pgfpathlineto{\pgfqpoint{2.909069in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{1.264617in}}%
\pgfpathlineto{\pgfqpoint{2.909483in}{1.264617in}}%
\pgfpathlineto{\pgfqpoint{2.909529in}{1.264617in}}%
\pgfpathlineto{\pgfqpoint{2.910082in}{1.240608in}}%
\pgfpathlineto{\pgfqpoint{2.910474in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{2.910543in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{2.910635in}{1.295064in}}%
\pgfpathlineto{\pgfqpoint{2.911118in}{1.242982in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{2.911648in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{2.912224in}{1.242088in}}%
\pgfpathlineto{\pgfqpoint{2.912799in}{1.286969in}}%
\pgfpathlineto{\pgfqpoint{2.912845in}{1.286969in}}%
\pgfpathlineto{\pgfqpoint{2.913398in}{1.241766in}}%
\pgfpathlineto{\pgfqpoint{2.913974in}{1.260952in}}%
\pgfpathlineto{\pgfqpoint{2.914319in}{1.238084in}}%
\pgfpathlineto{\pgfqpoint{2.914987in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{2.915056in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{2.915608in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{2.916253in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{2.917174in}{1.264959in}}%
\pgfpathlineto{\pgfqpoint{2.916645in}{1.237448in}}%
\pgfpathlineto{\pgfqpoint{2.917358in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{2.918395in}{1.248151in}}%
\pgfpathlineto{\pgfqpoint{2.918072in}{1.229007in}}%
\pgfpathlineto{\pgfqpoint{2.918441in}{1.243941in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{1.229524in}}%
\pgfpathlineto{\pgfqpoint{2.918487in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{2.919615in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.919638in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{2.920260in}{1.227717in}}%
\pgfpathlineto{\pgfqpoint{2.921227in}{1.227049in}}%
\pgfpathlineto{\pgfqpoint{2.921595in}{1.228268in}}%
\pgfpathlineto{\pgfqpoint{2.921664in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{2.922378in}{1.227274in}}%
\pgfpathlineto{\pgfqpoint{2.922493in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{2.923069in}{1.227071in}}%
\pgfpathlineto{\pgfqpoint{2.922908in}{1.227912in}}%
\pgfpathlineto{\pgfqpoint{2.923553in}{1.227614in}}%
\pgfpathlineto{\pgfqpoint{2.923806in}{1.232510in}}%
\pgfpathlineto{\pgfqpoint{2.923852in}{1.232285in}}%
\pgfpathlineto{\pgfqpoint{2.925003in}{1.246944in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{1.228432in}}%
\pgfpathlineto{\pgfqpoint{2.925049in}{1.244116in}}%
\pgfpathlineto{\pgfqpoint{2.925395in}{1.239184in}}%
\pgfpathlineto{\pgfqpoint{2.925832in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{2.925901in}{1.248016in}}%
\pgfpathlineto{\pgfqpoint{2.926016in}{1.259414in}}%
\pgfpathlineto{\pgfqpoint{2.926868in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{2.926984in}{1.243256in}}%
\pgfpathlineto{\pgfqpoint{2.927237in}{1.275087in}}%
\pgfpathlineto{\pgfqpoint{2.928342in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{2.929424in}{1.255916in}}%
\pgfpathlineto{\pgfqpoint{2.930437in}{1.268766in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{2.930530in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{2.931382in}{1.241635in}}%
\pgfpathlineto{\pgfqpoint{2.931727in}{1.249268in}}%
\pgfpathlineto{\pgfqpoint{2.931750in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{2.932763in}{1.236221in}}%
\pgfpathlineto{\pgfqpoint{2.932786in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{2.933132in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{2.933661in}{1.234277in}}%
\pgfpathlineto{\pgfqpoint{2.933868in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{2.934789in}{1.243264in}}%
\pgfpathlineto{\pgfqpoint{2.934974in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{2.935342in}{1.234475in}}%
\pgfpathlineto{\pgfqpoint{2.936102in}{1.240623in}}%
\pgfpathlineto{\pgfqpoint{2.936632in}{1.234774in}}%
\pgfpathlineto{\pgfqpoint{2.936954in}{1.247046in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{2.937921in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{2.937990in}{1.240593in}}%
\pgfpathlineto{\pgfqpoint{2.938819in}{1.235945in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.939349in}{1.247849in}}%
\pgfpathlineto{\pgfqpoint{2.939740in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{2.940178in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{2.941490in}{1.290867in}}%
\pgfpathlineto{\pgfqpoint{2.941053in}{1.241545in}}%
\pgfpathlineto{\pgfqpoint{2.941628in}{1.261233in}}%
\pgfpathlineto{\pgfqpoint{2.942526in}{1.242569in}}%
\pgfpathlineto{\pgfqpoint{2.942711in}{1.266044in}}%
\pgfpathlineto{\pgfqpoint{2.943263in}{1.242615in}}%
\pgfpathlineto{\pgfqpoint{2.943586in}{1.267345in}}%
\pgfpathlineto{\pgfqpoint{2.943701in}{1.311845in}}%
\pgfpathlineto{\pgfqpoint{2.944553in}{1.243736in}}%
\pgfpathlineto{\pgfqpoint{2.944668in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{2.944921in}{1.280204in}}%
\pgfpathlineto{\pgfqpoint{2.945566in}{1.243266in}}%
\pgfpathlineto{\pgfqpoint{2.945727in}{1.253949in}}%
\pgfpathlineto{\pgfqpoint{2.945934in}{1.275039in}}%
\pgfpathlineto{\pgfqpoint{2.946855in}{1.239640in}}%
\pgfpathlineto{\pgfqpoint{2.948122in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{2.947500in}{1.238884in}}%
\pgfpathlineto{\pgfqpoint{2.948191in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{2.949158in}{1.241607in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.249846in}}%
\pgfpathlineto{\pgfqpoint{2.949434in}{1.254472in}}%
\pgfpathlineto{\pgfqpoint{2.949987in}{1.240078in}}%
\pgfpathlineto{\pgfqpoint{2.950401in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{2.951369in}{1.241127in}}%
\pgfpathlineto{\pgfqpoint{2.951553in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{2.952105in}{1.238515in}}%
\pgfpathlineto{\pgfqpoint{2.952359in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{2.952428in}{1.247287in}}%
\pgfpathlineto{\pgfqpoint{2.952451in}{1.253633in}}%
\pgfpathlineto{\pgfqpoint{2.953326in}{1.239794in}}%
\pgfpathlineto{\pgfqpoint{2.953510in}{1.240160in}}%
\pgfpathlineto{\pgfqpoint{2.953855in}{1.242218in}}%
\pgfpathlineto{\pgfqpoint{2.954201in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{2.954270in}{1.231144in}}%
\pgfpathlineto{\pgfqpoint{2.954316in}{1.229806in}}%
\pgfpathlineto{\pgfqpoint{2.954661in}{1.244932in}}%
\pgfpathlineto{\pgfqpoint{2.955076in}{1.238866in}}%
\pgfpathlineto{\pgfqpoint{2.955605in}{1.235712in}}%
\pgfpathlineto{\pgfqpoint{2.955905in}{1.240747in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{2.956388in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{1.242218in}}%
\pgfpathlineto{\pgfqpoint{2.957793in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{2.958115in}{1.241716in}}%
\pgfpathlineto{\pgfqpoint{2.959059in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{2.958737in}{1.230601in}}%
\pgfpathlineto{\pgfqpoint{2.959198in}{1.240314in}}%
\pgfpathlineto{\pgfqpoint{2.959382in}{1.235902in}}%
\pgfpathlineto{\pgfqpoint{2.959359in}{1.241890in}}%
\pgfpathlineto{\pgfqpoint{2.960280in}{1.238175in}}%
\pgfpathlineto{\pgfqpoint{2.961385in}{1.286226in}}%
\pgfpathlineto{\pgfqpoint{2.961500in}{1.268322in}}%
\pgfpathlineto{\pgfqpoint{2.962421in}{1.238537in}}%
\pgfpathlineto{\pgfqpoint{2.962675in}{1.240245in}}%
\pgfpathlineto{\pgfqpoint{2.963619in}{1.245183in}}%
\pgfpathlineto{\pgfqpoint{2.963158in}{1.237585in}}%
\pgfpathlineto{\pgfqpoint{2.963803in}{1.243124in}}%
\pgfpathlineto{\pgfqpoint{2.964471in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{2.963895in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{2.964977in}{1.238581in}}%
\pgfpathlineto{\pgfqpoint{2.965829in}{1.241941in}}%
\pgfpathlineto{\pgfqpoint{2.965553in}{1.229596in}}%
\pgfpathlineto{\pgfqpoint{2.966036in}{1.236383in}}%
\pgfpathlineto{\pgfqpoint{2.966842in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.967211in}{1.229340in}}%
\pgfpathlineto{\pgfqpoint{2.967763in}{1.228582in}}%
\pgfpathlineto{\pgfqpoint{2.967856in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{2.968040in}{1.238809in}}%
\pgfpathlineto{\pgfqpoint{2.968938in}{1.227900in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{1.237557in}}%
\pgfpathlineto{\pgfqpoint{2.970550in}{1.230937in}}%
\pgfpathlineto{\pgfqpoint{2.971194in}{1.228273in}}%
\pgfpathlineto{\pgfqpoint{2.970665in}{1.231917in}}%
\pgfpathlineto{\pgfqpoint{2.971356in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{2.972553in}{1.250467in}}%
\pgfpathlineto{\pgfqpoint{2.972576in}{1.248338in}}%
\pgfpathlineto{\pgfqpoint{2.973382in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{2.973727in}{1.240223in}}%
\pgfpathlineto{\pgfqpoint{2.974717in}{1.246955in}}%
\pgfpathlineto{\pgfqpoint{2.974395in}{1.236320in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{2.975592in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{2.975846in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{2.975938in}{1.243421in}}%
\pgfpathlineto{\pgfqpoint{2.976928in}{1.249226in}}%
\pgfpathlineto{\pgfqpoint{2.976514in}{1.237792in}}%
\pgfpathlineto{\pgfqpoint{2.977043in}{1.244304in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{1.245730in}}%
\pgfpathlineto{\pgfqpoint{2.977780in}{1.236262in}}%
\pgfpathlineto{\pgfqpoint{2.978056in}{1.240463in}}%
\pgfpathlineto{\pgfqpoint{2.978747in}{1.230650in}}%
\pgfpathlineto{\pgfqpoint{2.978885in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.244024in}}%
\pgfpathlineto{\pgfqpoint{2.978977in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{2.980037in}{1.240235in}}%
\pgfpathlineto{\pgfqpoint{2.980382in}{1.247970in}}%
\pgfpathlineto{\pgfqpoint{2.980543in}{1.238829in}}%
\pgfpathlineto{\pgfqpoint{2.981165in}{1.245291in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{2.982385in}{1.229350in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.241156in}}%
\pgfpathlineto{\pgfqpoint{2.983698in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{2.984803in}{1.240198in}}%
\pgfpathlineto{\pgfqpoint{2.984066in}{1.234226in}}%
\pgfpathlineto{\pgfqpoint{2.984826in}{1.239698in}}%
\pgfpathlineto{\pgfqpoint{2.984964in}{1.237557in}}%
\pgfpathlineto{\pgfqpoint{2.985678in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{2.985701in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{2.985724in}{1.250591in}}%
\pgfpathlineto{\pgfqpoint{2.986162in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{2.986185in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{2.986530in}{1.238038in}}%
\pgfpathlineto{\pgfqpoint{2.987106in}{1.244301in}}%
\pgfpathlineto{\pgfqpoint{2.987313in}{1.239074in}}%
\pgfpathlineto{\pgfqpoint{2.988695in}{1.228595in}}%
\pgfpathlineto{\pgfqpoint{2.987866in}{1.243053in}}%
\pgfpathlineto{\pgfqpoint{2.988994in}{1.229360in}}%
\pgfpathlineto{\pgfqpoint{2.990099in}{1.245902in}}%
\pgfpathlineto{\pgfqpoint{2.990237in}{1.242380in}}%
\pgfpathlineto{\pgfqpoint{2.990260in}{1.242380in}}%
\pgfpathlineto{\pgfqpoint{2.990698in}{1.232571in}}%
\pgfpathlineto{\pgfqpoint{2.991366in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{2.991803in}{1.236282in}}%
\pgfpathlineto{\pgfqpoint{2.992056in}{1.243622in}}%
\pgfpathlineto{\pgfqpoint{2.992125in}{1.243001in}}%
\pgfpathlineto{\pgfqpoint{2.992241in}{1.251207in}}%
\pgfpathlineto{\pgfqpoint{2.992885in}{1.239876in}}%
\pgfpathlineto{\pgfqpoint{2.993231in}{1.242385in}}%
\pgfpathlineto{\pgfqpoint{2.993346in}{1.241908in}}%
\pgfpathlineto{\pgfqpoint{2.993806in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{2.993645in}{1.250931in}}%
\pgfpathlineto{\pgfqpoint{2.994313in}{1.245183in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{2.995096in}{1.241004in}}%
\pgfpathlineto{\pgfqpoint{2.995395in}{1.242724in}}%
\pgfpathlineto{\pgfqpoint{2.995579in}{1.241168in}}%
\pgfpathlineto{\pgfqpoint{2.995695in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{2.996662in}{1.264153in}}%
\pgfpathlineto{\pgfqpoint{2.996408in}{1.240656in}}%
\pgfpathlineto{\pgfqpoint{2.996869in}{1.251129in}}%
\pgfpathlineto{\pgfqpoint{2.997306in}{1.241685in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{1.246222in}}%
\pgfpathlineto{\pgfqpoint{2.998619in}{1.242136in}}%
\pgfpathlineto{\pgfqpoint{2.998872in}{1.251498in}}%
\pgfpathlineto{\pgfqpoint{2.998941in}{1.250677in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{1.251139in}}%
\pgfpathlineto{\pgfqpoint{2.999517in}{1.242458in}}%
\pgfpathlineto{\pgfqpoint{2.999678in}{1.243142in}}%
\pgfpathlineto{\pgfqpoint{3.000208in}{1.241910in}}%
\pgfpathlineto{\pgfqpoint{3.000369in}{1.244559in}}%
\pgfpathlineto{\pgfqpoint{3.000714in}{1.244103in}}%
\pgfpathlineto{\pgfqpoint{3.001175in}{1.249763in}}%
\pgfpathlineto{\pgfqpoint{3.001543in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{3.001612in}{1.242658in}}%
\pgfpathlineto{\pgfqpoint{3.002004in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{3.002487in}{1.257012in}}%
\pgfpathlineto{\pgfqpoint{3.003478in}{1.243498in}}%
\pgfpathlineto{\pgfqpoint{3.003501in}{1.249857in}}%
\pgfpathlineto{\pgfqpoint{3.004422in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{3.004629in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{3.005550in}{1.250756in}}%
\pgfpathlineto{\pgfqpoint{3.005158in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{3.005711in}{1.244627in}}%
\pgfpathlineto{\pgfqpoint{3.006724in}{1.234654in}}%
\pgfpathlineto{\pgfqpoint{3.006885in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{1.244103in}}%
\pgfpathlineto{\pgfqpoint{3.007162in}{1.235124in}}%
\pgfpathlineto{\pgfqpoint{3.007991in}{1.239800in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{3.008129in}{1.239881in}}%
\pgfpathlineto{\pgfqpoint{3.009096in}{1.235674in}}%
\pgfpathlineto{\pgfqpoint{3.010063in}{1.246903in}}%
\pgfpathlineto{\pgfqpoint{3.009418in}{1.233919in}}%
\pgfpathlineto{\pgfqpoint{3.010224in}{1.244034in}}%
\pgfpathlineto{\pgfqpoint{3.011099in}{1.240268in}}%
\pgfpathlineto{\pgfqpoint{3.011214in}{1.247244in}}%
\pgfpathlineto{\pgfqpoint{3.011330in}{1.253260in}}%
\pgfpathlineto{\pgfqpoint{3.011813in}{1.244248in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{3.013356in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{3.013425in}{1.238221in}}%
\pgfpathlineto{\pgfqpoint{3.013517in}{1.237620in}}%
\pgfpathlineto{\pgfqpoint{3.014461in}{1.247401in}}%
\pgfpathlineto{\pgfqpoint{3.014484in}{1.247715in}}%
\pgfpathlineto{\pgfqpoint{3.014991in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{3.015198in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{3.015566in}{1.240420in}}%
\pgfpathlineto{\pgfqpoint{3.015843in}{1.244451in}}%
\pgfpathlineto{\pgfqpoint{3.016303in}{1.242230in}}%
\pgfpathlineto{\pgfqpoint{3.016649in}{1.248161in}}%
\pgfpathlineto{\pgfqpoint{3.017132in}{1.238387in}}%
\pgfpathlineto{\pgfqpoint{3.017340in}{1.238925in}}%
\pgfpathlineto{\pgfqpoint{3.017662in}{1.237424in}}%
\pgfpathlineto{\pgfqpoint{3.017892in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{3.018882in}{1.247647in}}%
\pgfpathlineto{\pgfqpoint{3.018422in}{1.239970in}}%
\pgfpathlineto{\pgfqpoint{3.019043in}{1.245596in}}%
\pgfpathlineto{\pgfqpoint{3.019066in}{1.245712in}}%
\pgfpathlineto{\pgfqpoint{3.019366in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{3.019412in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{3.020172in}{1.249694in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{1.244906in}}%
\pgfpathlineto{\pgfqpoint{3.020978in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{3.020448in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{3.021346in}{1.244040in}}%
\pgfpathlineto{\pgfqpoint{3.022382in}{1.253884in}}%
\pgfpathlineto{\pgfqpoint{3.022014in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{1.247504in}}%
\pgfpathlineto{\pgfqpoint{3.022935in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{1.250138in}}%
\pgfpathlineto{\pgfqpoint{3.023649in}{1.243391in}}%
\pgfpathlineto{\pgfqpoint{3.024685in}{1.256499in}}%
\pgfpathlineto{\pgfqpoint{3.024224in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{3.024892in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{3.026044in}{1.242032in}}%
\pgfpathlineto{\pgfqpoint{3.025399in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{3.026320in}{1.242268in}}%
\pgfpathlineto{\pgfqpoint{3.027609in}{1.279419in}}%
\pgfpathlineto{\pgfqpoint{3.027932in}{1.253215in}}%
\pgfpathlineto{\pgfqpoint{3.028807in}{1.240509in}}%
\pgfpathlineto{\pgfqpoint{3.029083in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{3.029866in}{1.242595in}}%
\pgfpathlineto{\pgfqpoint{3.029659in}{1.239495in}}%
\pgfpathlineto{\pgfqpoint{3.030004in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{3.031040in}{1.234959in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{1.236598in}}%
\pgfpathlineto{\pgfqpoint{3.032215in}{1.242428in}}%
\pgfpathlineto{\pgfqpoint{3.032330in}{1.241449in}}%
\pgfpathlineto{\pgfqpoint{3.033067in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{3.033320in}{1.243702in}}%
\pgfpathlineto{\pgfqpoint{3.033366in}{1.242975in}}%
\pgfpathlineto{\pgfqpoint{3.034241in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{3.034678in}{1.248729in}}%
\pgfpathlineto{\pgfqpoint{3.035461in}{1.241493in}}%
\pgfpathlineto{\pgfqpoint{3.035576in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{3.036498in}{1.294139in}}%
\pgfpathlineto{\pgfqpoint{3.036682in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{3.037580in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{3.037810in}{1.261571in}}%
\pgfpathlineto{\pgfqpoint{3.038662in}{1.289194in}}%
\pgfpathlineto{\pgfqpoint{3.038386in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{3.038892in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{3.039790in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{3.040113in}{1.242762in}}%
\pgfpathlineto{\pgfqpoint{3.041794in}{1.233970in}}%
\pgfpathlineto{\pgfqpoint{3.041863in}{1.234138in}}%
\pgfpathlineto{\pgfqpoint{3.042001in}{1.234005in}}%
\pgfpathlineto{\pgfqpoint{3.042047in}{1.234652in}}%
\pgfpathlineto{\pgfqpoint{3.042277in}{1.241766in}}%
\pgfpathlineto{\pgfqpoint{3.042162in}{1.234647in}}%
\pgfpathlineto{\pgfqpoint{3.043198in}{1.239164in}}%
\pgfpathlineto{\pgfqpoint{3.043774in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{3.044373in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{3.045409in}{1.245203in}}%
\pgfpathlineto{\pgfqpoint{3.045639in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{3.045961in}{1.234647in}}%
\pgfpathlineto{\pgfqpoint{3.045685in}{1.241584in}}%
\pgfpathlineto{\pgfqpoint{3.046952in}{1.236732in}}%
\pgfpathlineto{\pgfqpoint{3.047596in}{1.239812in}}%
\pgfpathlineto{\pgfqpoint{3.048126in}{1.238562in}}%
\pgfpathlineto{\pgfqpoint{3.048356in}{1.237551in}}%
\pgfpathlineto{\pgfqpoint{3.048425in}{1.238598in}}%
\pgfpathlineto{\pgfqpoint{3.048448in}{1.236271in}}%
\pgfpathlineto{\pgfqpoint{3.048863in}{1.242433in}}%
\pgfpathlineto{\pgfqpoint{3.049508in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{3.049738in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{3.050360in}{1.237425in}}%
\pgfpathlineto{\pgfqpoint{3.050728in}{1.234644in}}%
\pgfpathlineto{\pgfqpoint{3.051304in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{3.051396in}{1.240582in}}%
\pgfpathlineto{\pgfqpoint{3.051442in}{1.240573in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{1.239269in}}%
\pgfpathlineto{\pgfqpoint{3.051994in}{1.253191in}}%
\pgfpathlineto{\pgfqpoint{3.052478in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{3.053422in}{1.263489in}}%
\pgfpathlineto{\pgfqpoint{3.052985in}{1.241736in}}%
\pgfpathlineto{\pgfqpoint{3.053675in}{1.251881in}}%
\pgfpathlineto{\pgfqpoint{3.053721in}{1.250738in}}%
\pgfpathlineto{\pgfqpoint{3.053883in}{1.254132in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{1.280651in}}%
\pgfpathlineto{\pgfqpoint{3.054781in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{3.054896in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{3.055149in}{1.242536in}}%
\pgfpathlineto{\pgfqpoint{3.055633in}{1.253463in}}%
\pgfpathlineto{\pgfqpoint{3.055794in}{1.251085in}}%
\pgfpathlineto{\pgfqpoint{3.056208in}{1.254395in}}%
\pgfpathlineto{\pgfqpoint{3.056784in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{3.057682in}{1.255699in}}%
\pgfpathlineto{\pgfqpoint{3.057705in}{1.255149in}}%
\pgfpathlineto{\pgfqpoint{3.059777in}{1.236867in}}%
\pgfpathlineto{\pgfqpoint{3.057797in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{3.060031in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{3.060791in}{1.241769in}}%
\pgfpathlineto{\pgfqpoint{3.060215in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{3.061113in}{1.240663in}}%
\pgfpathlineto{\pgfqpoint{3.061735in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{3.061159in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{3.062195in}{1.239891in}}%
\pgfpathlineto{\pgfqpoint{3.063024in}{1.247081in}}%
\pgfpathlineto{\pgfqpoint{3.063323in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{3.063968in}{1.229003in}}%
\pgfpathlineto{\pgfqpoint{3.063369in}{1.241348in}}%
\pgfpathlineto{\pgfqpoint{3.064475in}{1.239084in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{3.064728in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.065442in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{3.066317in}{1.237338in}}%
\pgfpathlineto{\pgfqpoint{3.065856in}{1.240048in}}%
\pgfpathlineto{\pgfqpoint{3.066409in}{1.238616in}}%
\pgfpathlineto{\pgfqpoint{3.066685in}{1.247816in}}%
\pgfpathlineto{\pgfqpoint{3.067629in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{3.068435in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{3.067698in}{1.241687in}}%
\pgfpathlineto{\pgfqpoint{3.068781in}{1.235906in}}%
\pgfpathlineto{\pgfqpoint{3.068804in}{1.242314in}}%
\pgfpathlineto{\pgfqpoint{3.069886in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{3.070646in}{1.233451in}}%
\pgfpathlineto{\pgfqpoint{3.071060in}{1.235037in}}%
\pgfpathlineto{\pgfqpoint{3.072027in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{3.071383in}{1.229035in}}%
\pgfpathlineto{\pgfqpoint{3.072258in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{3.072304in}{1.239245in}}%
\pgfpathlineto{\pgfqpoint{3.073156in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{3.073179in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{3.074031in}{1.253967in}}%
\pgfpathlineto{\pgfqpoint{3.073777in}{1.245984in}}%
\pgfpathlineto{\pgfqpoint{3.074261in}{1.248308in}}%
\pgfpathlineto{\pgfqpoint{3.075343in}{1.239891in}}%
\pgfpathlineto{\pgfqpoint{3.075527in}{1.245178in}}%
\pgfpathlineto{\pgfqpoint{3.075965in}{1.240529in}}%
\pgfpathlineto{\pgfqpoint{3.076241in}{1.247661in}}%
\pgfpathlineto{\pgfqpoint{3.076426in}{1.244029in}}%
\pgfpathlineto{\pgfqpoint{3.076449in}{1.246620in}}%
\pgfpathlineto{\pgfqpoint{3.077416in}{1.232668in}}%
\pgfpathlineto{\pgfqpoint{3.077439in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{3.077531in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{3.077945in}{1.234593in}}%
\pgfpathlineto{\pgfqpoint{3.078337in}{1.234310in}}%
\pgfpathlineto{\pgfqpoint{3.078728in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{3.079373in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{3.079396in}{1.232738in}}%
\pgfpathlineto{\pgfqpoint{3.079465in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{3.079856in}{1.239311in}}%
\pgfpathlineto{\pgfqpoint{3.079926in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{3.080662in}{1.245912in}}%
\pgfpathlineto{\pgfqpoint{3.081123in}{1.240912in}}%
\pgfpathlineto{\pgfqpoint{3.081307in}{1.239472in}}%
\pgfpathlineto{\pgfqpoint{3.081952in}{1.243247in}}%
\pgfpathlineto{\pgfqpoint{3.082044in}{1.243003in}}%
\pgfpathlineto{\pgfqpoint{3.082873in}{1.256651in}}%
\pgfpathlineto{\pgfqpoint{3.082228in}{1.241885in}}%
\pgfpathlineto{\pgfqpoint{3.083218in}{1.247839in}}%
\pgfpathlineto{\pgfqpoint{3.084093in}{1.240547in}}%
\pgfpathlineto{\pgfqpoint{3.083264in}{1.249362in}}%
\pgfpathlineto{\pgfqpoint{3.084278in}{1.249007in}}%
\pgfpathlineto{\pgfqpoint{3.084899in}{1.252416in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.242884in}}%
\pgfpathlineto{\pgfqpoint{3.085291in}{1.246746in}}%
\pgfpathlineto{\pgfqpoint{3.086212in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{3.086465in}{1.236846in}}%
\pgfpathlineto{\pgfqpoint{3.087340in}{1.242098in}}%
\pgfpathlineto{\pgfqpoint{3.087593in}{1.239781in}}%
\pgfpathlineto{\pgfqpoint{3.088284in}{1.228419in}}%
\pgfpathlineto{\pgfqpoint{3.088768in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{3.089528in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{3.089758in}{1.236038in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{1.237154in}}%
\pgfpathlineto{\pgfqpoint{3.089988in}{1.236003in}}%
\pgfpathlineto{\pgfqpoint{3.090610in}{1.242268in}}%
\pgfpathlineto{\pgfqpoint{3.090679in}{1.241928in}}%
\pgfpathlineto{\pgfqpoint{3.091830in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{3.090725in}{1.239857in}}%
\pgfpathlineto{\pgfqpoint{3.091876in}{1.245897in}}%
\pgfpathlineto{\pgfqpoint{3.092936in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{3.091922in}{1.246620in}}%
\pgfpathlineto{\pgfqpoint{3.093097in}{1.243371in}}%
\pgfpathlineto{\pgfqpoint{3.093120in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{3.093235in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{3.093304in}{1.246348in}}%
\pgfpathlineto{\pgfqpoint{3.093649in}{1.242811in}}%
\pgfpathlineto{\pgfqpoint{3.094064in}{1.242866in}}%
\pgfpathlineto{\pgfqpoint{3.094570in}{1.238469in}}%
\pgfpathlineto{\pgfqpoint{3.095215in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{3.096205in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{3.096389in}{1.243249in}}%
\pgfpathlineto{\pgfqpoint{3.097149in}{1.237381in}}%
\pgfpathlineto{\pgfqpoint{3.097656in}{1.242113in}}%
\pgfpathlineto{\pgfqpoint{3.098347in}{1.242511in}}%
\pgfpathlineto{\pgfqpoint{3.098186in}{1.240454in}}%
\pgfpathlineto{\pgfqpoint{3.098669in}{1.241602in}}%
\pgfpathlineto{\pgfqpoint{3.099084in}{1.236386in}}%
\pgfpathlineto{\pgfqpoint{3.099774in}{1.240266in}}%
\pgfpathlineto{\pgfqpoint{3.100534in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{3.100189in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{3.100857in}{1.239634in}}%
\pgfpathlineto{\pgfqpoint{3.101870in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{3.101041in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{3.102031in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{3.102676in}{1.244549in}}%
\pgfpathlineto{\pgfqpoint{3.102422in}{1.234839in}}%
\pgfpathlineto{\pgfqpoint{3.103251in}{1.244006in}}%
\pgfpathlineto{\pgfqpoint{3.103988in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{3.103436in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{3.104242in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{3.105278in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{3.104725in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{3.105416in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{3.105462in}{1.247243in}}%
\pgfpathlineto{\pgfqpoint{3.106705in}{1.238382in}}%
\pgfpathlineto{\pgfqpoint{3.107488in}{1.246290in}}%
\pgfpathlineto{\pgfqpoint{3.106751in}{1.237803in}}%
\pgfpathlineto{\pgfqpoint{3.107903in}{1.241586in}}%
\pgfpathlineto{\pgfqpoint{3.107926in}{1.240233in}}%
\pgfpathlineto{\pgfqpoint{3.108686in}{1.244992in}}%
\pgfpathlineto{\pgfqpoint{3.109008in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{3.109215in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{1.239206in}}%
\pgfpathlineto{\pgfqpoint{3.110067in}{1.231428in}}%
\pgfpathlineto{\pgfqpoint{3.110965in}{1.240539in}}%
\pgfpathlineto{\pgfqpoint{3.111149in}{1.240519in}}%
\pgfpathlineto{\pgfqpoint{3.111656in}{1.244161in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.239554in}}%
\pgfpathlineto{\pgfqpoint{3.113107in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{3.112669in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{3.113360in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{3.113821in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{3.113567in}{1.239693in}}%
\pgfpathlineto{\pgfqpoint{3.114534in}{1.242113in}}%
\pgfpathlineto{\pgfqpoint{3.114857in}{1.240167in}}%
\pgfpathlineto{\pgfqpoint{3.115317in}{1.244855in}}%
\pgfpathlineto{\pgfqpoint{3.115640in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{3.116123in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{1.238940in}}%
\pgfpathlineto{\pgfqpoint{3.116630in}{1.238975in}}%
\pgfpathlineto{\pgfqpoint{3.117436in}{1.228272in}}%
\pgfpathlineto{\pgfqpoint{3.118288in}{1.233080in}}%
\pgfpathlineto{\pgfqpoint{3.118702in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{3.119255in}{1.229132in}}%
\pgfpathlineto{\pgfqpoint{3.119278in}{1.229433in}}%
\pgfpathlineto{\pgfqpoint{3.119416in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{3.119462in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{3.120752in}{1.243560in}}%
\pgfpathlineto{\pgfqpoint{3.121673in}{1.239860in}}%
\pgfpathlineto{\pgfqpoint{3.121880in}{1.242800in}}%
\pgfpathlineto{\pgfqpoint{3.122778in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{3.122409in}{1.241934in}}%
\pgfpathlineto{\pgfqpoint{3.123054in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{3.123307in}{1.241312in}}%
\pgfpathlineto{\pgfqpoint{3.124159in}{1.243406in}}%
\pgfpathlineto{\pgfqpoint{3.125081in}{1.248275in}}%
\pgfpathlineto{\pgfqpoint{3.124620in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{3.125311in}{1.243992in}}%
\pgfpathlineto{\pgfqpoint{3.125610in}{1.241516in}}%
\pgfpathlineto{\pgfqpoint{3.126232in}{1.249838in}}%
\pgfpathlineto{\pgfqpoint{3.127153in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{3.126831in}{1.249132in}}%
\pgfpathlineto{\pgfqpoint{3.127337in}{1.254634in}}%
\pgfpathlineto{\pgfqpoint{3.127821in}{1.243688in}}%
\pgfpathlineto{\pgfqpoint{3.127383in}{1.256170in}}%
\pgfpathlineto{\pgfqpoint{3.128442in}{1.252228in}}%
\pgfpathlineto{\pgfqpoint{3.128465in}{1.252155in}}%
\pgfpathlineto{\pgfqpoint{3.128488in}{1.253232in}}%
\pgfpathlineto{\pgfqpoint{3.128581in}{1.259244in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{3.129548in}{1.249990in}}%
\pgfpathlineto{\pgfqpoint{3.130308in}{1.241138in}}%
\pgfpathlineto{\pgfqpoint{3.129594in}{1.250008in}}%
\pgfpathlineto{\pgfqpoint{3.130722in}{1.245662in}}%
\pgfpathlineto{\pgfqpoint{3.131597in}{1.249608in}}%
\pgfpathlineto{\pgfqpoint{3.131206in}{1.242706in}}%
\pgfpathlineto{\pgfqpoint{3.131804in}{1.245401in}}%
\pgfpathlineto{\pgfqpoint{3.132242in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.132794in}{1.246514in}}%
\pgfpathlineto{\pgfqpoint{3.132840in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{3.133715in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{3.133946in}{1.255625in}}%
\pgfpathlineto{\pgfqpoint{3.134775in}{1.235443in}}%
\pgfpathlineto{\pgfqpoint{3.135074in}{1.242351in}}%
\pgfpathlineto{\pgfqpoint{3.135350in}{1.244217in}}%
\pgfpathlineto{\pgfqpoint{3.135650in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{3.136133in}{1.242133in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{1.238699in}}%
\pgfpathlineto{\pgfqpoint{3.137285in}{1.240932in}}%
\pgfpathlineto{\pgfqpoint{3.138252in}{1.251590in}}%
\pgfpathlineto{\pgfqpoint{3.138643in}{1.246675in}}%
\pgfpathlineto{\pgfqpoint{3.139357in}{1.241252in}}%
\pgfpathlineto{\pgfqpoint{3.139771in}{1.244473in}}%
\pgfpathlineto{\pgfqpoint{3.140347in}{1.247803in}}%
\pgfpathlineto{\pgfqpoint{3.140992in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{3.141360in}{1.239052in}}%
\pgfpathlineto{\pgfqpoint{3.141798in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{3.141890in}{1.242924in}}%
\pgfpathlineto{\pgfqpoint{3.142673in}{1.248227in}}%
\pgfpathlineto{\pgfqpoint{3.142051in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{3.142972in}{1.242910in}}%
\pgfpathlineto{\pgfqpoint{3.143202in}{1.241156in}}%
\pgfpathlineto{\pgfqpoint{3.143847in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{3.143870in}{1.243560in}}%
\pgfpathlineto{\pgfqpoint{3.144146in}{1.253270in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{1.246544in}}%
\pgfpathlineto{\pgfqpoint{3.145413in}{1.239771in}}%
\pgfpathlineto{\pgfqpoint{3.146104in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{3.147071in}{1.268376in}}%
\pgfpathlineto{\pgfqpoint{3.147324in}{1.248814in}}%
\pgfpathlineto{\pgfqpoint{3.148038in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{3.148452in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{3.149235in}{1.253465in}}%
\pgfpathlineto{\pgfqpoint{3.148775in}{1.243398in}}%
\pgfpathlineto{\pgfqpoint{3.149535in}{1.243938in}}%
\pgfpathlineto{\pgfqpoint{3.150755in}{1.236765in}}%
\pgfpathlineto{\pgfqpoint{3.150847in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{3.151515in}{1.255628in}}%
\pgfpathlineto{\pgfqpoint{3.150939in}{1.238382in}}%
\pgfpathlineto{\pgfqpoint{3.151998in}{1.245107in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{1.243091in}}%
\pgfpathlineto{\pgfqpoint{3.152989in}{1.248264in}}%
\pgfpathlineto{\pgfqpoint{3.153058in}{1.245918in}}%
\pgfpathlineto{\pgfqpoint{3.153772in}{1.251927in}}%
\pgfpathlineto{\pgfqpoint{3.154071in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{3.154186in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{3.155337in}{1.244080in}}%
\pgfpathlineto{\pgfqpoint{3.155476in}{1.243754in}}%
\pgfpathlineto{\pgfqpoint{3.155706in}{1.245291in}}%
\pgfpathlineto{\pgfqpoint{3.155982in}{1.252024in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{1.244110in}}%
\pgfpathlineto{\pgfqpoint{3.156788in}{1.244483in}}%
\pgfpathlineto{\pgfqpoint{3.156949in}{1.244014in}}%
\pgfpathlineto{\pgfqpoint{3.157018in}{1.246245in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{1.245616in}}%
\pgfpathlineto{\pgfqpoint{3.158077in}{1.267889in}}%
\pgfpathlineto{\pgfqpoint{3.158262in}{1.258096in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{3.159298in}{1.259541in}}%
\pgfpathlineto{\pgfqpoint{3.160242in}{1.287147in}}%
\pgfpathlineto{\pgfqpoint{3.159851in}{1.246511in}}%
\pgfpathlineto{\pgfqpoint{3.160403in}{1.258653in}}%
\pgfpathlineto{\pgfqpoint{3.161347in}{1.243619in}}%
\pgfpathlineto{\pgfqpoint{3.160449in}{1.261162in}}%
\pgfpathlineto{\pgfqpoint{3.161601in}{1.249354in}}%
\pgfpathlineto{\pgfqpoint{3.161739in}{1.253759in}}%
\pgfpathlineto{\pgfqpoint{3.162061in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{3.162660in}{1.245111in}}%
\pgfpathlineto{\pgfqpoint{3.163581in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{3.163811in}{1.244176in}}%
\pgfpathlineto{\pgfqpoint{3.163949in}{1.246144in}}%
\pgfpathlineto{\pgfqpoint{3.164249in}{1.240643in}}%
\pgfpathlineto{\pgfqpoint{3.164272in}{1.240659in}}%
\pgfpathlineto{\pgfqpoint{3.165216in}{1.236730in}}%
\pgfpathlineto{\pgfqpoint{3.164663in}{1.246787in}}%
\pgfpathlineto{\pgfqpoint{3.165308in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{3.166160in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{3.166436in}{1.243870in}}%
\pgfpathlineto{\pgfqpoint{3.167541in}{1.240274in}}%
\pgfpathlineto{\pgfqpoint{3.166943in}{1.248065in}}%
\pgfpathlineto{\pgfqpoint{3.167703in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{3.168462in}{1.249641in}}%
\pgfpathlineto{\pgfqpoint{3.168877in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{3.169130in}{1.251382in}}%
\pgfpathlineto{\pgfqpoint{3.169821in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{3.169936in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{3.170212in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{3.170765in}{1.247150in}}%
\pgfpathlineto{\pgfqpoint{3.170834in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{3.171410in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{3.171916in}{1.244846in}}%
\pgfpathlineto{\pgfqpoint{3.172515in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{3.172584in}{1.246610in}}%
\pgfpathlineto{\pgfqpoint{3.173597in}{1.260915in}}%
\pgfpathlineto{\pgfqpoint{3.173851in}{1.251327in}}%
\pgfpathlineto{\pgfqpoint{3.174634in}{1.244072in}}%
\pgfpathlineto{\pgfqpoint{3.174887in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{3.174933in}{1.257721in}}%
\pgfpathlineto{\pgfqpoint{3.175555in}{1.245548in}}%
\pgfpathlineto{\pgfqpoint{3.175923in}{1.252292in}}%
\pgfpathlineto{\pgfqpoint{3.176453in}{1.243436in}}%
\pgfpathlineto{\pgfqpoint{3.177051in}{1.250855in}}%
\pgfpathlineto{\pgfqpoint{3.177074in}{1.250673in}}%
\pgfpathlineto{\pgfqpoint{3.177189in}{1.258169in}}%
\pgfpathlineto{\pgfqpoint{3.177282in}{1.254958in}}%
\pgfpathlineto{\pgfqpoint{3.177305in}{1.258829in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{1.247595in}}%
\pgfpathlineto{\pgfqpoint{3.178963in}{1.244308in}}%
\pgfpathlineto{\pgfqpoint{3.179308in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{3.179423in}{1.255541in}}%
\pgfpathlineto{\pgfqpoint{3.179884in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{3.180206in}{1.249481in}}%
\pgfpathlineto{\pgfqpoint{3.181334in}{1.241399in}}%
\pgfpathlineto{\pgfqpoint{3.180252in}{1.253338in}}%
\pgfpathlineto{\pgfqpoint{3.181472in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{3.181634in}{1.249448in}}%
\pgfpathlineto{\pgfqpoint{3.181979in}{1.243579in}}%
\pgfpathlineto{\pgfqpoint{3.182532in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{3.182900in}{1.240008in}}%
\pgfpathlineto{\pgfqpoint{3.183015in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{3.183660in}{1.241264in}}%
\pgfpathlineto{\pgfqpoint{3.184535in}{1.244232in}}%
\pgfpathlineto{\pgfqpoint{3.184811in}{1.241670in}}%
\pgfpathlineto{\pgfqpoint{3.185318in}{1.243503in}}%
\pgfpathlineto{\pgfqpoint{3.185111in}{1.240390in}}%
\pgfpathlineto{\pgfqpoint{3.185847in}{1.242618in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{1.240620in}}%
\pgfpathlineto{\pgfqpoint{3.186792in}{1.245670in}}%
\pgfpathlineto{\pgfqpoint{3.186930in}{1.244795in}}%
\pgfpathlineto{\pgfqpoint{3.187413in}{1.240552in}}%
\pgfpathlineto{\pgfqpoint{3.188058in}{1.244212in}}%
\pgfpathlineto{\pgfqpoint{3.188357in}{1.249722in}}%
\pgfpathlineto{\pgfqpoint{3.188841in}{1.243915in}}%
\pgfpathlineto{\pgfqpoint{3.189186in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{3.190107in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.244911in}}%
\pgfpathlineto{\pgfqpoint{3.191305in}{1.247922in}}%
\pgfpathlineto{\pgfqpoint{3.190729in}{1.239741in}}%
\pgfpathlineto{\pgfqpoint{3.191466in}{1.245732in}}%
\pgfpathlineto{\pgfqpoint{3.192387in}{1.240545in}}%
\pgfpathlineto{\pgfqpoint{3.192571in}{1.243082in}}%
\pgfpathlineto{\pgfqpoint{3.192686in}{1.248097in}}%
\pgfpathlineto{\pgfqpoint{3.193331in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{3.193676in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{1.236730in}}%
\pgfpathlineto{\pgfqpoint{3.194736in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{3.195058in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{3.194897in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{3.195519in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{3.195726in}{1.250355in}}%
\pgfpathlineto{\pgfqpoint{3.196255in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{3.196601in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{3.196647in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{3.196992in}{1.248605in}}%
\pgfpathlineto{\pgfqpoint{3.197200in}{1.251749in}}%
\pgfpathlineto{\pgfqpoint{3.197660in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{3.198075in}{1.246808in}}%
\pgfpathlineto{\pgfqpoint{3.199042in}{1.242752in}}%
\pgfpathlineto{\pgfqpoint{3.199272in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{3.200147in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{3.199778in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{3.200377in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{3.201252in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{3.200700in}{1.246052in}}%
\pgfpathlineto{\pgfqpoint{3.201529in}{1.244420in}}%
\pgfpathlineto{\pgfqpoint{3.201920in}{1.243404in}}%
\pgfpathlineto{\pgfqpoint{3.202127in}{1.245107in}}%
\pgfpathlineto{\pgfqpoint{3.202334in}{1.249945in}}%
\pgfpathlineto{\pgfqpoint{3.203071in}{1.243356in}}%
\pgfpathlineto{\pgfqpoint{3.203186in}{1.243697in}}%
\pgfpathlineto{\pgfqpoint{3.203279in}{1.243318in}}%
\pgfpathlineto{\pgfqpoint{3.203486in}{1.247923in}}%
\pgfpathlineto{\pgfqpoint{3.204522in}{1.268658in}}%
\pgfpathlineto{\pgfqpoint{3.204683in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{3.205512in}{1.244511in}}%
\pgfpathlineto{\pgfqpoint{3.205834in}{1.252885in}}%
\pgfpathlineto{\pgfqpoint{3.205881in}{1.253612in}}%
\pgfpathlineto{\pgfqpoint{3.205996in}{1.250262in}}%
\pgfpathlineto{\pgfqpoint{3.207032in}{1.245120in}}%
\pgfpathlineto{\pgfqpoint{3.206779in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{1.245438in}}%
\pgfpathlineto{\pgfqpoint{3.207308in}{1.243280in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{3.208068in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{3.208114in}{1.251179in}}%
\pgfpathlineto{\pgfqpoint{3.208506in}{1.246661in}}%
\pgfpathlineto{\pgfqpoint{3.209035in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{3.209841in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{3.210233in}{1.245322in}}%
\pgfpathlineto{\pgfqpoint{3.211200in}{1.249164in}}%
\pgfpathlineto{\pgfqpoint{3.210302in}{1.242256in}}%
\pgfpathlineto{\pgfqpoint{3.211384in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{3.211821in}{1.241404in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{1.248044in}}%
\pgfpathlineto{\pgfqpoint{3.213502in}{1.251939in}}%
\pgfpathlineto{\pgfqpoint{3.212927in}{1.243756in}}%
\pgfpathlineto{\pgfqpoint{3.213548in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{3.214446in}{1.242256in}}%
\pgfpathlineto{\pgfqpoint{3.213594in}{1.250546in}}%
\pgfpathlineto{\pgfqpoint{3.214723in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{3.215713in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{3.215252in}{1.243061in}}%
\pgfpathlineto{\pgfqpoint{3.215943in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{3.215989in}{1.247854in}}%
\pgfpathlineto{\pgfqpoint{3.217164in}{1.239591in}}%
\pgfpathlineto{\pgfqpoint{3.217854in}{1.244390in}}%
\pgfpathlineto{\pgfqpoint{3.218085in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{3.218246in}{1.238643in}}%
\pgfpathlineto{\pgfqpoint{3.218361in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{3.219213in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{3.219236in}{1.245077in}}%
\pgfpathlineto{\pgfqpoint{3.219305in}{1.246346in}}%
\pgfpathlineto{\pgfqpoint{3.219466in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{3.219765in}{1.242511in}}%
\pgfpathlineto{\pgfqpoint{3.220019in}{1.247872in}}%
\pgfpathlineto{\pgfqpoint{3.220111in}{1.247357in}}%
\pgfpathlineto{\pgfqpoint{3.220134in}{1.249511in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{1.241498in}}%
\pgfpathlineto{\pgfqpoint{3.221193in}{1.245310in}}%
\pgfpathlineto{\pgfqpoint{3.222321in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{3.221838in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{3.222367in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{3.222782in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{3.223404in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{3.223542in}{1.261972in}}%
\pgfpathlineto{\pgfqpoint{3.224094in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{3.224509in}{1.250850in}}%
\pgfpathlineto{\pgfqpoint{3.225177in}{1.240588in}}%
\pgfpathlineto{\pgfqpoint{3.225729in}{1.244536in}}%
\pgfpathlineto{\pgfqpoint{3.226766in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{3.226397in}{1.242093in}}%
\pgfpathlineto{\pgfqpoint{3.226858in}{1.246481in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{1.241355in}}%
\pgfpathlineto{\pgfqpoint{3.227917in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.227940in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{3.227986in}{1.248062in}}%
\pgfpathlineto{\pgfqpoint{3.228700in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{3.228930in}{1.242228in}}%
\pgfpathlineto{\pgfqpoint{3.229989in}{1.231996in}}%
\pgfpathlineto{\pgfqpoint{3.229068in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{3.230197in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{3.231141in}{1.245999in}}%
\pgfpathlineto{\pgfqpoint{3.230726in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{3.231417in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{3.232200in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{3.231463in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{3.232660in}{1.236968in}}%
\pgfpathlineto{\pgfqpoint{3.233305in}{1.243188in}}%
\pgfpathlineto{\pgfqpoint{3.232914in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{3.233789in}{1.237186in}}%
\pgfpathlineto{\pgfqpoint{3.233835in}{1.233128in}}%
\pgfpathlineto{\pgfqpoint{3.234595in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{3.234756in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{3.235585in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{3.234940in}{1.240823in}}%
\pgfpathlineto{\pgfqpoint{3.235884in}{1.244501in}}%
\pgfpathlineto{\pgfqpoint{3.236345in}{1.241786in}}%
\pgfpathlineto{\pgfqpoint{3.236759in}{1.250748in}}%
\pgfpathlineto{\pgfqpoint{3.237703in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{3.237243in}{1.244053in}}%
\pgfpathlineto{\pgfqpoint{3.237864in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{3.238532in}{1.241469in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{3.239568in}{1.238824in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{1.251012in}}%
\pgfpathlineto{\pgfqpoint{3.240282in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{3.241226in}{1.245746in}}%
\pgfpathlineto{\pgfqpoint{3.240835in}{1.238195in}}%
\pgfpathlineto{\pgfqpoint{3.241364in}{1.239668in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{1.235716in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{3.242331in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{3.242746in}{1.236495in}}%
\pgfpathlineto{\pgfqpoint{3.243391in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{3.243690in}{1.235960in}}%
\pgfpathlineto{\pgfqpoint{3.244220in}{1.244519in}}%
\pgfpathlineto{\pgfqpoint{3.244358in}{1.247502in}}%
\pgfpathlineto{\pgfqpoint{3.245256in}{1.239589in}}%
\pgfpathlineto{\pgfqpoint{3.245831in}{1.242136in}}%
\pgfpathlineto{\pgfqpoint{3.246154in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{3.246338in}{1.236071in}}%
\pgfpathlineto{\pgfqpoint{3.246407in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{3.246545in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{3.247167in}{1.235679in}}%
\pgfpathlineto{\pgfqpoint{3.247489in}{1.236644in}}%
\pgfpathlineto{\pgfqpoint{3.247558in}{1.239325in}}%
\pgfpathlineto{\pgfqpoint{3.248019in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{3.248387in}{1.229776in}}%
\pgfpathlineto{\pgfqpoint{3.248410in}{1.229375in}}%
\pgfpathlineto{\pgfqpoint{3.248641in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{3.248756in}{1.246541in}}%
\pgfpathlineto{\pgfqpoint{3.249309in}{1.237642in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{1.238135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694034in}{0.753715in}}{\pgfqpoint{2.555366in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694034in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{1.227877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446996in}{2.118715in}}%
\pgfpathlineto{\pgfqpoint{2.503447in}{2.137387in}}%
\pgfpathlineto{\pgfqpoint{2.539736in}{2.147049in}}%
\pgfpathlineto{\pgfqpoint{2.576026in}{2.154428in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{2.725217in}{2.175790in}}%
\pgfpathlineto{\pgfqpoint{2.761506in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{2.797796in}{2.193573in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{2.209715in}}%
\pgfpathlineto{\pgfqpoint{2.906665in}{2.191148in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{2.181615in}}%
\pgfpathlineto{\pgfqpoint{2.979244in}{2.174353in}}%
\pgfpathlineto{\pgfqpoint{3.027631in}{2.167234in}}%
\pgfpathlineto{\pgfqpoint{3.124403in}{2.153710in}}%
\pgfpathlineto{\pgfqpoint{3.160693in}{2.146092in}}%
\pgfpathlineto{\pgfqpoint{3.196982in}{2.136174in}}%
\pgfpathlineto{\pgfqpoint{3.241336in}{2.121520in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{2.118715in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{2.118715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694034in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{0.694034in}{2.053715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694034in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{0.753715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848198in,y=2.261715in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Focus area}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971718in,y=0.252048in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Day-ahead and balancing prices}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388432in}{1.862876in}}%
\pgfpathlineto{\pgfqpoint{1.527320in}{1.862876in}}%
\pgfpathlineto{\pgfqpoint{1.666209in}{1.862876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777320in,y=1.814264in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\boldsymbol{\lambda}^{\rm B}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388432in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{1.527320in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{1.666209in}{1.664881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777320in,y=1.616270in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\boldsymbol{\lambda}^{\rm DA}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760474in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{6.315840in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{6.315840in}{2.053715in}}%
\pgfpathlineto{\pgfqpoint{3.760474in}{2.053715in}}%
\pgfpathlineto{\pgfqpoint{3.760474in}{0.753715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.760474in}{0.753715in}}{\pgfqpoint{2.555366in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760474in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.760474in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.770695in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.770695in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{3.780917in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{3.780917in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.801360in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.801360in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.811581in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.811581in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.821803in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.821803in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.832024in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.832024in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{3.842246in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{3.842246in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.852467in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.852467in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.862688in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.862688in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{3.872910in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{3.872910in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.883131in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.883131in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{3.893353in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{3.893353in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.903574in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.903574in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.913796in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.913796in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{3.924017in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{3.924017in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.934239in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.934239in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{3.944460in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{3.944460in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.964903in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.964903in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.975125in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.975125in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.985346in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.985346in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.995568in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.995568in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{4.005789in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{4.005789in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.016010in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.016010in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{4.026232in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{4.026232in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.036453in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.036453in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.046675in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.046675in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.056896in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.056896in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.067118in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.067118in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.077339in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.077339in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.087561in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.087561in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.097782in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.097782in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.108004in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.108004in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.118225in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.118225in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.128447in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.128447in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.138668in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.138668in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.148889in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.148889in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.159111in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.159111in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.169332in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.169332in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.179554in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.179554in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.189775in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.199997in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.199997in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.210218in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.210218in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.220440in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.220440in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.251104in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.251104in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.261326in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.261326in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{4.281769in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{4.281769in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.291990in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.291990in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.302211in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.302211in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.322654in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.322654in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.343097in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.343097in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.353319in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.353319in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.363540in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.363540in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.373762in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.373762in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.383983in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.383983in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{4.394205in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{4.394205in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.404426in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.404426in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.414648in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.414648in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.424869in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.424869in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.435091in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.435091in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.445312in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.445312in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.455533in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.455533in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.475976in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.475976in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.486198in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.486198in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.496419in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.496419in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.506641in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.506641in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.516862in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.516862in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.527084in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.527084in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{4.547527in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{4.547527in}{1.391406in}}%
\pgfpathlineto{\pgfqpoint{4.557748in}{1.391406in}}%
\pgfpathlineto{\pgfqpoint{4.557748in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{4.567970in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{4.567970in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.578191in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.578191in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{4.588412in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{4.588412in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.598634in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.598634in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{4.608855in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{4.608855in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{4.619077in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{4.619077in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{4.629298in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{4.629298in}{1.383859in}}%
\pgfpathlineto{\pgfqpoint{4.639520in}{1.383859in}}%
\pgfpathlineto{\pgfqpoint{4.639520in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{4.649741in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{4.649741in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.659963in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.659963in}{1.387695in}}%
\pgfpathlineto{\pgfqpoint{4.670184in}{1.387695in}}%
\pgfpathlineto{\pgfqpoint{4.670184in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{4.690627in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{4.690627in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{4.700849in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{4.700849in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.721292in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.721292in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{4.731513in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{4.731513in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.741734in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.741734in}{1.379887in}}%
\pgfpathlineto{\pgfqpoint{4.751956in}{1.379887in}}%
\pgfpathlineto{\pgfqpoint{4.751956in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.762177in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.762177in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{4.772399in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{4.772399in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{4.782620in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{4.782620in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{4.792842in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{4.792842in}{1.433583in}}%
\pgfpathlineto{\pgfqpoint{4.803063in}{1.433583in}}%
\pgfpathlineto{\pgfqpoint{4.803063in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{4.813285in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{4.813285in}{1.411430in}}%
\pgfpathlineto{\pgfqpoint{4.823506in}{1.411430in}}%
\pgfpathlineto{\pgfqpoint{4.823506in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{4.833728in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{4.833728in}{1.408329in}}%
\pgfpathlineto{\pgfqpoint{4.843949in}{1.408329in}}%
\pgfpathlineto{\pgfqpoint{4.843949in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{4.854171in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{4.854171in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{4.864392in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{4.864392in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{4.874613in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{4.874613in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.884835in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.884835in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{4.895056in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{4.895056in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{4.905278in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{4.905278in}{1.398482in}}%
\pgfpathlineto{\pgfqpoint{4.915499in}{1.398482in}}%
\pgfpathlineto{\pgfqpoint{4.915499in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{4.925721in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{4.925721in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.935942in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.935942in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{4.946164in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{4.946164in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{4.956385in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{4.956385in}{1.417388in}}%
\pgfpathlineto{\pgfqpoint{4.966607in}{1.417388in}}%
\pgfpathlineto{\pgfqpoint{4.966607in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{4.976828in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{4.976828in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{4.987050in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{4.987050in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.997271in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.997271in}{1.464238in}}%
\pgfpathlineto{\pgfqpoint{5.007493in}{1.464238in}}%
\pgfpathlineto{\pgfqpoint{5.007493in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{5.017714in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{5.017714in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{5.027935in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{5.027935in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{5.038157in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{5.038157in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.048378in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.048378in}{1.460335in}}%
\pgfpathlineto{\pgfqpoint{5.058600in}{1.460335in}}%
\pgfpathlineto{\pgfqpoint{5.058600in}{1.447747in}}%
\pgfpathlineto{\pgfqpoint{5.068821in}{1.447747in}}%
\pgfpathlineto{\pgfqpoint{5.068821in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.079043in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.079043in}{1.478628in}}%
\pgfpathlineto{\pgfqpoint{5.089264in}{1.478628in}}%
\pgfpathlineto{\pgfqpoint{5.089264in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{1.506882in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{1.506882in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.119929in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.119929in}{1.501492in}}%
\pgfpathlineto{\pgfqpoint{5.130150in}{1.501492in}}%
\pgfpathlineto{\pgfqpoint{5.130150in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.140372in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.140372in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.150593in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.150593in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{5.160814in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{5.160814in}{1.530545in}}%
\pgfpathlineto{\pgfqpoint{5.171036in}{1.530545in}}%
\pgfpathlineto{\pgfqpoint{5.171036in}{1.539768in}}%
\pgfpathlineto{\pgfqpoint{5.181257in}{1.539768in}}%
\pgfpathlineto{\pgfqpoint{5.181257in}{1.550106in}}%
\pgfpathlineto{\pgfqpoint{5.191479in}{1.550106in}}%
\pgfpathlineto{\pgfqpoint{5.191479in}{1.527296in}}%
\pgfpathlineto{\pgfqpoint{5.201700in}{1.527296in}}%
\pgfpathlineto{\pgfqpoint{5.201700in}{1.564429in}}%
\pgfpathlineto{\pgfqpoint{5.211922in}{1.564429in}}%
\pgfpathlineto{\pgfqpoint{5.211922in}{1.555371in}}%
\pgfpathlineto{\pgfqpoint{5.222143in}{1.555371in}}%
\pgfpathlineto{\pgfqpoint{5.222143in}{1.574276in}}%
\pgfpathlineto{\pgfqpoint{5.232365in}{1.574276in}}%
\pgfpathlineto{\pgfqpoint{5.232365in}{1.597775in}}%
\pgfpathlineto{\pgfqpoint{5.242586in}{1.597775in}}%
\pgfpathlineto{\pgfqpoint{5.242586in}{1.607377in}}%
\pgfpathlineto{\pgfqpoint{5.252808in}{1.607377in}}%
\pgfpathlineto{\pgfqpoint{5.252808in}{1.597184in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{1.597184in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{5.273251in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{5.273251in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{5.283472in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{5.283472in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{5.293694in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{5.293694in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{5.303915in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{5.303915in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{5.314136in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{5.314136in}{1.659411in}}%
\pgfpathlineto{\pgfqpoint{5.324358in}{1.659411in}}%
\pgfpathlineto{\pgfqpoint{5.324358in}{1.658035in}}%
\pgfpathlineto{\pgfqpoint{5.334579in}{1.658035in}}%
\pgfpathlineto{\pgfqpoint{5.334579in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{5.344801in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{5.344801in}{1.655232in}}%
\pgfpathlineto{\pgfqpoint{5.355022in}{1.655232in}}%
\pgfpathlineto{\pgfqpoint{5.355022in}{2.003670in}}%
\pgfpathlineto{\pgfqpoint{5.365244in}{2.003670in}}%
\pgfpathlineto{\pgfqpoint{5.365244in}{1.693412in}}%
\pgfpathlineto{\pgfqpoint{5.375465in}{1.693412in}}%
\pgfpathlineto{\pgfqpoint{5.375465in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{5.385687in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{5.385687in}{1.724248in}}%
\pgfpathlineto{\pgfqpoint{5.395908in}{1.724248in}}%
\pgfpathlineto{\pgfqpoint{5.395908in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{5.406130in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{5.406130in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{5.416351in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{5.416351in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{5.426573in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{5.426573in}{1.723668in}}%
\pgfpathlineto{\pgfqpoint{5.436794in}{1.723668in}}%
\pgfpathlineto{\pgfqpoint{5.436794in}{1.737170in}}%
\pgfpathlineto{\pgfqpoint{5.447016in}{1.737170in}}%
\pgfpathlineto{\pgfqpoint{5.447016in}{1.727666in}}%
\pgfpathlineto{\pgfqpoint{5.457237in}{1.727666in}}%
\pgfpathlineto{\pgfqpoint{5.457237in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.467458in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.467458in}{1.748143in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{1.748143in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{5.498123in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{5.498123in}{1.752732in}}%
\pgfpathlineto{\pgfqpoint{5.508344in}{1.752732in}}%
\pgfpathlineto{\pgfqpoint{5.508344in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{5.518566in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{5.518566in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{5.528787in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{5.528787in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.739215in}}%
\pgfpathlineto{\pgfqpoint{5.549230in}{1.739215in}}%
\pgfpathlineto{\pgfqpoint{5.549230in}{1.733499in}}%
\pgfpathlineto{\pgfqpoint{5.559452in}{1.733499in}}%
\pgfpathlineto{\pgfqpoint{5.559452in}{1.730620in}}%
\pgfpathlineto{\pgfqpoint{5.569673in}{1.730620in}}%
\pgfpathlineto{\pgfqpoint{5.569673in}{1.738877in}}%
\pgfpathlineto{\pgfqpoint{5.579895in}{1.738877in}}%
\pgfpathlineto{\pgfqpoint{5.579895in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{5.590116in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{5.590116in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{5.600337in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{5.600337in}{1.698850in}}%
\pgfpathlineto{\pgfqpoint{5.610559in}{1.698850in}}%
\pgfpathlineto{\pgfqpoint{5.610559in}{1.694671in}}%
\pgfpathlineto{\pgfqpoint{5.620780in}{1.694671in}}%
\pgfpathlineto{\pgfqpoint{5.620780in}{1.683910in}}%
\pgfpathlineto{\pgfqpoint{5.631002in}{1.683910in}}%
\pgfpathlineto{\pgfqpoint{5.631002in}{1.674736in}}%
\pgfpathlineto{\pgfqpoint{5.641223in}{1.674736in}}%
\pgfpathlineto{\pgfqpoint{5.641223in}{1.668601in}}%
\pgfpathlineto{\pgfqpoint{5.651445in}{1.668601in}}%
\pgfpathlineto{\pgfqpoint{5.651445in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{5.661666in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{5.661666in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{5.671888in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{5.671888in}{1.634669in}}%
\pgfpathlineto{\pgfqpoint{5.682109in}{1.634669in}}%
\pgfpathlineto{\pgfqpoint{5.682109in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{5.692331in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{5.692331in}{1.594182in}}%
\pgfpathlineto{\pgfqpoint{5.702552in}{1.594182in}}%
\pgfpathlineto{\pgfqpoint{5.702552in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{5.712774in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{5.712774in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{5.722995in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{5.722995in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{5.733217in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{5.733217in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{5.743438in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{5.743438in}{1.546455in}}%
\pgfpathlineto{\pgfqpoint{5.753659in}{1.546455in}}%
\pgfpathlineto{\pgfqpoint{5.753659in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.763881in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.763881in}{1.519331in}}%
\pgfpathlineto{\pgfqpoint{5.774102in}{1.519331in}}%
\pgfpathlineto{\pgfqpoint{5.774102in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{5.784324in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{5.784324in}{1.436070in}}%
\pgfpathlineto{\pgfqpoint{5.794545in}{1.436070in}}%
\pgfpathlineto{\pgfqpoint{5.794545in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{5.804767in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{5.804767in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{5.814988in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{5.814988in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{5.825210in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{5.825210in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{5.835431in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{5.835431in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{5.845653in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{5.845653in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{5.855874in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{5.855874in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{5.866096in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{5.866096in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.876317in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.876317in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{5.886538in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{5.886538in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.896760in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.896760in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.906981in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.906981in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.917203in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.917203in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.927424in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.927424in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.937646in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.937646in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.947867in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.947867in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{5.968310in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{5.968310in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{5.978532in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{5.978532in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{5.988753in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{5.988753in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.998975in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.998975in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.009196in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.009196in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.029639in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.029639in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{6.039860in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{6.039860in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.050082in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.050082in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{6.060303in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{6.060303in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.070525in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.070525in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{6.080746in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{6.080746in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.090968in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.090968in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.101189in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.101189in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{6.111411in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{6.111411in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.121632in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.121632in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.131854in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.131854in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.142075in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.142075in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.152297in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.152297in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{6.162518in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{6.162518in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.172739in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.172739in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.182961in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.182961in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.193182in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.193182in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.203404in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.203404in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.213625in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.213625in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.223847in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.223847in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.234068in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.234068in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.244290in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.244290in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.254511in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.254511in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.264733in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.264733in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.274954in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.274954in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.285176in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.285176in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.295397in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.295397in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.305619in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.305619in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.315840in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.315840in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079895in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079895in,y=0.656493in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718736in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718736in,y=0.656493in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357578in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.357578in,y=0.656493in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996419in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996419in,y=0.656493in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038157in,y=0.506060in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Price spread $\boldsymbol{\Delta\lambda}=\boldsymbol{\lambda}^{\rm DA} - \boldsymbol{\lambda}^{\rm B}$ (€/MWh)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{0.753715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375249in, y=0.705887in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.274889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375249in, y=1.227061in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.796062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375249in, y=1.748234in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{0.832160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{0.878047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{0.910604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{0.935857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{0.956491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{0.973937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{0.989048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.002378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.092746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.138633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.171191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.196444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.217078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.234523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.249635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.262965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.353333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.399220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.431778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.457031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.477665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.495110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.510222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.523552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.613920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.659807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.692364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.717618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.738251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.755697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.770809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.784138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.874507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.920394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.952951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.978205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{1.998838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{2.016284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{2.031396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760474in}{2.044725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.760474in}{0.753715in}}{\pgfqpoint{2.555366in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760474in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.770695in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.770695in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{3.780917in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{3.780917in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.811581in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.811581in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.821803in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.821803in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.832024in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.832024in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{3.842246in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{3.842246in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.852467in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.852467in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.862688in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.862688in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{3.872910in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{3.872910in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.883131in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.883131in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{3.893353in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{3.893353in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.903574in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{3.903574in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.913796in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.913796in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{3.924017in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{3.924017in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.934239in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.934239in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{3.944460in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{3.944460in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.964903in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.964903in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.975125in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.975125in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.985346in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{3.985346in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.995568in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{3.995568in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{4.005789in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{4.005789in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.016010in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.016010in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{4.026232in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{4.026232in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.036453in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.036453in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.046675in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.046675in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.056896in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.056896in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.067118in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.067118in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.077339in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.077339in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.087561in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.087561in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.097782in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.097782in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.108004in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.108004in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.118225in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.118225in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.128447in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.128447in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.138668in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.138668in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.148889in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.148889in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.159111in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.159111in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.169332in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.169332in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.179554in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.179554in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.199997in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.199997in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.210218in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.210218in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.220440in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.220440in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.251104in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.251104in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.261326in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.261326in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{4.281769in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{4.281769in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.291990in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.291990in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.302211in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.302211in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.343097in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.343097in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.353319in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.353319in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.363540in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.363540in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.373762in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.373762in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.383983in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.383983in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{4.394205in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{4.394205in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.404426in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{4.404426in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.414648in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.414648in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.424869in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.424869in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.435091in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.435091in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.445312in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{4.445312in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.455533in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.455533in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.475976in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.475976in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.486198in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{4.486198in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.496419in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.496419in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.506641in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.506641in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.516862in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{4.516862in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{4.547527in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{4.547527in}{1.391406in}}%
\pgfpathlineto{\pgfqpoint{4.557748in}{1.391406in}}%
\pgfpathlineto{\pgfqpoint{4.557748in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{4.567970in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{4.567970in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.578191in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.578191in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{4.588412in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{4.588412in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.598634in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.598634in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{4.608855in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{4.608855in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{4.619077in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{4.619077in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{4.629298in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{4.629298in}{1.383859in}}%
\pgfpathlineto{\pgfqpoint{4.639520in}{1.383859in}}%
\pgfpathlineto{\pgfqpoint{4.639520in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{4.649741in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{4.649741in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.659963in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.659963in}{1.387695in}}%
\pgfpathlineto{\pgfqpoint{4.670184in}{1.387695in}}%
\pgfpathlineto{\pgfqpoint{4.670184in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{4.690627in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{4.690627in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{4.700849in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{4.700849in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.721292in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{4.721292in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{4.731513in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{4.731513in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.741734in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{4.741734in}{1.379887in}}%
\pgfpathlineto{\pgfqpoint{4.751956in}{1.379887in}}%
\pgfpathlineto{\pgfqpoint{4.751956in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.762177in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{4.762177in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{4.772399in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{4.772399in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{4.782620in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{4.782620in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{4.792842in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{4.792842in}{1.433583in}}%
\pgfpathlineto{\pgfqpoint{4.803063in}{1.433583in}}%
\pgfpathlineto{\pgfqpoint{4.803063in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{4.813285in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{4.813285in}{1.411430in}}%
\pgfpathlineto{\pgfqpoint{4.823506in}{1.411430in}}%
\pgfpathlineto{\pgfqpoint{4.823506in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{4.833728in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{4.833728in}{1.408329in}}%
\pgfpathlineto{\pgfqpoint{4.843949in}{1.408329in}}%
\pgfpathlineto{\pgfqpoint{4.843949in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{4.854171in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{4.854171in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{4.864392in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{4.864392in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{4.874613in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{4.874613in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.884835in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.884835in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{4.895056in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{4.895056in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{4.905278in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{4.905278in}{1.398482in}}%
\pgfpathlineto{\pgfqpoint{4.915499in}{1.398482in}}%
\pgfpathlineto{\pgfqpoint{4.915499in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{4.925721in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{4.925721in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.935942in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.935942in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{4.946164in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{4.946164in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{4.956385in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{4.956385in}{1.417388in}}%
\pgfpathlineto{\pgfqpoint{4.966607in}{1.417388in}}%
\pgfpathlineto{\pgfqpoint{4.966607in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{4.976828in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{4.976828in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{4.987050in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{4.987050in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.997271in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.997271in}{1.464238in}}%
\pgfpathlineto{\pgfqpoint{5.007493in}{1.464238in}}%
\pgfpathlineto{\pgfqpoint{5.007493in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{5.017714in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{5.017714in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{5.027935in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{5.027935in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{5.038157in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{5.038157in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.048378in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.048378in}{1.460335in}}%
\pgfpathlineto{\pgfqpoint{5.058600in}{1.460335in}}%
\pgfpathlineto{\pgfqpoint{5.058600in}{1.447747in}}%
\pgfpathlineto{\pgfqpoint{5.068821in}{1.447747in}}%
\pgfpathlineto{\pgfqpoint{5.068821in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.079043in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.079043in}{1.478628in}}%
\pgfpathlineto{\pgfqpoint{5.089264in}{1.478628in}}%
\pgfpathlineto{\pgfqpoint{5.089264in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{1.506882in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{1.506882in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.119929in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.119929in}{1.501492in}}%
\pgfpathlineto{\pgfqpoint{5.130150in}{1.501492in}}%
\pgfpathlineto{\pgfqpoint{5.130150in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.150593in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{5.150593in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{5.160814in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{5.160814in}{1.530545in}}%
\pgfpathlineto{\pgfqpoint{5.171036in}{1.530545in}}%
\pgfpathlineto{\pgfqpoint{5.171036in}{1.539768in}}%
\pgfpathlineto{\pgfqpoint{5.181257in}{1.539768in}}%
\pgfpathlineto{\pgfqpoint{5.181257in}{1.550106in}}%
\pgfpathlineto{\pgfqpoint{5.191479in}{1.550106in}}%
\pgfpathlineto{\pgfqpoint{5.191479in}{1.527296in}}%
\pgfpathlineto{\pgfqpoint{5.201700in}{1.527296in}}%
\pgfpathlineto{\pgfqpoint{5.201700in}{1.564429in}}%
\pgfpathlineto{\pgfqpoint{5.211922in}{1.564429in}}%
\pgfpathlineto{\pgfqpoint{5.211922in}{1.555371in}}%
\pgfpathlineto{\pgfqpoint{5.222143in}{1.555371in}}%
\pgfpathlineto{\pgfqpoint{5.222143in}{1.574276in}}%
\pgfpathlineto{\pgfqpoint{5.232365in}{1.574276in}}%
\pgfpathlineto{\pgfqpoint{5.232365in}{1.597775in}}%
\pgfpathlineto{\pgfqpoint{5.242586in}{1.597775in}}%
\pgfpathlineto{\pgfqpoint{5.242586in}{1.607377in}}%
\pgfpathlineto{\pgfqpoint{5.252808in}{1.607377in}}%
\pgfpathlineto{\pgfqpoint{5.252808in}{1.597184in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{1.597184in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{5.273251in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{5.273251in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{5.283472in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{5.283472in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{5.293694in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{5.293694in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{5.303915in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{5.303915in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{5.314136in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{5.314136in}{1.659411in}}%
\pgfpathlineto{\pgfqpoint{5.324358in}{1.659411in}}%
\pgfpathlineto{\pgfqpoint{5.324358in}{1.658035in}}%
\pgfpathlineto{\pgfqpoint{5.334579in}{1.658035in}}%
\pgfpathlineto{\pgfqpoint{5.334579in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{5.344801in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{5.344801in}{1.655232in}}%
\pgfpathlineto{\pgfqpoint{5.355022in}{1.655232in}}%
\pgfpathlineto{\pgfqpoint{5.355022in}{2.003670in}}%
\pgfpathlineto{\pgfqpoint{5.365244in}{2.003670in}}%
\pgfpathlineto{\pgfqpoint{5.365244in}{1.693412in}}%
\pgfpathlineto{\pgfqpoint{5.375465in}{1.693412in}}%
\pgfpathlineto{\pgfqpoint{5.375465in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{5.385687in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{5.385687in}{1.724248in}}%
\pgfpathlineto{\pgfqpoint{5.395908in}{1.724248in}}%
\pgfpathlineto{\pgfqpoint{5.395908in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{5.406130in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{5.406130in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{5.426573in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{5.426573in}{1.723668in}}%
\pgfpathlineto{\pgfqpoint{5.436794in}{1.723668in}}%
\pgfpathlineto{\pgfqpoint{5.436794in}{1.737170in}}%
\pgfpathlineto{\pgfqpoint{5.447016in}{1.737170in}}%
\pgfpathlineto{\pgfqpoint{5.447016in}{1.727666in}}%
\pgfpathlineto{\pgfqpoint{5.457237in}{1.727666in}}%
\pgfpathlineto{\pgfqpoint{5.457237in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.467458in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.467458in}{1.748143in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{1.748143in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{5.508344in}{1.752732in}}%
\pgfpathlineto{\pgfqpoint{5.508344in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{5.518566in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{5.518566in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{5.528787in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{5.528787in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.739215in}}%
\pgfpathlineto{\pgfqpoint{5.549230in}{1.739215in}}%
\pgfpathlineto{\pgfqpoint{5.549230in}{1.733499in}}%
\pgfpathlineto{\pgfqpoint{5.559452in}{1.733499in}}%
\pgfpathlineto{\pgfqpoint{5.559452in}{1.730620in}}%
\pgfpathlineto{\pgfqpoint{5.569673in}{1.730620in}}%
\pgfpathlineto{\pgfqpoint{5.569673in}{1.738877in}}%
\pgfpathlineto{\pgfqpoint{5.579895in}{1.738877in}}%
\pgfpathlineto{\pgfqpoint{5.579895in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{5.590116in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{5.590116in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{5.600337in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{5.600337in}{1.698850in}}%
\pgfpathlineto{\pgfqpoint{5.610559in}{1.698850in}}%
\pgfpathlineto{\pgfqpoint{5.610559in}{1.694671in}}%
\pgfpathlineto{\pgfqpoint{5.620780in}{1.694671in}}%
\pgfpathlineto{\pgfqpoint{5.620780in}{1.683910in}}%
\pgfpathlineto{\pgfqpoint{5.631002in}{1.683910in}}%
\pgfpathlineto{\pgfqpoint{5.631002in}{1.674736in}}%
\pgfpathlineto{\pgfqpoint{5.641223in}{1.674736in}}%
\pgfpathlineto{\pgfqpoint{5.641223in}{1.668601in}}%
\pgfpathlineto{\pgfqpoint{5.651445in}{1.668601in}}%
\pgfpathlineto{\pgfqpoint{5.651445in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{5.661666in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{5.661666in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{5.671888in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{5.671888in}{1.634669in}}%
\pgfpathlineto{\pgfqpoint{5.682109in}{1.634669in}}%
\pgfpathlineto{\pgfqpoint{5.682109in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{5.692331in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{5.692331in}{1.594182in}}%
\pgfpathlineto{\pgfqpoint{5.702552in}{1.594182in}}%
\pgfpathlineto{\pgfqpoint{5.702552in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{5.712774in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{5.712774in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{5.722995in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{5.722995in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{5.733217in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{5.733217in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{5.753659in}{1.546455in}}%
\pgfpathlineto{\pgfqpoint{5.753659in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.763881in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{5.763881in}{1.519331in}}%
\pgfpathlineto{\pgfqpoint{5.774102in}{1.519331in}}%
\pgfpathlineto{\pgfqpoint{5.774102in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{5.784324in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{5.784324in}{1.436070in}}%
\pgfpathlineto{\pgfqpoint{5.794545in}{1.436070in}}%
\pgfpathlineto{\pgfqpoint{5.794545in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{5.804767in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{5.804767in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{5.814988in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{5.814988in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{5.825210in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{5.825210in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{5.835431in}{1.394999in}}%
\pgfpathlineto{\pgfqpoint{5.835431in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{5.845653in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{5.845653in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{5.855874in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{5.855874in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{5.866096in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{5.866096in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.876317in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.876317in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{5.886538in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{5.886538in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.896760in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.896760in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.906981in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.906981in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.927424in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.927424in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.937646in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.937646in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.947867in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{5.947867in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{5.978532in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{5.978532in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{5.988753in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{5.988753in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.998975in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.998975in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.009196in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.009196in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.029639in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.029639in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{6.039860in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{6.039860in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.050082in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.050082in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{6.060303in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{6.060303in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.070525in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.070525in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{6.080746in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{6.080746in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.090968in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.090968in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.101189in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.101189in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{6.111411in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{6.111411in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.121632in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.121632in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.131854in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.131854in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.142075in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.142075in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.152297in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.152297in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{6.162518in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{6.162518in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.182961in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.182961in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.193182in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{6.193182in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.203404in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.203404in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.213625in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.213625in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.223847in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.223847in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.244290in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.244290in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.264733in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.264733in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.274954in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{6.274954in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.285176in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{6.285176in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.305619in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{6.305619in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.315840in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{6.315840in}{0.743715in}}%
\pgfpathlineto{\pgfqpoint{6.315840in}{0.743715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.760474in}{0.753715in}}{\pgfqpoint{2.555366in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.347057in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{5.347057in}{2.053715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.760474in}{0.753715in}}{\pgfqpoint{2.555366in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.411001in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{5.411001in}{2.053715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760474in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{3.760474in}{2.053715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760474in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{6.315840in}{0.753715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038157in,y=0.252048in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Distribution of price spreads in focus area}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.943798in}{1.858548in}}%
\pgfpathlineto{\pgfqpoint{4.082687in}{1.858548in}}%
\pgfpathlineto{\pgfqpoint{4.221575in}{1.858548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332687in,y=1.809937in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean=-3.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.943798in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{4.082687in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{4.221575in}{1.664881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332687in,y=1.616270in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median=16.7}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> profit_distributions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.389245in}{3.544566in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.389245in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.389245in}{3.544566in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.544566in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.985677in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{2.985677in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.194611in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-2.194611in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-2.194611in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.030574in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.866537in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.702500in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.538463in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.374426in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.210389in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.046352in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.882315in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.718277in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.554240in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.390203in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.226166in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.062129in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101908in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429982in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594020in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758057in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922094in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{2.376607in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{2.376607in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086131in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{2.530313in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{2.530313in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250168in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{2.731928in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{2.731928in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414205in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{2.742575in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{2.742575in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578242in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{2.701985in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{2.701985in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742279in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{2.628127in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{2.628127in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906316in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{2.610161in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{2.610161in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070354in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{2.516340in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{2.516340in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234391in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{2.465105in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{2.465105in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398428in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{2.415865in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{2.415865in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562465in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{2.400561in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{2.400561in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726502in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{2.382596in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{2.382596in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890539in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.373945in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{2.373945in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054576in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{2.368622in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.368622in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218613in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{2.369953in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{2.369953in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382650in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546688in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{2.367291in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{2.367291in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710725in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{2.363299in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{2.363299in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874762in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{2.361303in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{2.361303in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038799in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{2.357311in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{2.357311in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202836in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.366873in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.366873in}{2.360637in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{2.360637in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429982in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086131in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742279in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398428in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054576in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=2.668832in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.929574in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.929574in}{2.985677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125823in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.125823in}{2.985677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{2.985677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.351987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134328in,y=2.934982in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970917in,y=2.934982in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}514}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134328in,y=2.757549in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVaR$_{5\%}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970917in,y=2.757549in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=3.069010in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) \textit{Hindsight}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{2.985677in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{2.985677in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901202in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{2.353318in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.353318in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065239in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229276in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393313in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557350in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721388in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885425in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049462in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213499in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{2.353984in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{2.353984in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377536in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541573in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705610in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869647in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033685in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197722in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525796in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{2.356645in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{2.356645in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689833in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{2.354649in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{2.354649in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853870in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{2.371949in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{2.371949in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017907in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{2.499705in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{2.499705in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181944in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{2.768525in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{2.768525in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345981in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{2.884969in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{2.884969in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510019in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{2.688012in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{2.688012in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674056in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{2.605503in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{2.605503in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838093in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{2.553602in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{2.553602in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002130in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{2.526321in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{2.526321in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166167in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{2.473089in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{2.473089in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330204in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{2.412538in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{2.412538in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494241in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{2.390580in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{2.390580in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658278in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822315in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{2.370618in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{2.370618in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986353in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{2.365961in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{2.365961in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150390in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{2.361303in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{2.361303in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314427in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{2.360637in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{2.360637in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478464in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{2.361303in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{2.361303in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.642501in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{2.358641in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{2.358641in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806538in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{2.357976in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{2.357976in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970575in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{2.356645in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{2.356645in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134612in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{2.355314in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{2.355314in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298650in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{7.462687in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{7.462687in}{2.356645in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{2.356645in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{2.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525796in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181944in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838093in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494241in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150390in}{2.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.731279in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{4.731279in}{2.985677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{2.351987in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966106in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.966106in}{2.985677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{2.985677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{2.351987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230141in,y=2.934982in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066731in,y=2.934982in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}335}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230141in,y=2.757549in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVaR$_{5\%}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066731in,y=2.757549in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-132}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361759in,y=3.069010in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) \textit{Classification + Hindsight}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.194611in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{-2.194611in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{-2.194611in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.030574in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.866537in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.702500in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.538463in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.374426in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.210389in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.046352in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.882315in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.718277in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.554240in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.390203in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.226166in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.062129in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101908in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429982in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594020in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{1.439792in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{1.439792in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758057in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{1.465742in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{1.465742in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922094in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086131in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250168in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{2.036651in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{2.036651in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414205in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{1.763174in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{1.763174in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578242in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742279in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{1.580855in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{1.580855in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906316in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{1.551578in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{1.551578in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070354in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234391in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{1.477054in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{1.477054in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398428in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{1.456426in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{1.456426in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562465in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{1.454430in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{1.454430in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726502in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890539in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054576in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218613in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382650in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546688in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710725in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874762in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038799in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202836in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.366873in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.366873in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429982in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086131in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742279in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398428in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054576in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=1.749982in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.451995in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.451995in}{2.066827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735893in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.735893in}{2.066827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{2.066827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{1.433138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134328in,y=2.016132in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970917in,y=2.016132in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}223}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134328in,y=1.838699in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVaR$_{5\%}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970917in,y=1.838699in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-214}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=2.150160in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) \textit{Bid Forecast}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901202in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065239in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229276in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393313in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557350in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721388in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885425in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049462in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213499in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377536in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541573in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705610in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{1.434468in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869647in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033685in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197722in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525796in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689833in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853870in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{1.524297in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{1.524297in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017907in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{1.711938in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{1.711938in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181944in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{1.872299in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{1.872299in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345981in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{1.953477in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{1.953477in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510019in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{1.711938in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{1.711938in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674056in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{1.622110in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{1.622110in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838093in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002130in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{1.575532in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{1.575532in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166167in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330204in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494241in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{1.463080in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{1.463080in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658278in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822315in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986353in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150390in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314427in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478464in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{1.440457in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{1.440457in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.642501in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806538in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970575in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134612in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298650in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{7.462687in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{7.462687in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{1.433138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525796in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181944in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838093in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494241in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150390in}{1.433138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.585493in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{4.585493in}{2.066827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{1.433138in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405894in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.405894in}{2.066827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{2.066827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{1.433138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230141in,y=2.016132in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066731in,y=2.016132in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}246}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230141in,y=1.838699in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVaR$_{5\%}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066731in,y=1.838699in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-473}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361759in,y=2.150160in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) \textit{Classification + All-or-Nothing}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.194611in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-2.194611in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-2.194611in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.030574in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{-2.030574in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.866537in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.866537in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.702500in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.702500in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.538463in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.538463in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.374426in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.374426in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.210389in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.210389in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.046352in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.882315in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.882315in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.718277in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{-0.718277in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.554240in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.554240in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.390203in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{-0.390203in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.226166in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.226166in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.062129in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{-0.062129in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101908in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{0.101908in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{0.516284in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{0.516284in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429982in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{0.518280in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{0.518280in}}%
\pgfpathlineto{\pgfqpoint{0.429982in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594020in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{0.594020in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758057in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{0.552215in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{0.552215in}}%
\pgfpathlineto{\pgfqpoint{0.758057in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922094in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{0.814381in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{0.814381in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086131in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{1.059912in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{1.059912in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250168in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414205in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{0.799743in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{0.799743in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578242in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742279in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{0.662671in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{0.662671in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906316in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070354in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{0.577500in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{0.577500in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234391in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{0.566854in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{0.566854in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398428in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{0.540238in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{0.540238in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562465in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.562465in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726502in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{0.532919in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{0.532919in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890539in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{2.890539in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054576in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{0.518280in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{0.518280in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218613in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{0.519611in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{0.519611in}}%
\pgfpathlineto{\pgfqpoint{3.218613in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382650in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546688in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{0.518280in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{0.518280in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710725in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874762in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{3.874762in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038799in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{4.038799in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202836in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.366873in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.366873in}{0.517615in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{0.517615in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429982in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429982in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086131in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086131in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742279in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742279in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398428in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398428in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054576in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054576in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660261in,y=0.238855in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Profit (€/h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210390in,y=0.831133in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.463607in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.463607in}{1.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265945in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809962in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.809962in}{1.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.265945in}{1.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265945in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{0.514288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134328in,y=1.097282in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970917in,y=1.097282in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}230}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134328in,y=0.919849in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVaR$_{5\%}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970917in,y=0.919849in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-168}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265945in,y=1.231311in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e) \textit{Single Policy}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901202in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{0.516284in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{0.516284in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065239in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229276in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393313in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557350in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721388in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885425in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.885425in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049462in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213499in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377536in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541573in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705610in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869647in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{2.869647in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033685in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197722in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{3.197722in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525796in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{0.522938in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{0.522938in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689833in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{0.522273in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{0.522273in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853870in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{0.564858in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{0.564858in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017907in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{0.761150in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{0.761150in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181944in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345981in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{1.072555in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{1.072555in}}%
\pgfpathlineto{\pgfqpoint{4.345981in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510019in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{4.510019in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674056in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{0.728545in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{0.728545in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838093in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{0.669325in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{0.669325in}}%
\pgfpathlineto{\pgfqpoint{4.838093in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002130in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{0.637386in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{0.637386in}}%
\pgfpathlineto{\pgfqpoint{5.002130in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166167in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330204in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{0.561531in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{0.561531in}}%
\pgfpathlineto{\pgfqpoint{5.330204in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494241in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{0.542235in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{0.542235in}}%
\pgfpathlineto{\pgfqpoint{5.494241in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658278in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{0.536246in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{0.536246in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822315in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{0.532254in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{0.532254in}}%
\pgfpathlineto{\pgfqpoint{5.822315in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986353in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{5.986353in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150390in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{0.518280in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{0.518280in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314427in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{0.520276in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{0.520276in}}%
\pgfpathlineto{\pgfqpoint{6.314427in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478464in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{6.478464in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.642501in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{6.642501in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806538in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{0.517615in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{0.517615in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970575in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134612in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{0.516284in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{0.516284in}}%
\pgfpathlineto{\pgfqpoint{7.134612in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298650in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{7.462687in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{7.462687in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{0.515619in}}%
\pgfpathlineto{\pgfqpoint{7.298650in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525796in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525796in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181944in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.181944in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838093in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838093in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494241in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.494241in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150390in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150390in,y=0.417066in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756074in,y=0.238855in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Profit (€/h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.573227in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.573227in}{1.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361759in}{0.514288in}}{\pgfqpoint{2.788631in}{0.633689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764611in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.764611in}{1.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.361759in}{1.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361759in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{6.150390in}{0.514288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230141in,y=1.097282in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066731in,y=1.097282in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}239}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230141in,y=0.919849in,left,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVaR$_{5\%}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066731in,y=0.919849in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-254}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361759in,y=1.231311in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f) \textit{Classification + Policies}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.235807in}{3.340399in}}%
\pgfpathlineto{\pgfqpoint{2.374695in}{3.340399in}}%
\pgfpathlineto{\pgfqpoint{2.513584in}{3.340399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624695in,y=3.291788in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238040in}{3.340399in}}%
\pgfpathlineto{\pgfqpoint{3.376928in}{3.340399in}}%
\pgfpathlineto{\pgfqpoint{3.515817in}{3.340399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626928in,y=3.291788in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVaR$_{5\%}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> risk_sensitivity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.308451in}{2.661795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.308451in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.308451in}{2.661795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.661795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553660in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.589860in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.589860in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{0.553660in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{0.553660in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553660in}{0.498088in}}{\pgfqpoint{2.036199in}{1.876233in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.553660in}{0.498088in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.040000in,height=1.880000in]{risk_sensitivity-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666782in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666782in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893027in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119271in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119271in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345516in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571760in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571760in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798004in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024249in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024249in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250493in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476737in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476737in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571760in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Risk threshold $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{0.583371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.535544in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{0.753938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{0.924505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.876677in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{1.095071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{1.265638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.217810in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{1.436204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{1.606771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.558943in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{1.777338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{1.947904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.900076in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{2.118471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553660in}{2.289037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.241210in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.436204in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Objective weight $\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553660in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.553660in}{2.374321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589860in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.589860in}{2.374321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553660in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.589860in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553660in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{2.589860in}{2.374321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571760in,y=2.457654in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) CVaR profit (€/h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499077in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.535276in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.535276in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{3.499077in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{3.499077in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499077in}{0.498088in}}{\pgfqpoint{2.036199in}{1.876233in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.499077in}{0.498088in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.040000in,height=1.880000in]{risk_sensitivity-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612199in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612199in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838444in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064688in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064688in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290932in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517177in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517177in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743421in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969665in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969665in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195910in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422154in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422154in,y=0.400866in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517177in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Risk threshold $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{0.583371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{0.753938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{0.924505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{1.095071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{1.265638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{1.436204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{1.606771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{1.777338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{1.947904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{2.118471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499077in}{2.289037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499077in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.499077in}{2.374321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535276in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.535276in}{2.374321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499077in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.535276in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499077in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{5.535276in}{2.374321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517177in,y=2.457654in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Mean profit (€/h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717122in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.810934in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.810934in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{2.717122in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{2.717122in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.501795in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.870000in]{risk_sensitivity-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810934in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908156in, y=0.450260in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810934in}{0.967146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908156in, y=0.919318in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810934in}{1.436204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908156in, y=1.388377in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810934in}{1.905263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908156in, y=1.857435in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810934in}{2.374321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908156in, y=2.326493in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717122in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.764028in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.810934in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.810934in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{2.764028in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{2.717122in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{2.717122in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662539in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{5.662539in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{5.662539in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660000in}{0.501795in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=1.870000in]{risk_sensitivity-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756350in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853573in, y=0.450260in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756350in}{0.967146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853573in, y=0.919318in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756350in}{1.436204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853573in, y=1.388377in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756350in}{1.905263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853573in, y=1.857435in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756350in}{2.374321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853573in, y=2.326493in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662539in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.709445in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{5.709445in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{5.662539in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{5.662539in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> risk_sensitivity_3d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.359828in}{3.226499in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.359828in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.359828in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622286in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{0.622286in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{0.622286in}{1.896715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622286in}{1.896715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.622286in}{1.896715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.050000in]{risk_sensitivity_3d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727379in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937564in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147750in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357935in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622286in}{2.027965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.980137in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622286in}{2.290465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.242637in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622286in}{2.552965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.505137in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622286in}{2.815465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.767637in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.421715in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{\alpha}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622286in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{0.622286in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463028in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622286in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{1.896715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622286in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042657in,y=3.030048in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631176in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.896715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.631176in}{1.896715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.631176in}{1.896715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.050000in]{risk_sensitivity_3d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736269in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946454in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156639in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366825in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631176in}{2.027965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631176in}{2.290465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631176in}{2.552965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631176in}{2.815465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631176in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471917in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631176in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{1.896715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631176in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051547in,y=3.030048in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640066in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{2.640066in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{2.640066in}{1.896715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.640066in}{1.896715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.640066in}{1.896715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.050000in]{risk_sensitivity_3d-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745158in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955344in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165529in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375714in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640066in}{2.027965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640066in}{2.290465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640066in}{2.552965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640066in}{2.815465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640066in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{2.640066in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480807in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640066in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{1.896715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640066in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060436in,y=3.030048in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648955in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{3.648955in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{3.648955in}{1.896715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.648955in}{1.896715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.648955in}{1.896715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.050000in]{risk_sensitivity_3d-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754048in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964233in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174419in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384604in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648955in}{2.027965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648955in}{2.290465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648955in}{2.552965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648955in}{2.815465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648955in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{3.648955in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489697in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648955in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{1.896715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648955in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069326in,y=3.030048in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657845in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{4.657845in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{4.657845in}{1.896715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.657845in}{1.896715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.657845in}{1.896715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.050000in]{risk_sensitivity_3d-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762938in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973123in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183308in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393494in}{1.896715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657845in}{2.027965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657845in}{2.290465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657845in}{2.552965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657845in}{2.815465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657845in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{4.657845in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498586in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657845in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{1.896715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657845in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{2.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078216in,y=3.030048in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622286in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{0.622286in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{0.622286in}{0.636715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622286in}{0.636715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.622286in}{0.636715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.060000in]{risk_sensitivity_3d-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727379in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664377in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937564in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874562in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147750in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084747in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357935in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294933in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042657in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{\alpha}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622286in}{0.767965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.720137in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622286in}{1.030465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.982637in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622286in}{1.292965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.245137in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622286in}{1.555465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.507637in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.161715in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{\alpha}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622286in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{0.622286in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463028in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622286in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{0.636715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622286in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631176in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{0.636715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.631176in}{0.636715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.631176in}{0.636715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.060000in]{risk_sensitivity_3d-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736269in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673266in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946454in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883452in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156639in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093637in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366825in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303822in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051547in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{\alpha}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631176in}{0.767965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631176in}{1.030465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631176in}{1.292965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631176in}{1.555465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631176in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471917in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631176in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{0.636715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631176in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640066in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{2.640066in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{2.640066in}{0.636715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.640066in}{0.636715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.640066in}{0.636715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.060000in]{risk_sensitivity_3d-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745158in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682156in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955344in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892341in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165529in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102527in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375714in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312712in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060436in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{\alpha}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640066in}{0.767965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640066in}{1.030465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640066in}{1.292965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640066in}{1.555465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640066in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{2.640066in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480807in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640066in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{0.636715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640066in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648955in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{3.648955in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{3.648955in}{0.636715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.648955in}{0.636715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.648955in}{0.636715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.060000in]{risk_sensitivity_3d-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754048in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691046in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964233in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901231in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174419in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111416in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384604in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321602in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069326in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{\alpha}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648955in}{0.767965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648955in}{1.030465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648955in}{1.292965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648955in}{1.555465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648955in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{3.648955in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489697in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648955in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{0.636715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648955in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657845in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{4.657845in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{4.657845in}{0.636715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.657845in}{0.636715in}}{\pgfqpoint{0.840741in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.657845in}{0.636715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.850000in,height=1.060000in]{risk_sensitivity_3d-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762938in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.699935in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973123in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910121in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183308in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120306in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393494in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330491in, y=0.297302in, left, base,rotate=45.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078216in,y=0.222655in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{\alpha}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657845in}{0.767965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657845in}{1.030465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657845in}{1.292965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657845in}{1.555465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657845in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{4.657845in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498586in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657845in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{0.636715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657845in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{1.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599336in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.651836in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.651836in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{5.599336in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{5.599336in}{1.896715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600000in}{1.906499in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.050000in]{risk_sensitivity_3d-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651836in}{1.978586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749058in, y=1.930759in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651836in}{2.273506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749058in, y=2.225678in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651836in}{2.568426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749058in, y=2.520598in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651836in}{2.863346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749058in, y=2.815518in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.120973in,y=2.421715in,,top,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVaR\textsubscript{5\%} profit (€/h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599336in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.625586in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.651836in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.651836in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{5.625586in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{5.599336in}{2.946715in}}%
\pgfpathlineto{\pgfqpoint{5.599336in}{1.896715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599336in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{5.651836in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{5.651836in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{5.599336in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{5.599336in}{0.636715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600000in}{0.646499in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.050000in]{risk_sensitivity_3d-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651836in}{0.863883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749058in, y=0.816055in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{228}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651836in}{1.148436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749058in, y=1.100608in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{234}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651836in}{1.432989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749058in, y=1.385161in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{240}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012948in,y=1.161715in,,top,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean profit (€/h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599336in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{5.625586in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{5.651836in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{5.651836in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{5.625586in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{5.599336in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{5.599336in}{0.636715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> wasserstein_analysis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.789885in}{2.454133in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.789885in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.789885in}{2.454133in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.454133in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652385in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.652385in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.652385in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991126,0.786820,0.702207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652385in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.652385in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.652385in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.998770,0.934948,0.904268}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756465in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.979146,0.395448,0.277278}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860546in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{0.964626in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{0.964626in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.998032,0.919446,0.882122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964626in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.964626in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.964626in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068707in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172788in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.276868in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.276868in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276868in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.276868in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.276868in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380949in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.832618,0.129642,0.128950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485029in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990142,0.768612,0.678093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589110in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693191in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797271in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901352in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005432in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109513in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213593in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991619,0.795925,0.714264}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317674in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.976194,0.383883,0.269896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421755in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.903483,0.198539,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525835in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984375,0.418147,0.292657}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629916in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.986590,0.506728,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733996in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838077in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652385in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{1.510598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696991in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696991in,y=0.835955in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2025-09}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143050in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603979in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603979in,y=0.835955in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2025-11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050038in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510966in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510966in,y=0.835955in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2026-01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652385in}{0.995122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in, y=0.947294in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652385in}{1.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485735in, y=1.462770in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652385in}{2.026074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346880in, y=1.978246in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in,y=1.518377in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Profit improvement (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652385in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{0.652385in}{2.103577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942157in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{2.103577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652385in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{0.933177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652385in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{2.103577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652385in}{1.494736in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{1.494736in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{1.664862in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{1.664862in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{1.398314in}}%
\pgfpathlineto{\pgfqpoint{0.964626in}{1.398314in}}%
\pgfpathlineto{\pgfqpoint{0.964626in}{1.524816in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{1.524816in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.604379in}}%
\pgfpathlineto{\pgfqpoint{1.276868in}{1.604379in}}%
\pgfpathlineto{\pgfqpoint{1.276868in}{1.535928in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{1.535928in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{1.806259in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{1.806259in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{1.488109in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.488109in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.555055in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{1.555055in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{1.901756in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{1.901756in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{1.546962in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{1.546962in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{1.599709in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{1.599709in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{1.493902in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{1.493902in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{1.521357in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{1.521357in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{1.536040in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{1.536040in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{1.519163in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.519163in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.615639in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.615639in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{1.522279in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.522279in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{1.512700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652385in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652385in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{1.681299in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{1.681299in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{0.986377in}}%
\pgfpathlineto{\pgfqpoint{0.964626in}{0.986377in}}%
\pgfpathlineto{\pgfqpoint{0.964626in}{1.473824in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{1.473824in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{1.276868in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{1.276868in}{1.522412in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{1.522412in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{1.656473in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{1.656473in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{1.477180in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.477180in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.530429in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{1.530429in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{1.543878in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{1.543878in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{1.529814in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{1.529814in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{1.514211in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{1.514211in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{1.511362in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{1.511362in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{1.524888in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{1.524888in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{1.534417in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{1.534417in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{1.512374in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.512374in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{2.942157in}{1.510598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400112in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.400112in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.400112in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400112in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.400112in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.400112in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.997170,0.901361,0.856286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504193in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.608273in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.608273in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.666498,0.554756}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608273in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.712354in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.712354in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.608273in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.608273in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712354in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.816434in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.816434in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.712354in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.712354in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.661453,0.548973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816434in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.920515in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.920515in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.816434in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.816434in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.721984,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920515in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.024595in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.024595in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.920515in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.920515in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024595in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.024595in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.024595in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128676in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.232757in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.232757in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232757in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.336837in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.336837in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.232757in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.232757in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336837in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.440918in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.440918in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.336837in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.336837in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.979146,0.395448,0.277278}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440918in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.440918in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.440918in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854764,0.151173,0.138178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544998in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.649079in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.649079in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649079in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.649079in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.649079in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985975,0.482122,0.356632}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753160in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.696763,0.589450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961321in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065401in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.169482in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.169482in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.691719,0.583668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169482in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.273562in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.273562in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.169482in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.169482in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.872480,0.168397,0.145559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273562in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.377643in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.377643in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.273562in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.273562in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.979146,0.395448,0.277278}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377643in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.481724in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.481724in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.377643in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.377643in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.986467,0.501807,0.376317}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481724in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.585804in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.585804in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.481724in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.481724in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937809,0.233541,0.173933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585804in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.585804in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.585804in}{0.933177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.400112in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.510598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444718in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444718in,y=0.835955in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2025-09}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890778in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351706in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.351706in,y=0.835955in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2025-11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797765in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258694in}{0.933177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258694in,y=0.835955in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2026-01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400112in}{0.995122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400112in}{1.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400112in}{2.026074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400112in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{3.400112in}{2.103577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689885in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{2.103577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400112in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{0.933177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400112in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{2.103577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400112in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{1.657283in}}%
\pgfpathlineto{\pgfqpoint{3.608273in}{1.657283in}}%
\pgfpathlineto{\pgfqpoint{3.608273in}{1.509629in}}%
\pgfpathlineto{\pgfqpoint{3.712354in}{1.509629in}}%
\pgfpathlineto{\pgfqpoint{3.712354in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{3.816434in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{3.816434in}{1.555305in}}%
\pgfpathlineto{\pgfqpoint{3.920515in}{1.555305in}}%
\pgfpathlineto{\pgfqpoint{3.920515in}{1.532043in}}%
\pgfpathlineto{\pgfqpoint{4.024595in}{1.532043in}}%
\pgfpathlineto{\pgfqpoint{4.024595in}{1.635285in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{1.635285in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{1.541446in}}%
\pgfpathlineto{\pgfqpoint{4.232757in}{1.541446in}}%
\pgfpathlineto{\pgfqpoint{4.232757in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{4.336837in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{4.336837in}{1.617749in}}%
\pgfpathlineto{\pgfqpoint{4.440918in}{1.617749in}}%
\pgfpathlineto{\pgfqpoint{4.440918in}{2.050377in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{2.050377in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{4.649079in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{4.649079in}{1.545148in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{1.545148in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{1.498053in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.498053in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.492423in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{1.492423in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{1.613053in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{1.613053in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{5.169482in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{5.169482in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{5.273562in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{5.273562in}{1.527895in}}%
\pgfpathlineto{\pgfqpoint{5.377643in}{1.527895in}}%
\pgfpathlineto{\pgfqpoint{5.377643in}{1.577007in}}%
\pgfpathlineto{\pgfqpoint{5.481724in}{1.577007in}}%
\pgfpathlineto{\pgfqpoint{5.481724in}{1.501690in}}%
\pgfpathlineto{\pgfqpoint{5.585804in}{1.501690in}}%
\pgfpathlineto{\pgfqpoint{5.585804in}{1.567356in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.567356in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.567356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.400112in}{0.933177in}}{\pgfqpoint{2.289773in}{1.170400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400112in}{1.556229in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{1.556229in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{1.552446in}}%
\pgfpathlineto{\pgfqpoint{3.608273in}{1.552446in}}%
\pgfpathlineto{\pgfqpoint{3.608273in}{1.488320in}}%
\pgfpathlineto{\pgfqpoint{3.712354in}{1.488320in}}%
\pgfpathlineto{\pgfqpoint{3.712354in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{3.816434in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{3.816434in}{1.522750in}}%
\pgfpathlineto{\pgfqpoint{3.920515in}{1.522750in}}%
\pgfpathlineto{\pgfqpoint{3.920515in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{4.024595in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{4.024595in}{1.563822in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{1.563822in}}%
\pgfpathlineto{\pgfqpoint{4.128676in}{1.510643in}}%
\pgfpathlineto{\pgfqpoint{4.232757in}{1.510643in}}%
\pgfpathlineto{\pgfqpoint{4.232757in}{1.507239in}}%
\pgfpathlineto{\pgfqpoint{4.336837in}{1.507239in}}%
\pgfpathlineto{\pgfqpoint{4.336837in}{1.510011in}}%
\pgfpathlineto{\pgfqpoint{4.440918in}{1.510011in}}%
\pgfpathlineto{\pgfqpoint{4.440918in}{1.573822in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{1.573822in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{1.495894in}}%
\pgfpathlineto{\pgfqpoint{4.649079in}{1.495894in}}%
\pgfpathlineto{\pgfqpoint{4.649079in}{1.530505in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{1.530505in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{1.464163in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.464163in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{1.569167in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{1.569167in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{1.499017in}}%
\pgfpathlineto{\pgfqpoint{5.169482in}{1.499017in}}%
\pgfpathlineto{\pgfqpoint{5.169482in}{1.521641in}}%
\pgfpathlineto{\pgfqpoint{5.273562in}{1.521641in}}%
\pgfpathlineto{\pgfqpoint{5.273562in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{5.377643in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{5.377643in}{1.527302in}}%
\pgfpathlineto{\pgfqpoint{5.481724in}{1.527302in}}%
\pgfpathlineto{\pgfqpoint{5.481724in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{5.585804in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{5.585804in}{1.527256in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.527256in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.527256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323135in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{5.019135in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{5.019135in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{1.323135in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{1.323135in}{0.563577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320000in}{0.564133in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.700000in,height=0.100000in]{wasserstein_analysis-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899177in}{0.563577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899177in,y=0.466355in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648534in}{0.563577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648534in,y=0.466355in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397891in}{0.563577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397891in,y=0.466355in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147248in}{0.563577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147248in,y=0.466355in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896605in}{0.563577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896605in,y=0.466355in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171135in,y=0.343700in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distribution drift}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323135in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{1.323135in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{1.323135in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{5.019135in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{5.019135in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{5.019135in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{1.323135in}{0.563577in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797271in,y=0.238855in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) DK1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544998in,y=0.238855in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) DE/LU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095400in}{2.249966in}}%
\pgfpathlineto{\pgfqpoint{2.234289in}{2.249966in}}%
\pgfpathlineto{\pgfqpoint{2.373178in}{2.249966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484289in,y=2.201355in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HPP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055205in}{2.249966in}}%
\pgfpathlineto{\pgfqpoint{3.194094in}{2.249966in}}%
\pgfpathlineto{\pgfqpoint{3.332983in}{2.249966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444094in,y=2.201355in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wind-only}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

